Port-Hamiltonian Approach to Neural Network Training

Neural networks are discrete entities: subdivided into discrete layers and parametrized by weights which are iteratively optimized via difference equations. Recent work proposes networks with layer outputs which are no longer quantized but are solutions of an ordinary differential equation (ODE); however, these networks are still optimized via discrete methods (e.g. gradient descent). In this paper, we explore a different direction: namely, we propose a novel framework for learning in which the parameters themselves are solutions of ODEs. By viewing the optimization process as the evolution of a port-Hamiltonian system, we can ensure convergence to a minimum of the objective function. Numerical experiments have been performed to show the validity and effectiveness of the proposed methods.

==> DecBound.tex <==
%\begin{tikzpicture}
%\begin{axis}[view={0}{90},colorbar as legend,colormap/blackwhite,]
%    \addplot3[
%        contour filled={
%           levels={0.5,0.6,...,1.5},
%        },
%        patch type=bilinear,
%        mesh/cols=20,mesh/ordering=y varies,
%    ]
%    table {H.dat};
%\end{axis}
%\end{tikzpicture}

\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\columnwidth,
height=4.5 cm,
%at={(1in,0.331in)},
view={0}{90},
%colorbar,
%point meta max=1,
%point meta min=0,
%colorbar horizontal,
%colorbar style={
%	width=8cm,
	%xtick={0,0.5,...,30},
%	ylabel style={},
%	xticklabel pos=lower
%},
colormap/bluered, 
%colorbar style = {at = {(0,-0.35)}},
xmin=-0.2,%2975581813495638, 
xmax=1.1251086579148666,
%xlabel style={font=\color{white!15!black},at = {(0.75in,-0.1in)}},
xlabel={$u^{(1)}$},
ymin=-0.04282534578669561, 
ymax=0.9917308762873107,
%ylabel style={font=\color{white!15!black},at = {(-0.1in,0.75in)}},
ylabel={$u^{(2)}$},
axis background/.style={fill=white},
]
\addplot3[contour filled={number = 5,labels={false}},mesh/rows=50,mesh/cols=50,mesh/check=false,forget plot
] table {Boundary.dat};
%
%
%
%
%
\addplot [only marks, draw=color1, fill=color1, colormap/bluered,mark size=2,
% this would also work, if you just comment `fill opacity'
%                opacity=0.1,
fill opacity=0.6,
draw opacity=0.6,
mark=*]
table [row sep=\\]{%
x                      y\\ 
+3.867523677972304e-01 +8.302535536486180e-01\\ 
+7.595511797370791e-01 +7.111972687496527e-01\\ 
+3.546613855677053e-01 +8.423177186325767e-01\\ 
+5.713939885233674e-01 +6.396079372206742e-01\\ 
+7.337897456385880e-01 +6.140484059168013e-01\\ 
+3.233947158144119e-01 +8.325922683488481e-01\\ 
+6.507966012172892e-01 +6.274785074254633e-01\\ 
+5.719138837457283e-01 +5.489543624912431e-01\\ 
+5.703336693873308e-01 +6.851058770855525e-01\\ 
+9.243189977739379e-01 +7.585662000172382e-01\\ 
+6.018082806736850e-01 +8.430932797842636e-01\\ 
+7.282227179191431e-01 +8.044442094707258e-01\\ 
+5.399659049183508e-01 +6.628968482105192e-01\\ 
+5.017784955104168e-01 +6.683760672367779e-01\\ 
+6.451553209339391e-01 +7.885141164270728e-01\\ 
+8.366024543335856e-01 +8.670729221710924e-01\\ 
+6.342212619523332e-01 +6.176556095806640e-01\\ 
+4.064876361125611e-01 +7.558264218567636e-01\\ 
+5.296401122012445e-01 +5.783728977417860e-01\\ 
+5.293706544014647e-01 +7.204377394921162e-01\\ 
+5.049487639524080e-01 +7.556073510077385e-01\\ 
+8.862707055946903e-01 +5.694273077442262e-01\\ 
+4.735804415970881e-01 +6.708405404499167e-01\\ 
+5.942480313758790e-01 +8.900779319723825e-01\\ 
+4.256052017795232e-01 +7.759493592995094e-01\\ 
+8.477148387110200e-01 +6.762251901854636e-01\\ 
+3.694168418964333e-01 +7.951381812479945e-01\\ 
+5.705007289117340e-01 +6.898254127470854e-01\\ 
+3.503134678391300e-01 +6.171372021143594e-01\\ 
+9.248645949718272e-01 +7.053409536798347e-01\\ 
+8.254612309125354e-01 +8.458338336752492e-01\\ 
+5.203147219660207e-01 +7.017955891650826e-01\\ 
+4.182128655837382e-01 +7.425622579611036e-01\\ 
+9.334224025549900e-01 +8.613561551092286e-01\\ 
+8.464687968824437e-01 +7.109402696425428e-01\\ 
+6.786251480870120e-01 +7.237332699339596e-01\\ 
+5.706078659752560e-01 +7.549421826980178e-01\\ 
+5.195244168097876e-01 +6.833514045114040e-01\\ 
+3.848102032520305e-01 +6.652990050888414e-01\\ 
+6.689354704344961e-01 +6.312512606939825e-01\\ 
+7.267853613823159e-01 +7.046567298424146e-01\\ 
+5.336367778200586e-01 +5.773930038760283e-01\\ 
+7.593734937157459e-01 +7.392334911124308e-01\\ 
+8.191955313899448e-01 +7.548129584688192e-01\\ 
+5.638289464976991e-01 +8.613361374563115e-01\\ 
+6.055250666005526e-01 +8.453917581608817e-01\\ 
+5.363642810941234e-01 +5.523101018814518e-01\\ 
+4.364370412140110e-01 +6.660640229418728e-01\\ 
+4.307725622772968e-01 +6.886218435686250e-01\\ 
+6.971967584583822e-01 +6.651015809084447e-01\\ 
+6.713287995574965e-01 +6.305079098814761e-01\\ 
+5.964646728678376e-01 +5.599530022875600e-01\\ 
+6.329434894472799e-01 +6.271649914552627e-01\\ 
+6.268586875667532e-01 +5.835992028838797e-01\\ 
+6.504338739349467e-01 +7.264867625785770e-01\\ 
+6.435863173279025e-01 +5.236750199008768e-01\\ 
+6.574867113299413e-01 +6.133797319299057e-01\\ 
+3.147714686730183e-01 +7.269698846809770e-01\\ 
+6.962571482220339e-01 +5.118589132833939e-01\\ 
+6.661488271417827e-01 +7.729443073780986e-01\\ 
+5.244878366197465e-01 +7.025999994185658e-01\\ 
+5.161806999307226e-01 +6.592759975988068e-01\\ 
+4.725320325112547e-01 +7.049061692373102e-01\\ 
+6.792829795133535e-01 +6.521385926138815e-01\\ 
+6.007538603956837e-01 +7.554252539908761e-01\\ 
+1.125108657914867e+00 +6.399774669622684e-01\\ 
+7.594097228730667e-01 +3.983968014790701e-01\\ 
+6.649647156501105e-01 +7.191363915138920e-01\\ 
+4.660059885752429e-01 +7.784904647387373e-01\\ 
+7.241552773061802e-01 +6.335132233032786e-01\\ 
+5.327903774691067e-01 +8.658399339807926e-01\\ 
+5.728927681403528e-01 +7.186937045771995e-01\\ 
+3.812685189047402e-01 +7.717428622037057e-01\\ 
+6.711758360812645e-01 +8.765335100519072e-01\\ 
+5.212255188868282e-01 +6.689015021697149e-01\\ 
+7.799609160854765e-01 +7.295439664658638e-01\\ 
+8.075869915009015e-01 +7.023357027569657e-01\\ 
+2.924610727401349e-01 +6.084575631768293e-01\\ 
+7.321839524031161e-01 +8.543359110804484e-01\\ 
+4.876354566153208e-01 +8.131128600424962e-01\\ 
+4.359901816307059e-01 +6.075458788423952e-01\\ 
+6.053862858064206e-01 +7.008359162757483e-01\\ 
+8.606656110272276e-01 +7.432790199634538e-01\\ 
+8.225516149278116e-01 +7.129101579710725e-01\\ 
+5.407381755208213e-01 +6.250030382724333e-01\\ 
+5.009246638127773e-01 +7.772119677440699e-01\\ 
+5.806857543456226e-01 +6.319148425982682e-01\\ 
+7.597857335594830e-01 +7.207229946011500e-01\\ 
+9.503555939692425e-01 +7.826476557068435e-01\\ 
+2.598902142120210e-01 +7.136301005370271e-01\\ 
+4.151709826870499e-01 +5.100536900378549e-01\\ 
+5.111595491208477e-01 +7.320971083268765e-01\\ 
+5.661655609409494e-01 +8.145927354134321e-01\\ 
+5.328817965737511e-01 +6.268469018269667e-01\\ 
+7.652281238356304e-01 +7.608514698484850e-01\\ 
+5.019692590948645e-01 +7.698032034072219e-01\\ 
+4.588601682963295e-01 +6.838801680458763e-01\\ 
+6.715803087025979e-01 +8.553565221562106e-01\\ 
+4.853163424075436e-01 +8.984411248885121e-01\\ 
+2.876096354915532e-01 +6.411068823956255e-01\\ 
+5.734054283304522e-01 +6.825819655692009e-01\\ 
+9.342248825498281e-01 +7.324553515929073e-01\\ 
+5.971827981333887e-01 +6.399861200764386e-01\\ 
+5.337601022587283e-01 +6.520815084872593e-01\\ 
+6.301863886072073e-01 +9.100255136478842e-01\\ 
+8.573541807619511e-01 +7.338011696574476e-01\\ 
+5.710018826572207e-01 +8.101000202668481e-01\\ 
+9.380202969472407e-01 +6.214466003079764e-01\\ 
+5.524186759452084e-01 +7.251309632086277e-01\\ 
+5.426659948073707e-01 +5.514843548674545e-01\\ 
+5.941786173648226e-01 +7.112368488792219e-01\\ 
+7.829318329049935e-01 +6.827160628104526e-01\\ 
+5.248369488350573e-01 +7.477610181817557e-01\\ 
+7.783131442180478e-01 +7.050293239027048e-01\\ 
+6.420017517532191e-01 +6.739533941134620e-01\\ 
+5.366155924828591e-01 +7.824005618450407e-01\\ 
+5.057504750300891e-01 +7.861623101341204e-01\\ 
+6.713542681157451e-01 +5.315940014131763e-01\\ 
+7.187968477000338e-01 +7.140395436447350e-01\\ 
+8.536658882495025e-01 +6.733509439093909e-01\\ 
+6.560675073823129e-01 +6.787626714509379e-01\\ 
+6.487313523601195e-01 +8.115489374094808e-01\\ 
+7.858225492832714e-01 +8.119899003556138e-01\\ 
+5.127716944720097e-01 +6.683368357414540e-01\\ 
+6.383694076169253e-01 +7.201830178874004e-01\\ 
+8.225311541085466e-01 +6.913986486906862e-01\\ 
+1.983977885151250e-01 +6.110038489678963e-01\\ 
+6.533193119876929e-01 +8.008065433075763e-01\\ 
+6.708952057609344e-01 +8.125323498664253e-01\\ 
+4.540485598859180e-01 +6.869804791798324e-01\\ 
+4.685799457690338e-01 +6.436013541589842e-01\\ 
+5.784261917265089e-01 +6.880945812225190e-01\\ 
+6.772415010691195e-01 +6.924428286978944e-01\\ 
+5.906131104019914e-01 +8.448989404158236e-01\\ 
+4.883968165899922e-01 +8.192686067754693e-01\\ 
+2.612462662492309e-01 +6.169831135977292e-01\\ 
+6.253875543196232e-01 +6.879850024371250e-01\\ 
+5.372089162412454e-01 +7.886089920206991e-01\\ 
+5.174081909828434e-01 +6.630744098171031e-01\\ 
+6.737827789612874e-01 +8.033686867939500e-01\\ 
+5.995406079750463e-01 +6.939369697720758e-01\\ 
+7.773117083235430e-01 +7.408900537936828e-01\\ 
+7.046209643132271e-01 +7.986352180212064e-01\\ 
+6.123046007143728e-01 +7.618380261998524e-01\\ 
+6.982017974990118e-01 +7.956121704124696e-01\\ 
+5.985451081100023e-01 +7.666610685406110e-01\\ 
+5.938053737812178e-01 +6.771245828779787e-01\\ 
+7.895655613994486e-01 +7.185156417483943e-01\\ 
+7.063505201636318e-01 +9.428876969522979e-01\\ 
+5.024838279020181e-01 +6.986695778692502e-01\\ 
+7.642525915646667e-01 +9.186979646974257e-01\\ 
+5.607394005411748e-01 +8.402501526285640e-01\\ 
+5.459814589335399e-01 +6.427974112786905e-01\\ 
+4.807192122154630e-01 +8.252868155233287e-01\\ 
+9.023246140940206e-01 +6.869658067717993e-01\\ 
+4.996918078555020e-01 +6.474896606061060e-01\\ 
+6.192616341894770e-01 +8.129483907911920e-01\\ 
+2.778902037380990e-01 +5.057410818523544e-01\\ 
+6.555164558972139e-01 +6.931229536921361e-01\\ 
+5.791755220875705e-01 +9.172332796255425e-01\\ 
+5.017714702514191e-01 +8.050614648867271e-01\\ 
+4.555719155910338e-01 +6.376094847331337e-01\\ 
+5.339877980999407e-01 +7.131782300517523e-01\\ 
+6.959037228218914e-01 +6.262710372240068e-01\\ 
+7.356635223558128e-01 +5.641203158898069e-01\\ 
+7.346797670938803e-01 +8.634602501369415e-01\\ 
+9.035458129767558e-01 +5.608306123945965e-01\\ 
+5.399930119492303e-01 +5.985196309141328e-01\\ 
+6.034568179926029e-01 +6.531326183722108e-01\\ 
+4.303494515635743e-01 +7.495158611200317e-01\\ 
+5.389699237371532e-01 +5.255627625446108e-01\\ 
+5.683868061714363e-01 +7.007388983706183e-01\\ 
+4.749635486257300e-01 +8.223722211960109e-01\\ 
+7.522942006757773e-01 +5.036924932051400e-01\\ 
+7.597151303407270e-01 +7.920017933247763e-01\\ 
+3.952017462609340e-01 +7.074320553682631e-01\\ 
+6.977996237612731e-01 +6.556828069299362e-01\\ 
+7.232484857149936e-01 +5.913699092789108e-01\\ 
+6.176039675113540e-01 +6.980477441679727e-01\\ 
+5.278814822471347e-01 +6.020109748338198e-01\\ 
+7.053971204718777e-01 +5.464247791208108e-01\\ 
+4.523351274004235e-01 +6.466979673916400e-01\\ 
+4.242061244684755e-01 +5.813448299054991e-01\\ 
+7.478598466178460e-01 +8.812527815117540e-01\\ 
+4.356908479093562e-01 +7.733023231719078e-01\\ 
+5.602068137783284e-01 +7.382715173724363e-01\\ 
+7.253537720462431e-01 +6.376469270320207e-01\\ 
+6.164522854870924e-01 +7.528003422071836e-01\\ 
+6.231687550101580e-01 +7.251859703253503e-01\\ 
+6.958808823055007e-01 +9.293717612357177e-01\\ 
+4.955747626024421e-01 +6.183155574139809e-01\\ 
+5.679512791902230e-01 +7.145651817286487e-01\\ 
+5.827816405545735e-01 +7.937554842867746e-01\\ 
+9.041819271917586e-01 +6.394018679461402e-01\\ 
+3.888080056152489e-01 +7.585952786519506e-01\\ 
+5.619419090259187e-01 +6.144328607605500e-01\\ 
+8.689888662800869e-01 +7.147602435986807e-01\\ 
+6.202981844024900e-01 +8.760415183575322e-01\\ 
+2.761510722888710e-01 +7.483883649341323e-01\\ 
+5.009485229237123e-01 +5.681477488595452e-01\\ 
+6.814940775560798e-01 +5.885128947634063e-01\\ 
+5.357945530352533e-01 +6.311592456831407e-01\\ 
+5.050519272567122e-01 +6.351364232398422e-01\\ 
+8.365201488671341e-01 +7.675453809204211e-01\\ 
+7.527729324260055e-01 +7.725916852520821e-01\\ 
+4.436309895319440e-01 +6.050136140512341e-01\\ 
+6.745561140988134e-01 +8.320417912731820e-01\\ 
+7.213197746915370e-01 +5.519345380719732e-01\\ 
+7.373829641764605e-01 +7.750411639865008e-01\\ 
+6.286247388453914e-01 +8.107175450949062e-01\\ 
+6.637976302449854e-01 +7.593578523237067e-01\\ 
+3.038272443262362e-01 +7.920615118054956e-01\\ 
+7.709358110197584e-01 +8.724391719951887e-01\\ 
+7.095056193614697e-01 +6.521327643584338e-01\\ 
+6.813356093055617e-01 +6.982749134740283e-01\\ 
+5.943094526169351e-01 +8.037038981773907e-01\\ 
+3.922065716935106e-01 +6.758198134677127e-01\\ 
+4.795433588621242e-01 +6.040468177105064e-01\\ 
+7.752877003739522e-01 +6.297079597089831e-01\\ 
+8.620144111498877e-01 +8.417674012999360e-01\\ 
+6.977120924111752e-01 +6.815823674346254e-01\\ 
+6.489074387902091e-01 +9.917308762873107e-01\\ 
+7.076722224445325e-01 +8.762608901416647e-01\\ 
+5.526997147295217e-01 +7.285491436161823e-01\\ 
+7.413196754730023e-01 +7.949268086233381e-01\\ 
+6.150880310722266e-01 +7.921450068659511e-01\\ 
+7.368329606576354e-01 +4.698461303119716e-01\\ 
+6.237196563441263e-01 +7.463534321731665e-01\\ 
+5.684466799816701e-01 +6.345396831475022e-01\\ 
+8.562887354957059e-01 +6.193815182617776e-01\\ 
+8.045281533871431e-01 +6.561002336333722e-01\\ 
+7.274260823914618e-01 +6.780447832905834e-01\\ 
+6.260358329572551e-01 +7.778174179099566e-01\\ 
+3.524350612253739e-01 +8.013822466971705e-01\\ 
+6.924407457702965e-01 +7.324274243448421e-01\\ 
+5.879752864346863e-01 +6.673133921284454e-01\\ 
+7.644525346801322e-01 +6.081559961699974e-01\\ 
+8.922313545151329e-01 +7.922110368140560e-01\\ 
+6.630239389131019e-01 +6.807996303368955e-01\\ 
+5.981446578008692e-01 +6.289499325333044e-01\\ 
+4.818057190240850e-01 +6.413319560302544e-01\\ 
+4.671860910266303e-01 +4.701794119462148e-01\\ 
+6.754681352627444e-01 +6.759930433247209e-01\\ 
+6.232056256848544e-01 +7.571804878864989e-01\\ 
+5.563849079358744e-01 +8.228955585650697e-01\\ 
+3.281398631946867e-01 +7.057120996082091e-01\\ 
+6.905933614201114e-01 +7.457947076309741e-01\\ 
+3.909034067438856e-01 +7.602863002287343e-01\\ 
+6.621560291503706e-01 +5.176080147374805e-01\\ 
+4.995838621088414e-01 +6.105629356191107e-01\\ 
+4.276023724626448e-01 +8.700188146645526e-01\\ 
+6.829703379476302e-01 +6.522875793530667e-01\\ 
+4.953457118461209e-01 +7.259031901792004e-01\\ 
+4.983527596236755e-01 +7.835058365361148e-01\\ 
+7.879991077372819e-01 +4.681571522312593e-01\\ 
+7.822419247886715e-01 +6.775764227876501e-01\\ 
+5.079472929497068e-01 +7.326812979119055e-01\\
};
\addplot [only marks, draw=color0, fill=color0, colormap/bluered, mark size=2,
% this would also work, if you just comment `fill opacity'
%                opacity=0.1,
fill opacity=0.6,
draw opacity=0.6,
mark=*]
table [row sep=\\]{%
x                      y\\ 
+1.309226982038156e-01 +1.981774917605694e-01\\ 
+7.213305005676345e-02 +8.820381493662832e-02\\ 
-3.956851934487965e-02 +2.884744194201368e-01\\ 
+1.498495255193771e-01 +3.866208205263014e-01\\ 
+5.346340907730206e-02 +1.648173022035114e-01\\ 
+4.763876414800116e-01 +1.124418669941551e-01\\ 
+4.932584109643324e-01 +1.548638945649349e-01\\ 
-2.961477139773028e-01 +3.825994457134669e-01\\ 
+4.072082612157633e-01 +2.939589363067899e-02\\ 
+3.048519593388774e-01 +1.447193322064259e-01\\ 
-3.574647288770552e-02 +4.010950980267231e-02\\ 
-1.060231926186148e-01 +1.207728813484646e-01\\ 
+1.381749572282714e-01 +2.497425648924737e-01\\ 
+3.287038983990004e-01 +1.254666919631754e-01\\ 
-1.165588888474360e-01 +4.670337244799694e-01\\ 
-9.850047232712189e-02 +2.938163671274144e-01\\ 
+6.502830400501958e-02 +3.187036418257301e-01\\ 
+1.605899457038287e-01 +1.583005851124676e-01\\ 
+2.767534121895101e-01 +1.725757911136474e-01\\ 
+7.261264256073086e-02 +2.084094910049796e-01\\ 
-1.555966896442087e-01 +2.812153852901901e-01\\ 
+2.051231784576213e-01 +4.335437988523374e-01\\ 
+1.823704184600690e-01 +4.485397474734393e-02\\ 
+3.515168720180820e-02 +1.780057833493252e-01\\ 
-8.417284170813996e-02 +2.975543187359889e-02\\ 
-1.178426563944949e-01 +3.186048675686366e-01\\ 
+7.374188822992772e-02 +2.615304212533924e-01\\ 
+1.657788141610581e-01 +1.942152737358100e-01\\ 
+1.563574513325924e-01 +7.469353031069167e-02\\ 
+1.858509755302283e-01 +2.585076043925160e-01\\ 
+6.118999232503863e-03 +3.149500567717983e-01\\ 
+6.287660801079131e-02 +1.509617620127875e-01\\ 
+5.171952421511083e-03 +2.046510672749837e-01\\ 
+2.191637816736165e-01 +2.649636178187987e-01\\ 
+2.583465207161058e-01 +3.194510162936652e-01\\ 
+2.192433198136481e-01 +2.035925282455113e-01\\ 
+2.519639348441026e-01 +3.116515990242778e-01\\ 
-1.372401773669357e-02 +1.416585405420993e-01\\ 
-3.301979040498002e-02 +3.865595498426184e-01\\ 
-1.671156585614853e-01 +1.306052962829295e-01\\ 
-4.585114398525536e-02 +1.481025314791786e-01\\ 
+1.818770855255616e-01 +1.274684646924998e-01\\ 
-2.818400774793295e-01 +4.267273904266911e-01\\ 
+2.295279734648825e-01 +7.441877848233155e-02\\ 
+2.890043242314642e-02 +1.361175220494266e-01\\ 
+2.669194926017993e-01 +2.655032130535326e-01\\ 
+2.263029997722397e-01 +2.784704834021207e-02\\ 
+1.620079712209451e-01 +2.578760993006383e-01\\ 
-1.546155755766175e-02 +2.029359444585525e-01\\ 
+9.853404953977744e-02 +1.483371606779274e-01\\ 
-6.679681351790856e-02 +8.172427956851787e-02\\ 
-1.542758039576698e-02 +2.560022058497286e-01\\ 
+8.838075665137884e-02 +3.127393918897941e-01\\ 
+2.109980843476087e-01 +1.643864069363511e-01\\ 
+2.740439365631456e-02 +2.911747865315722e-01\\ 
+2.303969945183544e-01 +3.248212920597034e-01\\ 
+3.078367348900432e-01 +1.609001675416066e-01\\ 
+2.050226268493233e-01 +2.734884667740952e-01\\ 
+2.175918119244766e-03 +1.545462496974006e-01\\ 
-9.401936746954803e-02 +3.488180592888767e-01\\ 
+3.967694763641156e-02 +2.066489009146145e-01\\ 
-1.039052743169268e-02 +2.239951198272886e-01\\ 
+2.293135327986043e-01 +1.790628156134106e-01\\ 
+3.448062536482387e-01 +1.684171956827631e-01\\ 
+3.561139253656169e-01 +2.953262881979768e-01\\ 
+1.514061604141791e-01 +2.154258130609433e-01\\ 
+6.599758863938637e-02 +9.249714360652590e-02\\ 
+1.413474659983309e-01 +2.576153143185236e-02\\ 
+1.171126707990214e-02 +2.272089878913221e-01\\ 
+2.063735274422476e-01 +2.766744294392749e-01\\ 
-1.038951321815915e-02 +7.434271815861671e-02\\ 
+1.126918991524498e-01 +2.793524595860718e-01\\ 
+9.022382816532934e-02 +1.703327990532237e-01\\ 
+1.734725582553416e-02 +1.482087617310029e-01\\ 
-1.785005830660727e-03 -8.784527447412427e-04\\ 
+2.030770156568744e-01 +3.359294367922595e-01\\ 
-1.214931143549506e-01 +2.307525526697261e-01\\ 
+2.382434211074739e-01 +1.553333323389544e-01\\ 
+1.717701974948413e-01 +4.068710881146116e-01\\ 
-3.333975423231453e-03 +3.408833983962475e-01\\ 
+2.477539221444092e-02 +2.005114477161225e-01\\ 
+6.006898992132077e-02 +2.275751090177525e-01\\ 
-1.479578168542629e-02 +2.326817200093349e-01\\ 
-1.071719611234341e-01 +2.363433971879587e-01\\ 
-6.271058319431896e-02 +2.587929595145556e-01\\ 
-1.083256771456119e-01 -2.559359183458676e-03\\ 
+4.769677780002986e-02 +3.101841029790573e-01\\ 
+9.153375165960981e-02 +3.104275941043664e-01\\ 
-3.680170705987157e-02 +3.751818161471124e-01\\ 
+2.555891390608790e-02 +1.904030529294766e-01\\ 
+7.516527365106335e-02 +2.138419017545687e-01\\ 
+3.115471897881528e-03 +6.065579829989243e-02\\ 
+8.027533669276345e-02 +2.700497874324859e-02\\ 
+6.700105880307142e-02 +2.137617991304961e-01\\ 
+1.946671473163555e-01 +1.764366467050044e-01\\ 
-9.394297090843912e-02 +2.356301815544822e-01\\ 
+2.324386856531474e-01 +1.868317596748156e-01\\ 
+4.609012055295258e-01 +1.504221151785506e-01\\ 
+2.500693219050751e-01 +2.050906988483733e-01\\ 
-1.925745574303791e-01 +2.330488063998920e-01\\ 
+3.671936902492569e-01 +1.621012211790855e-01\\ 
+2.431592134699817e-01 +1.125142026078723e-01\\ 
+6.046839002865183e-01 +6.637731340807687e-02\\ 
+2.450252913007388e-01 +3.275826900818812e-01\\ 
+2.188960821952051e-01 +1.006239016881409e-01\\ 
+1.181935711236003e-01 +2.309034553691286e-02\\ 
+6.689479391447208e-02 +3.473343647120258e-01\\ 
+3.219322281899417e-03 +1.648737538907227e-01\\ 
-2.010205534642331e-01 +8.018596216829221e-02\\ 
+7.233056952287960e-02 +5.628565677692204e-02\\ 
+2.367775823502406e-01 +1.756020011731032e-01\\ 
+3.243047424883887e-01 +1.269799616508145e-01\\ 
+1.647099503943255e-01 +1.303885877485375e-01\\ 
+1.439052154171419e-01 +1.894949696373453e-01\\ 
-7.383232002962778e-02 +1.938313464546638e-01\\ 
+1.590123671687301e-01 +2.081931793034765e-01\\ 
+2.167888902184680e-01 +4.127044235200580e-02\\ 
+1.685417880183059e-01 +3.278379230271868e-01\\ 
+3.493282291436310e-01 +5.933004150863858e-02\\ 
+2.422849589297267e-01 +2.740251683988600e-01\\ 
-6.647401368807182e-02 +1.101014508927071e-01\\ 
+2.776049442608009e-01 +1.125635903336681e-01\\ 
-2.428886916254852e-01 +1.334819833915830e-01\\ 
-6.727693336169710e-02 +1.090992385073151e-01\\ 
-8.198954485227933e-02 +1.573477529144731e-01\\ 
-4.847800661620486e-02 +3.698044509181044e-01\\ 
+1.951080009898896e-01 +2.003659490714469e-01\\ 
-8.702949623506184e-02 +3.064310884178303e-01\\ 
+8.829910228848378e-02 +1.013503636025359e-01\\ 
+2.372470598333024e-03 +1.965620117538794e-01\\ 
-1.308706146924953e-01 +4.120782820890725e-01\\ 
-7.149916951308732e-03 +5.605609732613820e-02\\ 
+8.596079964672682e-03 +2.223690284946647e-01\\ 
+3.901915834245719e-01 +2.440689872415110e-01\\ 
+5.451004931483354e-02 +2.030060055854850e-01\\ 
+3.033389364463218e-01 +2.788292401119213e-01\\ 
+1.365744475101787e-01 +1.575749142250916e-01\\ 
+1.600244864551242e-01 +1.081039714492874e-01\\ 
+7.609672563757826e-02 +2.575325485795539e-01\\ 
+2.567952589065116e-01 +2.792990717993251e-01\\ 
-1.687132426444173e-01 +1.467111349117439e-02\\ 
+6.426127182806467e-02 +2.487200239968316e-01\\ 
+9.969121742755335e-02 +7.683355093068851e-02\\ 
+6.659485438452012e-02 +3.422652555667724e-02\\ 
+3.479442062573779e-03 +2.290878650959755e-02\\ 
+7.114459214407479e-02 +1.717336604860903e-02\\ 
-1.892270967498112e-02 +1.675482109012744e-01\\ 
+1.645022996887470e-01 +2.006410206412874e-01\\ 
+4.287783165640555e-01 +1.487506366557689e-01\\ 
+3.671221273760937e-01 +1.368037523499017e-01\\ 
+2.236277798916197e-01 +1.581159128167144e-01\\ 
+2.455760381325650e-01 +8.987885220065095e-02\\ 
+1.384017972358202e-01 +3.980219954649827e-01\\ 
-5.633953778416625e-02 +2.236391446858800e-01\\ 
+2.004598308586905e-01 +4.102229267452569e-01\\ 
+3.057252022716300e-01 +9.986948468671064e-02\\ 
+2.818027012025182e-02 +2.514370717465449e-01\\ 
+9.775770658974611e-02 +2.998358520900787e-01\\ 
+7.100559236680576e-02 +8.401931037233921e-02\\ 
+7.496413448378895e-01 +2.821120877311912e-01\\ 
-6.939281297044567e-02 +2.558712720299924e-01\\ 
+1.461081434546487e-01 +1.112802732119551e-01\\ 
-1.383934207925149e-01 +8.900670244019600e-02\\ 
+4.143945885472921e-02 +2.341522010585691e-01\\ 
+2.399696876026383e-02 +2.274699956824969e-01\\ 
-1.322411326783177e-01 +2.132924055186507e-01\\ 
+2.602156705809893e-01 +3.757730823416283e-01\\ 
-2.036968814114305e-01 +1.552716282101848e-01\\ 
+1.738062995344337e-01 +1.013039533704301e-01\\ 
+1.302904531472384e-01 +1.337790988205751e-01\\ 
+6.543347815433460e-02 +1.444219855294186e-01\\ 
+2.640534162335786e-01 +1.979806661431193e-01\\ 
-1.735339452648811e-01 +4.111304121485038e-01\\ 
-3.692185466629055e-03 +2.635647888447202e-01\\ 
+2.269280841781556e-01 +1.742807415912726e-01\\ 
+4.028954266495890e-01 +3.395951592179489e-02\\ 
+1.223954801810941e-01 +7.558960601511884e-02\\ 
+5.116141767328705e-03 +2.152156793334828e-01\\ 
-2.361331088726919e-02 +2.769027395902261e-01\\ 
+7.785938376681545e-02 +6.473224779578002e-02\\ 
+1.696028058867429e-01 +4.242663471323222e-01\\ 
+1.889657927918003e-01 +1.835484942706544e-01\\ 
+3.255323382717018e-02 +2.488540387462982e-01\\ 
+2.610733079711389e-01 +4.302378288542350e-01\\ 
+3.073356968027957e-01 -7.669581040092854e-06\\ 
+7.438246604736649e-02 +2.734518918894497e-01\\ 
+2.660078344597871e-01 +1.266480185902046e-01\\ 
-2.975581813495638e-01 +1.584858030226821e-01\\ 
+1.579634739738469e-01 +5.455401831157056e-02\\ 
+7.762318985637559e-02 +1.988144271823918e-01\\ 
+5.586328233487017e-02 +2.417702340686051e-01\\ 
+1.219829726770909e-01 +8.695959096616848e-02\\ 
+6.171082340215564e-02 +8.904919991192002e-02\\ 
+1.016090542976987e-01 +1.848609924103380e-01\\ 
+1.536065324545043e-01 +1.993172505837419e-01\\ 
-1.109806162686988e-01 +2.682921370616316e-01\\ 
+1.276921796823579e-01 +2.646350324361472e-01\\ 
+6.004964872292457e-02 +1.671575378931298e-01\\ 
+3.426028998352605e-01 +9.843070512416313e-02\\ 
-9.724271010802329e-02 +1.922453750371447e-01\\ 
+1.309560093392564e-01 +4.929597448964018e-02\\ 
+3.421925714510781e-01 +1.415422620735490e-03\\ 
+1.016768445901094e-01 +2.868513222218066e-01\\ 
+3.320602692578337e-01 +1.664322661476152e-01\\ 
+2.082700576192365e-01 +2.924609494489069e-02\\ 
+7.079736608083365e-03 +9.973834542882253e-02\\ 
+1.546203412819959e-01 +1.617196900402836e-01\\ 
+1.503309272599991e-01 +2.832443165555981e-01\\ 
+7.466026452205168e-02 +2.053026482759890e-01\\ 
+1.508076504203890e-01 +1.053553135694091e-01\\ 
+1.601700579323604e-01 +3.976857566643771e-02\\ 
+2.087545485939845e-01 +2.391682864320238e-01\\ 
+1.191484737573424e-01 +1.153171248058107e-01\\ 
+1.065679547247903e-01 +8.820745548864833e-02\\ 
-1.023157074357578e-01 +2.732650013413873e-01\\ 
-6.829690035054975e-02 +1.671755507239408e-01\\ 
+1.820351946710219e-01 +2.364448005146325e-01\\ 
+1.330712304506313e-01 +2.344650832000846e-01\\ 
+4.818856278503137e-01 +1.572056659669596e-01\\ 
+2.410769022934350e-02 +9.803509005240706e-02\\ 
+2.205218677335459e-02 +1.903917543490267e-01\\ 
+2.018911234818992e-02 +1.050311119480274e-01\\ 
+9.164135077917090e-02 +2.062992675448791e-01\\ 
+1.717365490691095e-01 +1.618835380479115e-01\\ 
-7.205345098370122e-02 +1.242144446780533e-01\\ 
+5.934497269752272e-02 +1.863021703911653e-01\\ 
-4.846877767350713e-02 +2.628775807199650e-01\\ 
-2.150575044384136e-02 +3.458999466732806e-01\\ 
+1.640818896681736e-01 +6.118315246530945e-02\\ 
+1.398934331186843e-01 +1.842690772632316e-01\\ 
+7.158114890809156e-02 +1.596251577152863e-01\\ 
-8.221100436747314e-04 +8.123877136147158e-02\\ 
+1.033616355194273e-01 +2.910917514864743e-01\\ 
+3.862701912973128e-01 +3.273555790050990e-01\\ 
+2.001984767169842e-01 +1.031500241417449e-01\\ 
+3.261184170858561e-02 +2.339348084391668e-01\\ 
-2.588733191624598e-02 +2.830878534356884e-01\\ 
+5.793837658556123e-02 +1.021069349301902e-01\\ 
+2.210942777867819e-01 +1.733763262003820e-01\\ 
+1.484360225003049e-01 +2.607953436977396e-01\\ 
-3.627884223809899e-02 +1.454094259900215e-01\\ 
-2.648348647429619e-03 -4.282534578669561e-02\\ 
+3.022783327368639e-01 +1.139783100939621e-01\\ 
};
\end{axis}
\end{tikzpicture}

==> RecVectorField_quiver.tex <==
\begin{tikzpicture}
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%
\begin{axis}[
width = \linewidth,
height = 5.5cm,
view={0}{90},
xmin = {-1.04625177},
xmax = { 1.58974179},
ymin = {-1.92847334},
ymax = {1},
%colormap/viridis,%jet, 
colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
colorbar horizontal,
colorbar style = {
                 at = {(0,-.25)},
                 ylabel={$\mathcal{E}(u)$}
                 },
xlabel={$u^{(1)}$},
xlabel style = {at = {(0.5,-.075)}},
%ylabel style={font=\color{white!15!black},at = {(-0.1in,0.75in)}},
ylabel={$u^{(2)}$},
axis background/.style={fill=white},
]
]
%
\addplot3[contour filled={number = 50,labels={false}},mesh/rows=20,mesh/cols=20,mesh/check=false,forget plot
] table {Error3.dat};

\addplot[orange,
quiver={u=\thisrow{u},v=\thisrow{v},scale arrows=0.1},
-stealth] table {VecField.dat};

\addplot[color0,
quiver={u=\thisrow{u},v=\thisrow{v},scale arrows=0.1},
-stealth] table {RecVecField3.dat};

\end{axis}
\end{tikzpicture}

==> TestScatterLC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u_1$},
xmin=-0.380969295934854, xmax=1.20621392316902,
y grid style={white!69.01960784313725!black},
ylabel={$u_2$},
ymin=-0.11148638016632, ymax=1.05871893653891
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+3.867523677972304e-01 +8.302535536486180e-01\\ 
+7.595511797370791e-01 +7.111972687496527e-01\\ 
+3.546613855677053e-01 +8.423177186325767e-01\\ 
+5.713939885233674e-01 +6.396079372206742e-01\\ 
+7.337897456385880e-01 +6.140484059168013e-01\\ 
+3.233947158144119e-01 +8.325922683488481e-01\\ 
+6.507966012172892e-01 +6.274785074254633e-01\\ 
+5.719138837457283e-01 +5.489543624912431e-01\\ 
+5.703336693873308e-01 +6.851058770855525e-01\\ 
+9.243189977739379e-01 +7.585662000172382e-01\\ 
+6.018082806736850e-01 +8.430932797842636e-01\\ 
+7.282227179191431e-01 +8.044442094707258e-01\\ 
+5.399659049183508e-01 +6.628968482105192e-01\\ 
+5.017784955104168e-01 +6.683760672367779e-01\\ 
+6.451553209339391e-01 +7.885141164270728e-01\\ 
+8.366024543335856e-01 +8.670729221710924e-01\\ 
+6.342212619523332e-01 +6.176556095806640e-01\\ 
+4.064876361125611e-01 +7.558264218567636e-01\\ 
+5.296401122012445e-01 +5.783728977417860e-01\\ 
+5.293706544014647e-01 +7.204377394921162e-01\\ 
+5.049487639524080e-01 +7.556073510077385e-01\\ 
+8.862707055946903e-01 +5.694273077442262e-01\\ 
+4.735804415970881e-01 +6.708405404499167e-01\\ 
+5.942480313758790e-01 +8.900779319723825e-01\\ 
+4.256052017795232e-01 +7.759493592995094e-01\\ 
+8.477148387110200e-01 +6.762251901854636e-01\\ 
+3.694168418964333e-01 +7.951381812479945e-01\\ 
+5.705007289117340e-01 +6.898254127470854e-01\\ 
+3.503134678391300e-01 +6.171372021143594e-01\\ 
+9.248645949718272e-01 +7.053409536798347e-01\\ 
+8.254612309125354e-01 +8.458338336752492e-01\\ 
+5.203147219660207e-01 +7.017955891650826e-01\\ 
+4.182128655837382e-01 +7.425622579611036e-01\\ 
+9.334224025549900e-01 +8.613561551092286e-01\\ 
+8.464687968824437e-01 +7.109402696425428e-01\\ 
+6.786251480870120e-01 +7.237332699339596e-01\\ 
+5.706078659752560e-01 +7.549421826980178e-01\\ 
+5.195244168097876e-01 +6.833514045114040e-01\\ 
+3.848102032520305e-01 +6.652990050888414e-01\\ 
+6.689354704344961e-01 +6.312512606939825e-01\\ 
+7.267853613823159e-01 +7.046567298424146e-01\\ 
+5.336367778200586e-01 +5.773930038760283e-01\\ 
+7.593734937157459e-01 +7.392334911124308e-01\\ 
+8.191955313899448e-01 +7.548129584688192e-01\\ 
+5.638289464976991e-01 +8.613361374563115e-01\\ 
+6.055250666005526e-01 +8.453917581608817e-01\\ 
+5.363642810941234e-01 +5.523101018814518e-01\\ 
+4.364370412140110e-01 +6.660640229418728e-01\\ 
+4.307725622772968e-01 +6.886218435686250e-01\\ 
+6.971967584583822e-01 +6.651015809084447e-01\\ 
+6.713287995574965e-01 +6.305079098814761e-01\\ 
+5.964646728678376e-01 +5.599530022875600e-01\\ 
+6.329434894472799e-01 +6.271649914552627e-01\\ 
+6.268586875667532e-01 +5.835992028838797e-01\\ 
+6.504338739349467e-01 +7.264867625785770e-01\\ 
+6.435863173279025e-01 +5.236750199008768e-01\\ 
+6.574867113299413e-01 +6.133797319299057e-01\\ 
+3.147714686730183e-01 +7.269698846809770e-01\\ 
+6.962571482220339e-01 +5.118589132833939e-01\\ 
+6.661488271417827e-01 +7.729443073780986e-01\\ 
+5.244878366197465e-01 +7.025999994185658e-01\\ 
+5.161806999307226e-01 +6.592759975988068e-01\\ 
+4.725320325112547e-01 +7.049061692373102e-01\\ 
+6.792829795133535e-01 +6.521385926138815e-01\\ 
+6.007538603956837e-01 +7.554252539908761e-01\\ 
+1.125108657914867e+00 +6.399774669622684e-01\\ 
+7.594097228730667e-01 +3.983968014790701e-01\\ 
+6.649647156501105e-01 +7.191363915138920e-01\\ 
+4.660059885752429e-01 +7.784904647387373e-01\\ 
+7.241552773061802e-01 +6.335132233032786e-01\\ 
+5.327903774691067e-01 +8.658399339807926e-01\\ 
+5.728927681403528e-01 +7.186937045771995e-01\\ 
+3.812685189047402e-01 +7.717428622037057e-01\\ 
+6.711758360812645e-01 +8.765335100519072e-01\\ 
+5.212255188868282e-01 +6.689015021697149e-01\\ 
+7.799609160854765e-01 +7.295439664658638e-01\\ 
+8.075869915009015e-01 +7.023357027569657e-01\\ 
+2.924610727401349e-01 +6.084575631768293e-01\\ 
+7.321839524031161e-01 +8.543359110804484e-01\\ 
+4.876354566153208e-01 +8.131128600424962e-01\\ 
+4.359901816307059e-01 +6.075458788423952e-01\\ 
+6.053862858064206e-01 +7.008359162757483e-01\\ 
+8.606656110272276e-01 +7.432790199634538e-01\\ 
+8.225516149278116e-01 +7.129101579710725e-01\\ 
+5.407381755208213e-01 +6.250030382724333e-01\\ 
+5.009246638127773e-01 +7.772119677440699e-01\\ 
+5.806857543456226e-01 +6.319148425982682e-01\\ 
+7.597857335594830e-01 +7.207229946011500e-01\\ 
+9.503555939692425e-01 +7.826476557068435e-01\\ 
+2.598902142120210e-01 +7.136301005370271e-01\\ 
+4.151709826870499e-01 +5.100536900378549e-01\\ 
+5.111595491208477e-01 +7.320971083268765e-01\\ 
+5.661655609409494e-01 +8.145927354134321e-01\\ 
+5.328817965737511e-01 +6.268469018269667e-01\\ 
+7.652281238356304e-01 +7.608514698484850e-01\\ 
+5.019692590948645e-01 +7.698032034072219e-01\\ 
+4.588601682963295e-01 +6.838801680458763e-01\\ 
+6.715803087025979e-01 +8.553565221562106e-01\\ 
+4.853163424075436e-01 +8.984411248885121e-01\\ 
+2.876096354915532e-01 +6.411068823956255e-01\\ 
+5.734054283304522e-01 +6.825819655692009e-01\\ 
+9.342248825498281e-01 +7.324553515929073e-01\\ 
+5.971827981333887e-01 +6.399861200764386e-01\\ 
+5.337601022587283e-01 +6.520815084872593e-01\\ 
+6.301863886072073e-01 +9.100255136478842e-01\\ 
+8.573541807619511e-01 +7.338011696574476e-01\\ 
+5.710018826572207e-01 +8.101000202668481e-01\\ 
+9.380202969472407e-01 +6.214466003079764e-01\\ 
+5.524186759452084e-01 +7.251309632086277e-01\\ 
+5.426659948073707e-01 +5.514843548674545e-01\\ 
+5.941786173648226e-01 +7.112368488792219e-01\\ 
+7.829318329049935e-01 +6.827160628104526e-01\\ 
+5.248369488350573e-01 +7.477610181817557e-01\\ 
+7.783131442180478e-01 +7.050293239027048e-01\\ 
+6.420017517532191e-01 +6.739533941134620e-01\\ 
+5.366155924828591e-01 +7.824005618450407e-01\\ 
+5.057504750300891e-01 +7.861623101341204e-01\\ 
+6.713542681157451e-01 +5.315940014131763e-01\\ 
+7.187968477000338e-01 +7.140395436447350e-01\\ 
+8.536658882495025e-01 +6.733509439093909e-01\\ 
+6.560675073823129e-01 +6.787626714509379e-01\\ 
+6.487313523601195e-01 +8.115489374094808e-01\\ 
+7.858225492832714e-01 +8.119899003556138e-01\\ 
+5.127716944720097e-01 +6.683368357414540e-01\\ 
+6.383694076169253e-01 +7.201830178874004e-01\\ 
+8.225311541085466e-01 +6.913986486906862e-01\\ 
+1.983977885151250e-01 +6.110038489678963e-01\\ 
+6.533193119876929e-01 +8.008065433075763e-01\\ 
+6.708952057609344e-01 +8.125323498664253e-01\\ 
+4.540485598859180e-01 +6.869804791798324e-01\\ 
+4.685799457690338e-01 +6.436013541589842e-01\\ 
+5.784261917265089e-01 +6.880945812225190e-01\\ 
+6.772415010691195e-01 +6.924428286978944e-01\\ 
+5.906131104019914e-01 +8.448989404158236e-01\\ 
+4.883968165899922e-01 +8.192686067754693e-01\\ 
+2.612462662492309e-01 +6.169831135977292e-01\\ 
+6.253875543196232e-01 +6.879850024371250e-01\\ 
+5.372089162412454e-01 +7.886089920206991e-01\\ 
+5.174081909828434e-01 +6.630744098171031e-01\\ 
+6.737827789612874e-01 +8.033686867939500e-01\\ 
+5.995406079750463e-01 +6.939369697720758e-01\\ 
+7.773117083235430e-01 +7.408900537936828e-01\\ 
+7.046209643132271e-01 +7.986352180212064e-01\\ 
+6.123046007143728e-01 +7.618380261998524e-01\\ 
+6.982017974990118e-01 +7.956121704124696e-01\\ 
+5.985451081100023e-01 +7.666610685406110e-01\\ 
+5.938053737812178e-01 +6.771245828779787e-01\\ 
+7.895655613994486e-01 +7.185156417483943e-01\\ 
+7.063505201636318e-01 +9.428876969522979e-01\\ 
+5.024838279020181e-01 +6.986695778692502e-01\\ 
+7.642525915646667e-01 +9.186979646974257e-01\\ 
+5.607394005411748e-01 +8.402501526285640e-01\\ 
+5.459814589335399e-01 +6.427974112786905e-01\\ 
+4.807192122154630e-01 +8.252868155233287e-01\\ 
+9.023246140940206e-01 +6.869658067717993e-01\\ 
+4.996918078555020e-01 +6.474896606061060e-01\\ 
+6.192616341894770e-01 +8.129483907911920e-01\\ 
+2.778902037380990e-01 +5.057410818523544e-01\\ 
+6.555164558972139e-01 +6.931229536921361e-01\\ 
+5.791755220875705e-01 +9.172332796255425e-01\\ 
+5.017714702514191e-01 +8.050614648867271e-01\\ 
+4.555719155910338e-01 +6.376094847331337e-01\\ 
+5.339877980999407e-01 +7.131782300517523e-01\\ 
+6.959037228218914e-01 +6.262710372240068e-01\\ 
+7.356635223558128e-01 +5.641203158898069e-01\\ 
+7.346797670938803e-01 +8.634602501369415e-01\\ 
+9.035458129767558e-01 +5.608306123945965e-01\\ 
+5.399930119492303e-01 +5.985196309141328e-01\\ 
+6.034568179926029e-01 +6.531326183722108e-01\\ 
+4.303494515635743e-01 +7.495158611200317e-01\\ 
+5.389699237371532e-01 +5.255627625446108e-01\\ 
+5.683868061714363e-01 +7.007388983706183e-01\\ 
+4.749635486257300e-01 +8.223722211960109e-01\\ 
+7.522942006757773e-01 +5.036924932051400e-01\\ 
+7.597151303407270e-01 +7.920017933247763e-01\\ 
+3.952017462609340e-01 +7.074320553682631e-01\\ 
+6.977996237612731e-01 +6.556828069299362e-01\\ 
+7.232484857149936e-01 +5.913699092789108e-01\\ 
+6.176039675113540e-01 +6.980477441679727e-01\\ 
+5.278814822471347e-01 +6.020109748338198e-01\\ 
+7.053971204718777e-01 +5.464247791208108e-01\\ 
+4.523351274004235e-01 +6.466979673916400e-01\\ 
+4.242061244684755e-01 +5.813448299054991e-01\\ 
+7.478598466178460e-01 +8.812527815117540e-01\\ 
+4.356908479093562e-01 +7.733023231719078e-01\\ 
+5.602068137783284e-01 +7.382715173724363e-01\\ 
+7.253537720462431e-01 +6.376469270320207e-01\\ 
+6.164522854870924e-01 +7.528003422071836e-01\\ 
+6.231687550101580e-01 +7.251859703253503e-01\\ 
+6.958808823055007e-01 +9.293717612357177e-01\\ 
+4.955747626024421e-01 +6.183155574139809e-01\\ 
+5.679512791902230e-01 +7.145651817286487e-01\\ 
+5.827816405545735e-01 +7.937554842867746e-01\\ 
+9.041819271917586e-01 +6.394018679461402e-01\\ 
+3.888080056152489e-01 +7.585952786519506e-01\\ 
+5.619419090259187e-01 +6.144328607605500e-01\\ 
+8.689888662800869e-01 +7.147602435986807e-01\\ 
+6.202981844024900e-01 +8.760415183575322e-01\\ 
+2.761510722888710e-01 +7.483883649341323e-01\\ 
+5.009485229237123e-01 +5.681477488595452e-01\\ 
+6.814940775560798e-01 +5.885128947634063e-01\\ 
+5.357945530352533e-01 +6.311592456831407e-01\\ 
+5.050519272567122e-01 +6.351364232398422e-01\\ 
+8.365201488671341e-01 +7.675453809204211e-01\\ 
+7.527729324260055e-01 +7.725916852520821e-01\\ 
+4.436309895319440e-01 +6.050136140512341e-01\\ 
+6.745561140988134e-01 +8.320417912731820e-01\\ 
+7.213197746915370e-01 +5.519345380719732e-01\\ 
+7.373829641764605e-01 +7.750411639865008e-01\\ 
+6.286247388453914e-01 +8.107175450949062e-01\\ 
+6.637976302449854e-01 +7.593578523237067e-01\\ 
+3.038272443262362e-01 +7.920615118054956e-01\\ 
+7.709358110197584e-01 +8.724391719951887e-01\\ 
+7.095056193614697e-01 +6.521327643584338e-01\\ 
+6.813356093055617e-01 +6.982749134740283e-01\\ 
+5.943094526169351e-01 +8.037038981773907e-01\\ 
+3.922065716935106e-01 +6.758198134677127e-01\\ 
+4.795433588621242e-01 +6.040468177105064e-01\\ 
+7.752877003739522e-01 +6.297079597089831e-01\\ 
+8.620144111498877e-01 +8.417674012999360e-01\\ 
+6.977120924111752e-01 +6.815823674346254e-01\\ 
+6.489074387902091e-01 +9.917308762873107e-01\\ 
+7.076722224445325e-01 +8.762608901416647e-01\\ 
+5.526997147295217e-01 +7.285491436161823e-01\\ 
+7.413196754730023e-01 +7.949268086233381e-01\\ 
+6.150880310722266e-01 +7.921450068659511e-01\\ 
+7.368329606576354e-01 +4.698461303119716e-01\\ 
+6.237196563441263e-01 +7.463534321731665e-01\\ 
+5.684466799816701e-01 +6.345396831475022e-01\\ 
+8.562887354957059e-01 +6.193815182617776e-01\\ 
+8.045281533871431e-01 +6.561002336333722e-01\\ 
+7.274260823914618e-01 +6.780447832905834e-01\\ 
+6.260358329572551e-01 +7.778174179099566e-01\\ 
+3.524350612253739e-01 +8.013822466971705e-01\\ 
+6.924407457702965e-01 +7.324274243448421e-01\\ 
+5.879752864346863e-01 +6.673133921284454e-01\\ 
+7.644525346801322e-01 +6.081559961699974e-01\\ 
+8.922313545151329e-01 +7.922110368140560e-01\\ 
+6.630239389131019e-01 +6.807996303368955e-01\\ 
+5.981446578008692e-01 +6.289499325333044e-01\\ 
+4.818057190240850e-01 +6.413319560302544e-01\\ 
+4.671860910266303e-01 +4.701794119462148e-01\\ 
+6.754681352627444e-01 +6.759930433247209e-01\\ 
+6.232056256848544e-01 +7.571804878864989e-01\\ 
+5.563849079358744e-01 +8.228955585650697e-01\\ 
+3.281398631946867e-01 +7.057120996082091e-01\\ 
+6.905933614201114e-01 +7.457947076309741e-01\\ 
+3.909034067438856e-01 +7.602863002287343e-01\\ 
+6.621560291503706e-01 +5.176080147374805e-01\\ 
+4.995838621088414e-01 +6.105629356191107e-01\\ 
+4.276023724626448e-01 +8.700188146645526e-01\\ 
+6.829703379476302e-01 +6.522875793530667e-01\\ 
+4.953457118461209e-01 +7.259031901792004e-01\\ 
+4.983527596236755e-01 +7.835058365361148e-01\\ 
+7.879991077372819e-01 +4.681571522312593e-01\\ 
+7.822419247886715e-01 +6.775764227876501e-01\\ 
+5.079472929497068e-01 +7.326812979119055e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+1.309226982038156e-01 +1.981774917605694e-01\\ 
+7.213305005676345e-02 +8.820381493662832e-02\\ 
-3.956851934487965e-02 +2.884744194201368e-01\\ 
+1.498495255193771e-01 +3.866208205263014e-01\\ 
+5.346340907730206e-02 +1.648173022035114e-01\\ 
+4.763876414800116e-01 +1.124418669941551e-01\\ 
+4.932584109643324e-01 +1.548638945649349e-01\\ 
-2.961477139773028e-01 +3.825994457134669e-01\\ 
+4.072082612157633e-01 +2.939589363067899e-02\\ 
+3.048519593388774e-01 +1.447193322064259e-01\\ 
-3.574647288770552e-02 +4.010950980267231e-02\\ 
-1.060231926186148e-01 +1.207728813484646e-01\\ 
+1.381749572282714e-01 +2.497425648924737e-01\\ 
+3.287038983990004e-01 +1.254666919631754e-01\\ 
-1.165588888474360e-01 +4.670337244799694e-01\\ 
-9.850047232712189e-02 +2.938163671274144e-01\\ 
+6.502830400501958e-02 +3.187036418257301e-01\\ 
+1.605899457038287e-01 +1.583005851124676e-01\\ 
+2.767534121895101e-01 +1.725757911136474e-01\\ 
+7.261264256073086e-02 +2.084094910049796e-01\\ 
-1.555966896442087e-01 +2.812153852901901e-01\\ 
+2.051231784576213e-01 +4.335437988523374e-01\\ 
+1.823704184600690e-01 +4.485397474734393e-02\\ 
+3.515168720180820e-02 +1.780057833493252e-01\\ 
-8.417284170813996e-02 +2.975543187359889e-02\\ 
-1.178426563944949e-01 +3.186048675686366e-01\\ 
+7.374188822992772e-02 +2.615304212533924e-01\\ 
+1.657788141610581e-01 +1.942152737358100e-01\\ 
+1.563574513325924e-01 +7.469353031069167e-02\\ 
+1.858509755302283e-01 +2.585076043925160e-01\\ 
+6.118999232503863e-03 +3.149500567717983e-01\\ 
+6.287660801079131e-02 +1.509617620127875e-01\\ 
+5.171952421511083e-03 +2.046510672749837e-01\\ 
+2.191637816736165e-01 +2.649636178187987e-01\\ 
+2.583465207161058e-01 +3.194510162936652e-01\\ 
+2.192433198136481e-01 +2.035925282455113e-01\\ 
+2.519639348441026e-01 +3.116515990242778e-01\\ 
-1.372401773669357e-02 +1.416585405420993e-01\\ 
-3.301979040498002e-02 +3.865595498426184e-01\\ 
-1.671156585614853e-01 +1.306052962829295e-01\\ 
-4.585114398525536e-02 +1.481025314791786e-01\\ 
+1.818770855255616e-01 +1.274684646924998e-01\\ 
-2.818400774793295e-01 +4.267273904266911e-01\\ 
+2.295279734648825e-01 +7.441877848233155e-02\\ 
+2.890043242314642e-02 +1.361175220494266e-01\\ 
+2.669194926017993e-01 +2.655032130535326e-01\\ 
+2.263029997722397e-01 +2.784704834021207e-02\\ 
+1.620079712209451e-01 +2.578760993006383e-01\\ 
-1.546155755766175e-02 +2.029359444585525e-01\\ 
+9.853404953977744e-02 +1.483371606779274e-01\\ 
-6.679681351790856e-02 +8.172427956851787e-02\\ 
-1.542758039576698e-02 +2.560022058497286e-01\\ 
+8.838075665137884e-02 +3.127393918897941e-01\\ 
+2.109980843476087e-01 +1.643864069363511e-01\\ 
+2.740439365631456e-02 +2.911747865315722e-01\\ 
+2.303969945183544e-01 +3.248212920597034e-01\\ 
+3.078367348900432e-01 +1.609001675416066e-01\\ 
+2.050226268493233e-01 +2.734884667740952e-01\\ 
+2.175918119244766e-03 +1.545462496974006e-01\\ 
-9.401936746954803e-02 +3.488180592888767e-01\\ 
+3.967694763641156e-02 +2.066489009146145e-01\\ 
-1.039052743169268e-02 +2.239951198272886e-01\\ 
+2.293135327986043e-01 +1.790628156134106e-01\\ 
+3.448062536482387e-01 +1.684171956827631e-01\\ 
+3.561139253656169e-01 +2.953262881979768e-01\\ 
+1.514061604141791e-01 +2.154258130609433e-01\\ 
+6.599758863938637e-02 +9.249714360652590e-02\\ 
+1.413474659983309e-01 +2.576153143185236e-02\\ 
+1.171126707990214e-02 +2.272089878913221e-01\\ 
+2.063735274422476e-01 +2.766744294392749e-01\\ 
-1.038951321815915e-02 +7.434271815861671e-02\\ 
+1.126918991524498e-01 +2.793524595860718e-01\\ 
+9.022382816532934e-02 +1.703327990532237e-01\\ 
+1.734725582553416e-02 +1.482087617310029e-01\\ 
-1.785005830660727e-03 -8.784527447412427e-04\\ 
+2.030770156568744e-01 +3.359294367922595e-01\\ 
-1.214931143549506e-01 +2.307525526697261e-01\\ 
+2.382434211074739e-01 +1.553333323389544e-01\\ 
+1.717701974948413e-01 +4.068710881146116e-01\\ 
-3.333975423231453e-03 +3.408833983962475e-01\\ 
+2.477539221444092e-02 +2.005114477161225e-01\\ 
+6.006898992132077e-02 +2.275751090177525e-01\\ 
-1.479578168542629e-02 +2.326817200093349e-01\\ 
-1.071719611234341e-01 +2.363433971879587e-01\\ 
-6.271058319431896e-02 +2.587929595145556e-01\\ 
-1.083256771456119e-01 -2.559359183458676e-03\\ 
+4.769677780002986e-02 +3.101841029790573e-01\\ 
+9.153375165960981e-02 +3.104275941043664e-01\\ 
-3.680170705987157e-02 +3.751818161471124e-01\\ 
+2.555891390608790e-02 +1.904030529294766e-01\\ 
+7.516527365106335e-02 +2.138419017545687e-01\\ 
+3.115471897881528e-03 +6.065579829989243e-02\\ 
+8.027533669276345e-02 +2.700497874324859e-02\\ 
+6.700105880307142e-02 +2.137617991304961e-01\\ 
+1.946671473163555e-01 +1.764366467050044e-01\\ 
-9.394297090843912e-02 +2.356301815544822e-01\\ 
+2.324386856531474e-01 +1.868317596748156e-01\\ 
+4.609012055295258e-01 +1.504221151785506e-01\\ 
+2.500693219050751e-01 +2.050906988483733e-01\\ 
-1.925745574303791e-01 +2.330488063998920e-01\\ 
+3.671936902492569e-01 +1.621012211790855e-01\\ 
+2.431592134699817e-01 +1.125142026078723e-01\\ 
+6.046839002865183e-01 +6.637731340807687e-02\\ 
+2.450252913007388e-01 +3.275826900818812e-01\\ 
+2.188960821952051e-01 +1.006239016881409e-01\\ 
+1.181935711236003e-01 +2.309034553691286e-02\\ 
+6.689479391447208e-02 +3.473343647120258e-01\\ 
+3.219322281899417e-03 +1.648737538907227e-01\\ 
-2.010205534642331e-01 +8.018596216829221e-02\\ 
+7.233056952287960e-02 +5.628565677692204e-02\\ 
+2.367775823502406e-01 +1.756020011731032e-01\\ 
+3.243047424883887e-01 +1.269799616508145e-01\\ 
+1.647099503943255e-01 +1.303885877485375e-01\\ 
+1.439052154171419e-01 +1.894949696373453e-01\\ 
-7.383232002962778e-02 +1.938313464546638e-01\\ 
+1.590123671687301e-01 +2.081931793034765e-01\\ 
+2.167888902184680e-01 +4.127044235200580e-02\\ 
+1.685417880183059e-01 +3.278379230271868e-01\\ 
+3.493282291436310e-01 +5.933004150863858e-02\\ 
+2.422849589297267e-01 +2.740251683988600e-01\\ 
-6.647401368807182e-02 +1.101014508927071e-01\\ 
+2.776049442608009e-01 +1.125635903336681e-01\\ 
-2.428886916254852e-01 +1.334819833915830e-01\\ 
-6.727693336169710e-02 +1.090992385073151e-01\\ 
-8.198954485227933e-02 +1.573477529144731e-01\\ 
-4.847800661620486e-02 +3.698044509181044e-01\\ 
+1.951080009898896e-01 +2.003659490714469e-01\\ 
-8.702949623506184e-02 +3.064310884178303e-01\\ 
+8.829910228848378e-02 +1.013503636025359e-01\\ 
+2.372470598333024e-03 +1.965620117538794e-01\\ 
-1.308706146924953e-01 +4.120782820890725e-01\\ 
-7.149916951308732e-03 +5.605609732613820e-02\\ 
+8.596079964672682e-03 +2.223690284946647e-01\\ 
+3.901915834245719e-01 +2.440689872415110e-01\\ 
+5.451004931483354e-02 +2.030060055854850e-01\\ 
+3.033389364463218e-01 +2.788292401119213e-01\\ 
+1.365744475101787e-01 +1.575749142250916e-01\\ 
+1.600244864551242e-01 +1.081039714492874e-01\\ 
+7.609672563757826e-02 +2.575325485795539e-01\\ 
+2.567952589065116e-01 +2.792990717993251e-01\\ 
-1.687132426444173e-01 +1.467111349117439e-02\\ 
+6.426127182806467e-02 +2.487200239968316e-01\\ 
+9.969121742755335e-02 +7.683355093068851e-02\\ 
+6.659485438452012e-02 +3.422652555667724e-02\\ 
+3.479442062573779e-03 +2.290878650959755e-02\\ 
+7.114459214407479e-02 +1.717336604860903e-02\\ 
-1.892270967498112e-02 +1.675482109012744e-01\\ 
+1.645022996887470e-01 +2.006410206412874e-01\\ 
+4.287783165640555e-01 +1.487506366557689e-01\\ 
+3.671221273760937e-01 +1.368037523499017e-01\\ 
+2.236277798916197e-01 +1.581159128167144e-01\\ 
+2.455760381325650e-01 +8.987885220065095e-02\\ 
+1.384017972358202e-01 +3.980219954649827e-01\\ 
-5.633953778416625e-02 +2.236391446858800e-01\\ 
+2.004598308586905e-01 +4.102229267452569e-01\\ 
+3.057252022716300e-01 +9.986948468671064e-02\\ 
+2.818027012025182e-02 +2.514370717465449e-01\\ 
+9.775770658974611e-02 +2.998358520900787e-01\\ 
+7.100559236680576e-02 +8.401931037233921e-02\\ 
+7.496413448378895e-01 +2.821120877311912e-01\\ 
-6.939281297044567e-02 +2.558712720299924e-01\\ 
+1.461081434546487e-01 +1.112802732119551e-01\\ 
-1.383934207925149e-01 +8.900670244019600e-02\\ 
+4.143945885472921e-02 +2.341522010585691e-01\\ 
+2.399696876026383e-02 +2.274699956824969e-01\\ 
-1.322411326783177e-01 +2.132924055186507e-01\\ 
+2.602156705809893e-01 +3.757730823416283e-01\\ 
-2.036968814114305e-01 +1.552716282101848e-01\\ 
+1.738062995344337e-01 +1.013039533704301e-01\\ 
+1.302904531472384e-01 +1.337790988205751e-01\\ 
+6.543347815433460e-02 +1.444219855294186e-01\\ 
+2.640534162335786e-01 +1.979806661431193e-01\\ 
-1.735339452648811e-01 +4.111304121485038e-01\\ 
-3.692185466629055e-03 +2.635647888447202e-01\\ 
+2.269280841781556e-01 +1.742807415912726e-01\\ 
+4.028954266495890e-01 +3.395951592179489e-02\\ 
+1.223954801810941e-01 +7.558960601511884e-02\\ 
+5.116141767328705e-03 +2.152156793334828e-01\\ 
-2.361331088726919e-02 +2.769027395902261e-01\\ 
+7.785938376681545e-02 +6.473224779578002e-02\\ 
+1.696028058867429e-01 +4.242663471323222e-01\\ 
+1.889657927918003e-01 +1.835484942706544e-01\\ 
+3.255323382717018e-02 +2.488540387462982e-01\\ 
+2.610733079711389e-01 +4.302378288542350e-01\\ 
+3.073356968027957e-01 -7.669581040092854e-06\\ 
+7.438246604736649e-02 +2.734518918894497e-01\\ 
+2.660078344597871e-01 +1.266480185902046e-01\\ 
-2.975581813495638e-01 +1.584858030226821e-01\\ 
+1.579634739738469e-01 +5.455401831157056e-02\\ 
+7.762318985637559e-02 +1.988144271823918e-01\\ 
+5.586328233487017e-02 +2.417702340686051e-01\\ 
+1.219829726770909e-01 +8.695959096616848e-02\\ 
+6.171082340215564e-02 +8.904919991192002e-02\\ 
+1.016090542976987e-01 +1.848609924103380e-01\\ 
+1.536065324545043e-01 +1.993172505837419e-01\\ 
-1.109806162686988e-01 +2.682921370616316e-01\\ 
+1.276921796823579e-01 +2.646350324361472e-01\\ 
+6.004964872292457e-02 +1.671575378931298e-01\\ 
+3.426028998352605e-01 +9.843070512416313e-02\\ 
-9.724271010802329e-02 +1.922453750371447e-01\\ 
+1.309560093392564e-01 +4.929597448964018e-02\\ 
+3.421925714510781e-01 +1.415422620735490e-03\\ 
+1.016768445901094e-01 +2.868513222218066e-01\\ 
+3.320602692578337e-01 +1.664322661476152e-01\\ 
+2.082700576192365e-01 +2.924609494489069e-02\\ 
+7.079736608083365e-03 +9.973834542882253e-02\\ 
+1.546203412819959e-01 +1.617196900402836e-01\\ 
+1.503309272599991e-01 +2.832443165555981e-01\\ 
+7.466026452205168e-02 +2.053026482759890e-01\\ 
+1.508076504203890e-01 +1.053553135694091e-01\\ 
+1.601700579323604e-01 +3.976857566643771e-02\\ 
+2.087545485939845e-01 +2.391682864320238e-01\\ 
+1.191484737573424e-01 +1.153171248058107e-01\\ 
+1.065679547247903e-01 +8.820745548864833e-02\\ 
-1.023157074357578e-01 +2.732650013413873e-01\\ 
-6.829690035054975e-02 +1.671755507239408e-01\\ 
+1.820351946710219e-01 +2.364448005146325e-01\\ 
+1.330712304506313e-01 +2.344650832000846e-01\\ 
+4.818856278503137e-01 +1.572056659669596e-01\\ 
+2.410769022934350e-02 +9.803509005240706e-02\\ 
+2.205218677335459e-02 +1.903917543490267e-01\\ 
+2.018911234818992e-02 +1.050311119480274e-01\\ 
+9.164135077917090e-02 +2.062992675448791e-01\\ 
+1.717365490691095e-01 +1.618835380479115e-01\\ 
-7.205345098370122e-02 +1.242144446780533e-01\\ 
+5.934497269752272e-02 +1.863021703911653e-01\\ 
-4.846877767350713e-02 +2.628775807199650e-01\\ 
-2.150575044384136e-02 +3.458999466732806e-01\\ 
+1.640818896681736e-01 +6.118315246530945e-02\\ 
+1.398934331186843e-01 +1.842690772632316e-01\\ 
+7.158114890809156e-02 +1.596251577152863e-01\\ 
-8.221100436747314e-04 +8.123877136147158e-02\\ 
+1.033616355194273e-01 +2.910917514864743e-01\\ 
+3.862701912973128e-01 +3.273555790050990e-01\\ 
+2.001984767169842e-01 +1.031500241417449e-01\\ 
+3.261184170858561e-02 +2.339348084391668e-01\\ 
-2.588733191624598e-02 +2.830878534356884e-01\\ 
+5.793837658556123e-02 +1.021069349301902e-01\\ 
+2.210942777867819e-01 +1.733763262003820e-01\\ 
+1.484360225003049e-01 +2.607953436977396e-01\\ 
-3.627884223809899e-02 +1.454094259900215e-01\\ 
-2.648348647429619e-03 -4.282534578669561e-02\\ 
+3.022783327368639e-01 +1.139783100939621e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> TrainEpochLC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=1 by 3,vertical sep = 0.7cm},width=0.95*\columnwidth,height=3cm]
\nextgroupplot[
tick align=inside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
%xmode = log,
%xlabel={$t$},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={$\vartheta(t)$},
ymin=-2.49598941220124, ymax=1.81577765622612
]
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	0.6 \\
1	1.27854152152454 \\
2	1.44996186324782 \\
3	1.54842578767272 \\
4	1.6003598214279 \\
5	1.61978824402488 \\
6	1.61670330519893 \\
7	1.59827062298438 \\
8	1.56961789032141 \\
9	1.53440314208939 \\
10	1.495225142131 \\
11	1.45391973391304 \\
12	1.41177381404874 \\
13	1.36967980217727 \\
14	1.32824712309274 \\
15	1.28788264182633 \\
16	1.24884867253204 \\
17	1.21130479317156 \\
18	1.1753379612082 \\
19	1.14098418779976 \\
20	1.10824411232886 \\
21	1.0770941806918 \\
22	1.04749464594148 \\
23	1.01939527960404 \\
24	0.992739434554508 \\
25	0.967466915260244 \\
26	0.943515996664402 \\
27	0.920824823431941 \\
28	0.899332374320942 \\
29	0.878979101119094 \\
30	0.859707352237197 \\
31	0.841461627766573 \\
32	0.82418872443918 \\
33	0.807837800729851 \\
34	0.792360386249648 \\
35	0.77771035168724 \\
36	0.763843854642443 \\
37	0.750719267967568 \\
38	0.738297098950033 \\
39	0.726539900547254 \\
40	0.71541218192745 \\
41	0.704880316956853 \\
42	0.694912454212352 \\
43	0.685478430516749 \\
44	0.676549683926092 \\
45	0.668099173560308 \\
46	0.660101299109739 \\
47	0.652531826571726 \\
48	0.64536781699069 \\
49	0.638587562883483 \\
50	0.632170499329103 \\
51	0.626097180985765 \\
52	0.620349196325493 \\
53	0.614909119799201 \\
54	0.609760458866659 \\
55	0.604887602948152 \\
56	0.60027577847255 \\
57	0.595911002657178 \\
58	0.591780042217871 \\
59	0.587870371810964 \\
60	0.584170137782223 \\
61	0.580668120957123 \\
62	0.577353702762323 \\
63	0.574216833773235 \\
64	0.571248003061081 \\
65	0.56843820901536 \\
66	0.565778933101523 \\
67	0.563262111147453 \\
68	0.560880111803095 \\
69	0.558625713008154 \\
70	0.556492080257545 \\
71	0.554472743871951 \\
72	0.552561581063063 \\
73	0.550752797118667 \\
74	0.549040907373733 \\
75	0.547420721853161 \\
76	0.545887327879934 \\
77	0.544436076130862 \\
78	0.54306256621963 \\
79	0.541762633389152 \\
80	0.540532335962351 \\
81	0.539367944304906 \\
82	0.538265927569081 \\
83	0.537222945379538 \\
84	0.536235834322613 \\
85	0.535301601914762 \\
86	0.534417415235752 \\
87	0.5335805933549 \\
88	0.532788598854086 \\
89	0.532039030564963 \\
90	0.531329615764182 \\
91	0.53065820349732 \\
92	0.530022758024363 \\
93	0.529421352692654 \\
94	0.528852163687403 \\
95	0.52831346550799 \\
96	0.527803624963361 \\
97	0.527321095981472 \\
98	0.526864415508874 \\
99	0.526432199230729 \\
100	0.526432199230729 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	-2.3 \\
1	-1.38271497544113 \\
2	-1.0727985239459 \\
3	-0.832346645593425 \\
4	-0.637067032396397 \\
5	-0.475477656630335 \\
6	-0.339324930886422 \\
7	-0.222588899113943 \\
8	-0.120864730452278 \\
9	-0.0309174074343008 \\
10	0.0496401255511276 \\
11	0.122579635275361 \\
12	0.189225838538684 \\
13	0.250578084943542 \\
14	0.307398394029742 \\
15	0.360275180070002 \\
16	0.409669405327268 \\
17	0.455948033676143 \\
18	0.499408299382378 \\
19	0.540295341466977 \\
20	0.578815031915977 \\
21	0.615143334305634 \\
22	0.649433145789445 \\
23	0.681819317802807 \\
24	0.712422359001141 \\
25	0.741351178367016 \\
26	0.768705135099522 \\
27	0.79457558041277 \\
28	0.819047034246401 \\
29	0.842198085314727 \\
30	0.864102101919963 \\
31	0.884827790021299 \\
32	0.90443964631561 \\
33	0.922998331652136 \\
34	0.940560980558419 \\
35	0.957181468369659 \\
36	0.972910640331261 \\
37	0.987796513545926 \\
38	1.00188445887883 \\
39	1.015217361598 \\
40	1.02783576951453 \\
41	1.03977803225542 \\
42	1.05108042231081 \\
43	1.06177725657406 \\
44	1.07190100105403 \\
45	1.08148237600106 \\
46	1.0905504500182 \\
47	1.09913273038594 \\
48	1.10725524816178 \\
49	1.114942638027 \\
50	1.122218212441 \\
51	1.12910403574885 \\
52	1.13562098752214 \\
53	1.14178882974425 \\
54	1.14762626572981 \\
55	1.15315099441139 \\
56	1.15837976824593 \\
57	1.1633284416937 \\
58	1.16801201988844 \\
59	1.17244470330987 \\
60	1.17663993255067 \\
61	1.18061042822319 \\
62	1.18436822862352 \\
63	1.18792472815373 \\
64	1.19129071073197 \\
65	1.19447638120216 \\
66	1.19749139941151 \\
67	1.20034490574692 \\
68	1.20304555269151 \\
69	1.20560152857941 \\
70	1.20802058392937 \\
71	1.21031005361781 \\
72	1.21247687865742 \\
73	1.21452762890695 \\
74	1.21646852259547 \\
75	1.21830544525938 \\
76	1.22004396583433 \\
77	1.22168935591536 \\
78	1.22324660444409 \\
79	1.2247204331429 \\
80	1.22611531036107 \\
81	1.22743546565149 \\
82	1.22868490143906 \\
83	1.22986740713326 \\
84	1.2309865669283 \\
85	1.23204577459554 \\
86	1.23304824172344 \\
87	1.23399700779134 \\
88	1.23489494954409 \\
89	1.23574478960977 \\
90	1.2365491047138 \\
91	1.23731033360542 \\
92	1.23803078437232 \\
93	1.23871264158249 \\
94	1.23935797227085 \\
95	1.2399687331091 \\
96	1.24054677645543 \\
97	1.24109385470036 \\
98	1.24161162660913 \\
99	1.24210166230804 \\
100	1.24210166230804 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	-0.1 \\
1	0.701766632757495 \\
2	0.511794554220878 \\
3	0.358435657272962 \\
4	0.244435206570727 \\
5	0.159245173749901 \\
6	0.0950244518646189 \\
7	0.0460964816243224 \\
8	0.00835245924279831 \\
9	-0.021183311904334 \\
10	-0.0446675183959881 \\
11	-0.0636647791830609 \\
12	-0.0793116211629339 \\
13	-0.0924349643194845 \\
14	-0.103637737201477 \\
15	-0.113360750861589 \\
16	-0.121927412412653 \\
17	-0.129576044947203 \\
18	-0.136483254111104 \\
19	-0.142780816140585 \\
20	-0.148567897979176 \\
21	-0.153919896782219 \\
22	-0.158894831693169 \\
23	-0.163537982532613 \\
24	-0.167885241954171 \\
25	-0.171965548992652 \\
26	-0.175802662315197 \\
27	-0.179416441047698 \\
28	-0.182823784320898 \\
29	-0.186039317547166 \\
30	-0.189075893200898 \\
31	-0.191944957483836 \\
32	-0.194656828803997 \\
33	-0.197220898717171 \\
34	-0.199645788701785 \\
35	-0.201939459687849 \\
36	-0.204109307252759 \\
37	-0.206162230234815 \\
38	-0.208104682627795 \\
39	-0.209942720904653 \\
40	-0.211682037270565 \\
41	-0.213327991350659 \\
42	-0.214885640284122 \\
43	-0.216359749225576 \\
44	-0.217754820521936 \\
45	-0.219075108583168 \\
46	-0.220324633484297 \\
47	-0.221507196168672 \\
48	-0.222626391743761 \\
49	-0.223685624052041 \\
50	-0.224688096874183 \\
51	-0.225636862476918 \\
52	-0.226534798840816 \\
53	-0.227384630845918 \\
54	-0.228188935016521 \\
55	-0.228950151534038 \\
56	-0.229670589385248 \\
57	-0.230352432678465 \\
58	-0.230997750600884 \\
59	-0.23160849854632 \\
60	-0.232186529332022 \\
61	-0.232733595186962 \\
62	-0.23325135579799 \\
63	-0.233741381310081 \\
64	-0.234205155944044 \\
65	-0.234644085958004 \\
66	-0.235059502166134 \\
67	-0.235452665877559 \\
68	-0.23582476865394 \\
69	-0.236176937951458 \\
70	-0.236510241617001 \\
71	-0.236825690261402 \\
72	-0.237124240055041 \\
73	-0.237406798029091 \\
74	-0.237674219849661 \\
75	-0.237927316049447 \\
76	-0.238166853804261 \\
77	-0.238393559982764 \\
78	-0.238608121580272 \\
79	-0.238811189632762 \\
80	-0.239003379197437 \\
81	-0.239185272470183 \\
82	-0.239357422511929 \\
83	-0.239520349874622 \\
84	-0.239674550408483 \\
85	-0.239820490908297 \\
86	-0.239958613406729 \\
87	-0.240089336815791 \\
88	-0.24021305705626 \\
89	-0.24033015000238 \\
90	-0.240440970488321 \\
91	-0.240545854505758 \\
92	-0.240645119984564 \\
93	-0.240739068000395 \\
94	-0.240827983610692 \\
95	-0.240912136400649 \\
96	-0.240991780689468 \\
97	-0.241067158506832 \\
98	-0.241138498424597 \\
99	-0.241206016899101 \\
100	-0.241206016899101 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	-1.1 \\
1	-0.7724564432836 \\
2	-0.767491298777889 \\
3	-0.763994495222015 \\
4	-0.758027476188216 \\
5	-0.750400439074358 \\
6	-0.74175074069676 \\
7	-0.732530376266958 \\
8	-0.723056901296768 \\
9	-0.71355120887198 \\
10	-0.704164815263573 \\
11	-0.694999546499298 \\
12	-0.686121739713324 \\
13	-0.677572478961801 \\
14	-0.669374971098661 \\
15	-0.66153985435062 \\
16	-0.654069014186403 \\
17	-0.646958324031908 \\
18	-0.640199608083784 \\
19	-0.633782042975683 \\
20	-0.627693155523958 \\
21	-0.621919531478091 \\
22	-0.616447310036617 \\
23	-0.611262534322422 \\
24	-0.606351386214783 \\
25	-0.601700350821646 \\
26	-0.597296318046503 \\
27	-0.59312665393218 \\
28	-0.58917923070153 \\
29	-0.5854424582546 \\
30	-0.581905275944322 \\
31	-0.578557153116491 \\
32	-0.575388079804173 \\
33	-0.57238854963201 \\
34	-0.569549541743703 \\
35	-0.566862500973346 \\
36	-0.564319317969571 \\
37	-0.561912309709102 \\
38	-0.559634200067702 \\
39	-0.557478095314965 \\
40	-0.555437466235302 \\
41	-0.553506137107771 \\
42	-0.551678254111695 \\
43	-0.549948279612106 \\
44	-0.548310971855708 \\
45	-0.546761368855734 \\
46	-0.545294773879806 \\
47	-0.54390674001046 \\
48	-0.542593059751986 \\
49	-0.541349754673019 \\
50	-0.540173046437181 \\
51	-0.539059373524079 \\
52	-0.538005357511389 \\
53	-0.537007803780257 \\
54	-0.536063687817505 \\
55	-0.535170146505653 \\
56	-0.534324471108087 \\
57	-0.533524097363005 \\
58	-0.532766598935127 \\
59	-0.532049678700012 \\
60	-0.531371163163242 \\
61	-0.53072899496086 \\
62	-0.530121227439806 \\
63	-0.529546017300899 \\
64	-0.529001620612292 \\
65	-0.5284863862864 \\
66	-0.527998753187525 \\
67	-0.527537241589994 \\
68	-0.527100451693715 \\
69	-0.526687059744081 \\
70	-0.526295812966074 \\
71	-0.525925525054763 \\
72	-0.525575073017208 \\
73	-0.525243394419651 \\
74	-0.524929482927056 \\
75	-0.524632387512842 \\
76	-0.524351207136579 \\
77	-0.524085089315296 \\
78	-0.523833226994609 \\
79	-0.523594856484529 \\
80	-0.523369254455365 \\
81	-0.523155737891088 \\
82	-0.522953659046485 \\
83	-0.522762405968061 \\
84	-0.522581397925445 \\
85	-0.522410086463675 \\
86	-0.522247951955383 \\
87	-0.522094502784314 \\
88	-0.521949273455754 \\
89	-0.521811823879699 \\
90	-0.521681737296295 \\
91	-0.521558619304821 \\
92	-0.521442096618119 \\
93	-0.521331815973295 \\
94	-0.521227442716538 \\
95	-0.521128660588704 \\
96	-0.521035170268326 \\
97	-0.520946688108309 \\
98	-0.520862945822562 \\
99	-0.52078368980897 \\
100	-0.52078368980897 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	-1.2 \\
1	-0.853374223261941 \\
2	-0.8787808283816 \\
3	-0.905979586505465 \\
4	-0.929682002002956 \\
5	-0.950568266539599 \\
6	-0.969217204217284 \\
7	-0.986059070216723 \\
8	-1.00141494154792 \\
9	-1.01552644942887 \\
10	-1.02857731170953 \\
11	-1.04070891548576 \\
12	-1.0520316028213 \\
13	-1.06263284692454 \\
14	-1.07258318442068 \\
15	-1.08194052272122 \\
16	-1.09075327241913 \\
17	-1.09906263121004 \\
18	-1.10690425344515 \\
19	-1.11430947126349 \\
20	-1.1213061966064 \\
21	-1.12791958831917 \\
22	-1.13417254704668 \\
23	-1.1400860914755 \\
24	-1.14567963833137 \\
25	-1.15097122274648 \\
26	-1.15597766440418 \\
27	-1.16071470530925 \\
28	-1.16519710998854 \\
29	-1.16943876585901 \\
30	-1.17345274373455 \\
31	-1.17725136694226 \\
32	-1.1808462633315 \\
33	-1.18424841258264 \\
34	-1.18746818806297 \\
35	-1.19051539446112 \\
36	-1.19339929969698 \\
37	-1.19612866923535 \\
38	-1.19871179622212 \\
39	-1.20115652442332 \\
40	-1.20347027182216 \\
41	-1.20566006423182 \\
42	-1.20773254194724 \\
43	-1.20969399195784 \\
44	-1.21155036443643 \\
45	-1.213307289819 \\
46	-1.21497009691716 \\
47	-1.2165438270337 \\
48	-1.21803325310622 \\
49	-1.21944289189934 \\
50	-1.22077701581905 \\
51	-1.22203967327373 \\
52	-1.22323469054471 \\
53	-1.2243656919292 \\
54	-1.22543610700223 \\
55	-1.22644918066294 \\
56	-1.22740798518502 \\
57	-1.22831542778612 \\
58	-1.2291742597145 \\
59	-1.22998708481248 \\
60	-1.23075636787676 \\
61	-1.23148444179653 \\
62	-1.2321735140642 \\
63	-1.23282567339832 \\
64	-1.23344289779559 \\
65	-1.23402705807146 \\
66	-1.23457992592278 \\
67	-1.2351031766028 \\
68	-1.23559839682216 \\
69	-1.23606708840745 \\
70	-1.23651067293106 \\
71	-1.2369304955355 \\
72	-1.23732782852013 \\
73	-1.23770387655858 \\
74	-1.23805978004314 \\
75	-1.23839661845073 \\
76	-1.23871541295668 \\
77	-1.23901713008687 \\
78	-1.23930268474537 \\
79	-1.23957294237072 \\
80	-1.23982872236568 \\
81	-1.24007080071035 \\
82	-1.24029991105494 \\
83	-1.2405167487483 \\
84	-1.24072197040787 \\
85	-1.24091619859485 \\
86	-1.24110002222658 \\
87	-1.24127399863899 \\
88	-1.2414386553655 \\
89	-1.2415944916819 \\
90	-1.24174198001909 \\
91	-1.24188156761025 \\
92	-1.24201367769819 \\
93	-1.24213871096835 \\
94	-1.24225704618271 \\
95	-1.24236904210319 \\
96	-1.24247503876529 \\
97	-1.24257535733183 \\
98	-1.24267030197102 \\
99	-1.24276016077372 \\
100	-1.24276016077372 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	0.3 \\
1	1.13026400599721 \\
2	1.15923522780992 \\
3	1.17126169144922 \\
4	1.18033724357421 \\
5	1.18740941253741 \\
6	1.19300913792811 \\
7	1.19751886001332 \\
8	1.20121623791082 \\
9	1.20430319992686 \\
10	1.20692689068601 \\
11	1.20919480933486 \\
12	1.21118574754567 \\
13	1.2129576986165 \\
14	1.21455357129261 \\
15	1.21600532245478 \\
16	1.21733694535371 \\
17	1.21856663255164 \\
18	1.21970833630646 \\
19	1.22077290799652 \\
20	1.22176891165138 \\
21	1.22270322279281 \\
22	1.22358146265839 \\
23	1.22440830413406 \\
24	1.22518770832773 \\
25	1.22592309004143 \\
26	1.22661743716939 \\
27	1.22727340168353 \\
28	1.22789337443399 \\
29	1.22847951606922 \\
30	1.22903381183896 \\
31	1.2295580901325 \\
32	1.23005405131896 \\
33	1.23052327522427 \\
34	1.23096724233617 \\
35	1.23138733725753 \\
36	1.23178486336581 \\
37	1.23216105020674 \\
38	1.2325170533854 \\
39	1.23285395742489 \\
40	1.23317280198498 \\
41	1.23347455055588 \\
42	1.23376012731253 \\
43	1.23403039907406 \\
44	1.23428618754173 \\
45	1.23452827068591 \\
46	1.23475738278281 \\
47	1.23497422047048 \\
48	1.23517944296914 \\
49	1.23537367161748 \\
50	1.23555749169474 \\
51	1.23573146411796 \\
52	1.23589611754829 \\
53	1.23605195099615 \\
54	1.23619943607899 \\
55	1.23633902033797 \\
56	1.23647112713224 \\
57	1.23659615623065 \\
58	1.23671448864144 \\
59	1.2368264818584 \\
60	1.23693247585672 \\
61	1.23703279199986 \\
62	1.23712773473759 \\
63	1.23721759262891 \\
64	1.23730263592345 \\
65	1.23738312327937 \\
66	1.23745929838667 \\
67	1.23753139340853 \\
68	1.23759962661362 \\
69	1.23766420430518 \\
70	1.23772532235082 \\
71	1.23778316618956 \\
72	1.23783791123478 \\
73	1.23788972463326 \\
74	1.23793876222243 \\
75	1.23798517275116 \\
76	1.23802909714835 \\
77	1.23807066859757 \\
78	1.23811001250144 \\
79	1.2381472491034 \\
80	1.2381824909578 \\
81	1.23821584409675 \\
82	1.23824741111772 \\
83	1.23827728647388 \\
84	1.23830556221727 \\
85	1.23833232349381 \\
86	1.23835765112006 \\
87	1.23838162196913 \\
88	1.23840430817165 \\
89	1.23842577943816 \\
90	1.23844610063677 \\
91	1.23846533332738 \\
92	1.23848353571993 \\
93	1.23850076310865 \\
94	1.23851706787137 \\
95	1.23853249944477 \\
96	1.23854710392612 \\
97	1.23856092605079 \\
98	1.23857400774646 \\
99	1.23858638884776 \\
100	1.23858638884776 \\
};
\nextgroupplot[
tick align=inside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
%xlabel={$t$},
%xmode = log,
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\vartheta}(t)$},
%ymin=-1.34, ymax=1.74
]
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	-1.2 \\
1	-0.000604624059580385 \\
2	-0.000492514308977067 \\
3	-0.000394572136163032 \\
4	-0.000322919273619192 \\
5	-0.000270563655111015 \\
6	-0.000232185381301348 \\
7	-0.000203934862133647 \\
8	-0.000183029270667453 \\
9	-0.000167456631118711 \\
10	-0.000155761955445773 \\
11	-0.000146892731314566 \\
12	-0.000140087289813663 \\
13	-0.000134794151567038 \\
14	-0.000130613756227232 \\
15	-0.000127256357257423 \\
16	-0.000124511603200522 \\
17	-0.000122226557401814 \\
18	-0.000120289811329176 \\
19	-0.000118620012950109 \\
20	-0.000117157567903727 \\
21	-0.000115858643847689 \\
22	-0.000114690842061261 \\
23	-0.000113630056981052 \\
24	-0.000112658216028412 \\
25	-0.000111761641511795 \\
26	-0.000110929859664677 \\
27	-0.000110154747202169 \\
28	-0.000109429908049181 \\
29	-0.000108750219185525 \\
30	-0.000108111506473707 \\
31	-0.000107510309059387 \\
32	-0.000106943701033093 \\
33	-0.000106409168601014 \\
34	-0.000105904513198224 \\
35	-0.000105427791059827 \\
36	-0.000104977256361476 \\
37	-0.000104551324701685 \\
38	-0.000104148548917975 \\
39	-0.00010376759385627 \\
40	-0.000103407223453016 \\
41	-0.000103066287171796 \\
42	-0.000102743704082936 \\
43	-0.000102438468881863 \\
44	-0.00010214963350611 \\
45	-0.000101876305334848 \\
46	-0.000101617644136639 \\
47	-0.000101372857182411 \\
48	-0.0001011411955957 \\
49	-0.000100921949066164 \\
50	-0.000100714461441689 \\
51	-0.000100518092267632 \\
52	-0.000100332245480194 \\
53	-0.000100156355953564 \\
54	-9.99898913695665e-05 \\
55	-9.98323453173629e-05 \\
56	-9.96832395182787e-05 \\
57	-9.95421203174783e-05 \\
58	-9.94085621586398e-05 \\
59	-9.92821593837439e-05 \\
60	-9.91625278409399e-05 \\
61	-9.90493053515303e-05 \\
62	-9.89421474354302e-05 \\
63	-9.88407290311996e-05 \\
64	-9.87447444655421e-05 \\
65	-9.86539024044393e-05 \\
66	-9.85679277470721e-05 \\
67	-9.84865574596638e-05 \\
68	-9.84095454934094e-05 \\
69	-9.83366591906925e-05 \\
70	-9.82676777799965e-05 \\
71	-9.82023920781558e-05 \\
72	-9.81406042573442e-05 \\
73	-9.80821249850528e-05 \\
74	-9.8026778124654e-05 \\
75	-9.79743964180651e-05 \\
76	-9.79248210950757e-05 \\
77	-9.78779012845966e-05 \\
78	-9.7833495141207e-05 \\
79	-9.7791467494911e-05 \\
80	-9.7751691514815e-05 \\
81	-9.77140473184735e-05 \\
82	-9.76784189462209e-05 \\
83	-9.76447002922388e-05 \\
84	-9.76127866844002e-05 \\
85	-9.75825823381863e-05 \\
86	-9.75539961489956e-05 \\
87	-9.75269412974845e-05 \\
88	-9.75013362229748e-05 \\
89	-9.74771025047012e-05 \\
90	-9.74541668682734e-05 \\
91	-9.7432459799617e-05 \\
92	-9.74119155870431e-05 \\
93	-9.73924718687602e-05 \\
94	-9.73740693360793e-05 \\
95	-9.73566522430933e-05 \\
96	-9.73401688320371e-05 \\
97	-9.73245684411648e-05 \\
98	-9.73098037437372e-05 \\
99	-9.72958299063839e-05 \\
100	-9.72958299063839e-05 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	0.3 \\
1	-0.00115793496719977 \\
2	-0.000935677781094949 \\
3	-0.000742220316184274 \\
4	-0.000601281710840425 \\
5	-0.000498855758226108 \\
6	-0.000424294464898548 \\
7	-0.000369894482279148 \\
8	-0.000330088708426122 \\
9	-0.000300853623713928 \\
10	-0.000279280963020225 \\
11	-0.000263268261739182 \\
12	-0.000251295284637316 \\
13	-0.000242262500368967 \\
14	-0.000235374386764228 \\
15	-0.000230055112814672 \\
16	-0.000225887626648831 \\
17	-0.000222569644155448 \\
18	-0.000219881841898697 \\
19	-0.000217664892047709 \\
20	-0.000215802851723224 \\
21	-0.000214211164669798 \\
22	-0.000212828001620845 \\
23	-0.000211607979725902 \\
24	-0.000210517644298196 \\
25	-0.000209532196202262 \\
26	-0.000208633114434475 \\
27	-0.000207806454132954 \\
28	-0.000207041605255774 \\
29	-0.00020633038976468 \\
30	-0.000205666418528814 \\
31	-0.000205044625399527 \\
32	-0.000204460915785071 \\
33	-0.000203911925910284 \\
34	-0.000203394833902834 \\
35	-0.000202907243418498 \\
36	-0.000202447074430425 \\
37	-0.000202012494367113 \\
38	-0.000201601873650799 \\
39	-0.000201213739107899 \\
40	-0.00020084675164603 \\
41	-0.000200499682604815 \\
42	-0.000200171385227683 \\
43	-0.000199860809504739 \\
44	-0.00019956696854676 \\
45	-0.000199288937658927 \\
46	-0.000199025850832622 \\
47	-0.000198776893443384 \\
48	-0.000198541297286562 \\
49	-0.000198318332168083 \\
50	-0.000198107339276536 \\
51	-0.000197907656232079 \\
52	-0.000197718676226998 \\
53	-0.00019753982300975 \\
54	-0.000197370556224487 \\
55	-0.000197210359302991 \\
56	-0.000197058745338625 \\
57	-0.000196915251678168 \\
58	-0.000196779447560265 \\
59	-0.00019665091995649 \\
60	-0.000196529277389735 \\
61	-0.000196414152125084 \\
62	-0.000196305192754305 \\
63	-0.0001962020686082 \\
64	-0.000196104470637104 \\
65	-0.000196012102306708 \\
66	-0.000195924684208054 \\
67	-0.000195841946632919 \\
68	-0.000195763640052775 \\
69	-0.00019568952870693 \\
70	-0.000195619388316431 \\
71	-0.000195553006166156 \\
72	-0.000195490181216477 \\
73	-0.000195430719040345 \\
74	-0.000195374441681988 \\
75	-0.000195321179602588 \\
76	-0.000195270771412026 \\
77	-0.000195223063171945 \\
78	-0.00019517791105843 \\
79	-0.000195135177126758 \\
80	-0.000195094732992037 \\
81	-0.000195056457440244 \\
82	-0.000195020230817 \\
83	-0.00019498594707596 \\
84	-0.000194953497453513 \\
85	-0.000194922785493958 \\
86	-0.000194893719026191 \\
87	-0.000194866209633126 \\
88	-0.000194840174840396 \\
89	-0.0001948155341515 \\
90	-0.000194792213257352 \\
91	-0.000194770141503202 \\
92	-0.000194749252173737 \\
93	-0.000194729481791685 \\
94	-0.00019471076971322 \\
95	-0.000194693059298173 \\
96	-0.000194676298931623 \\
97	-0.000194660436444135 \\
98	-0.000194645423689198 \\
99	-0.000194631215011579 \\
100	-0.000194631215011579 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	0.1 \\
1	-0.0054341330549732 \\
2	-0.0043884763967915 \\
3	-0.00347979147387687 \\
4	-0.00281683786428321 \\
5	-0.00233410735776497 \\
6	-0.00198182218976367 \\
7	-0.00172396806514096 \\
8	-0.0015345153793866 \\
9	-0.00139464927111487 \\
10	-0.00129076773901839 \\
11	-0.00121303533347855 \\
12	-0.00115433823584342 \\
13	-0.00110952931880819 \\
14	-0.00107488273132514 \\
15	-0.00104769980238558 \\
16	-0.00102602433706649 \\
17	-0.00100843690148545 \\
18	-0.000993906147903416 \\
19	-0.000981681464427819 \\
20	-0.000971215325016542 \\
21	-0.000962107196360086 \\
22	-0.000954063049240055 \\
23	-0.000946865990600408 \\
24	-0.000940355131852559 \\
25	-0.000934410280109855 \\
26	-0.000928940814293501 \\
27	-0.000923877718003529 \\
28	-0.000919167766335947 \\
29	-0.000914769295864007 \\
30	-0.000910649188153126 \\
31	-0.000906780682275471 \\
32	-0.000903141723384209 \\
33	-0.000899713828399634 \\
34	-0.000896481195136018 \\
35	-0.000893430149834416 \\
36	-0.000890548629780866 \\
37	-0.000887825854326507 \\
38	-0.000885252110016383 \\
39	-0.000882818526891968 \\
40	-0.000880516967907021 \\
41	-0.000878339912626809 \\
42	-0.000876280319189917 \\
43	-0.000874331687320372 \\
44	-0.000872487897443975 \\
45	-0.000870743201380768 \\
46	-0.000869092201601612 \\
47	-0.000867529813072486 \\
48	-0.000866051236187567 \\
49	-0.000864651913977144 \\
50	-0.000863327683326566 \\
51	-0.000862074423916539 \\
52	-0.000860888329431079 \\
53	-0.000859765788370773 \\
54	-0.000858703406006966 \\
55	-0.000857697945667393 \\
56	-0.00085674635320886 \\
57	-0.000855845737247898 \\
58	-0.000854993372218574 \\
59	-0.000854186675067348 \\
60	-0.000853423191595059 \\
61	-0.000852700611919135 \\
62	-0.000852016734302518 \\
63	-0.000851369483780791 \\
64	-0.000850756914656565 \\
65	-0.000850177166798223 \\
66	-0.000849628485387901 \\
67	-0.000849109185292026 \\
68	-0.00084861769813584 \\
69	-0.00084815254145032 \\
70	-0.000847712306818438 \\
71	-0.000847295659205733 \\
72	-0.000846901336439895 \\
73	-0.000846528124657221 \\
74	-0.0008461749030816 \\
75	-0.000845840605781126 \\
76	-0.000845524219662466 \\
77	-0.000845224780320385 \\
78	-0.000844941383685585 \\
79	-0.000844673165654709 \\
80	-0.000844419318496595 \\
81	-0.000844179079081335 \\
82	-0.000843951702313462 \\
83	-0.000843736516315304 \\
84	-0.000843532846375806 \\
85	-0.000843340083899093 \\
86	-0.000843157648819407 \\
87	-0.000842984986660365 \\
88	-0.000842821578237172 \\
89	-0.000842666920864071 \\
90	-0.000842520547499168 \\
91	-0.000842382014604944 \\
92	-0.000842250903063584 \\
93	-0.00084212681468433 \\
94	-0.000842009370003387 \\
95	-0.000841898213366487 \\
96	-0.000841793017378401 \\
97	-0.000841693456828424 \\
98	-0.000841599229609398 \\
99	-0.000841510049379134 \\
100	-0.000841510049379134 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	1.6 \\
1	0.00015847783747187 \\
2	0.000132223252440515 \\
3	0.000125060592239861 \\
4	0.000119974493295622 \\
5	0.000116196179995386 \\
6	0.000113365068697602 \\
7	0.000111223650087226 \\
8	0.00010958564975234 \\
9	0.000108316217297727 \\
10	0.000107317668840712 \\
11	0.000106519184442693 \\
12	0.000105869367375625 \\
13	0.000105330863240594 \\
14	0.000104876476199167 \\
15	0.000104486360468576 \\
16	0.000104145990856425 \\
17	0.000103844694967096 \\
18	0.000103574597609835 \\
19	0.000103329846375188 \\
20	0.000103106065418439 \\
21	0.000102899950812803 \\
22	0.000102708977267193 \\
23	0.000102531198250555 \\
24	0.000102365084187552 \\
25	0.000102209415086555 \\
26	0.000102063202538821 \\
27	0.000101925632126973 \\
28	0.000101796009313168 \\
29	0.000101673753412054 \\
30	0.000101558351008259 \\
31	0.000101449352082869 \\
32	0.000101346349606273 \\
33	0.000101248980319376 \\
34	0.000101156909132676 \\
35	0.000101069831665284 \\
36	0.000100987463208205 \\
37	0.000100909536228033 \\
38	0.000100835805077157 \\
39	0.000100766045117901 \\
40	0.000100700027378916 \\
41	0.000100637559192993 \\
42	0.000100578441495183 \\
43	0.00010052249534701 \\
44	0.00010046954985416 \\
45	0.000100419442597875 \\
46	0.000100372021988875 \\
47	0.000100327141995592 \\
48	0.000100284665071792 \\
49	0.000100244464197774 \\
50	0.00010020641994005 \\
51	0.000100170414644314 \\
52	0.00010013633713768 \\
53	0.000100104084721528 \\
54	0.000100073560652975 \\
55	0.000100044671770315 \\
56	0.000100017330541363 \\
57	9.99914528075599e-05 \\
58	9.99669621687488e-05 \\
59	9.99437836903712e-05 \\
60	9.99218467461954e-05 \\
61	9.99010849207603e-05 \\
62	9.98814349917281e-05 \\
63	9.98628364252922e-05 \\
64	9.98452353959734e-05 \\
65	9.98285774525544e-05 \\
66	9.98128127264366e-05 \\
67	9.97978917069675e-05 \\
68	9.97837694928326e-05 \\
69	9.97704040492961e-05 \\
70	9.97577549769289e-05 \\
71	9.97457838228747e-05 \\
72	9.97344540789013e-05 \\
73	9.97237301365144e-05 \\
74	9.97135808179606e-05 \\
75	9.97039754635209e-05 \\
76	9.96948846585402e-05 \\
77	9.96862808277772e-05 \\
78	9.96781385837367e-05 \\
79	9.96704321089466e-05 \\
80	9.96631383354272e-05 \\
81	9.96562362813856e-05 \\
82	9.96497032909192e-05 \\
83	9.96435211863063e-05 \\
84	9.96376693139927e-05 \\
85	9.96321306944586e-05 \\
86	9.96268888644752e-05 \\
87	9.96219278366343e-05 \\
88	9.96172331459787e-05 \\
89	9.96127895885712e-05 \\
90	9.9608583923423e-05 \\
91	9.96046034669887e-05 \\
92	9.96008362785523e-05 \\
93	9.9597270856373e-05 \\
94	9.95938961163141e-05 \\
95	9.95907018441615e-05 \\
96	9.95876792419871e-05 \\
97	9.95848185741008e-05 \\
98	9.95821111457277e-05 \\
99	9.95795486522681e-05 \\
100	9.95795486522681e-05 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	-0.4 \\
1	0.000307005256183564 \\
2	0.000255377025273162 \\
3	0.000241537126593622 \\
4	0.000231822487688887 \\
5	0.00022470179576625 \\
6	0.000219454312403076 \\
7	0.000215565556913316 \\
8	0.00021266365423496 \\
9	0.000210479661362056 \\
10	0.000208819014501582 \\
11	0.000207540897407782 \\
12	0.000206543341401376 \\
13	0.000205752451043392 \\
14	0.000205114628077929 \\
15	0.000204590948935611 \\
16	0.000204153102436041 \\
17	0.000203780452327475 \\
18	0.000203457925189285 \\
19	0.000203174461635873 \\
20	0.00020292192414646 \\
21	0.000202694288556704 \\
22	0.000202487058556888 \\
23	0.000202296866788045 \\
24	0.000202121152641493 \\
25	0.000201957948623861 \\
26	0.000201805725576195 \\
27	0.000201663278615765 \\
28	0.000201529620408903 \\
29	0.000201403969618402 \\
30	0.000201285659444232 \\
31	0.000201174130634895 \\
32	0.000201068891788271 \\
33	0.000200969521709979 \\
34	0.000200875639301912 \\
35	0.000200786909358109 \\
36	0.000200703021426078 \\
37	0.00020062368559354 \\
38	0.000200548642499813 \\
39	0.000200477662316483 \\
40	0.000200410495160274 \\
41	0.00020034695210488 \\
42	0.000200286821328927 \\
43	0.000200229921065664 \\
44	0.000200176076248476 \\
45	0.000200125119854905 \\
46	0.00020007689803543 \\
47	0.000200031260123035 \\
48	0.000199988064826539 \\
49	0.000199947184599169 \\
50	0.000199908500508474 \\
51	0.000199871890612035 \\
52	0.000199837239953339 \\
53	0.000199804444694891 \\
54	0.00019977340747576 \\
55	0.00019974403298299 \\
56	0.000199716232266597 \\
57	0.000199689918685333 \\
58	0.000199665016253955 \\
59	0.00019964144826339 \\
60	0.000199619142563368 \\
61	0.000199598031722033 \\
62	0.000199578051183649 \\
63	0.000199559138481357 \\
64	0.000199541241355361 \\
65	0.000199524303396977 \\
66	0.0001995082744984 \\
67	0.000199493102684207 \\
68	0.000199478742637064 \\
69	0.000199465152360642 \\
70	0.000199452290888419 \\
71	0.000199440119027542 \\
72	0.000199428599453325 \\
73	0.000199417694747186 \\
74	0.000199407374509326 \\
75	0.000199397607661405 \\
76	0.000199388364017473 \\
77	0.000199379615525489 \\
78	0.000199371337049248 \\
79	0.000199363501248017 \\
80	0.000199356084965249 \\
81	0.000199349067942369 \\
82	0.000199342425484722 \\
83	0.000199336140672177 \\
84	0.000199330190677301 \\
85	0.000199324558967198 \\
86	0.000199319229123964 \\
87	0.000199314184801354 \\
88	0.000199309411852174 \\
89	0.000199304893880628 \\
90	0.000199300617647247 \\
91	0.000199296570321591 \\
92	0.000199292739884856 \\
93	0.000199289114566162 \\
94	0.000199285682833721 \\
95	0.000199282434313845 \\
96	0.00019927936091436 \\
97	0.000199276452187338 \\
98	0.000199273699271678 \\
99	0.000199271093627274 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	1.6 \\
1	0.00137109357754139 \\
2	0.00113050663913966 \\
3	0.00106502598237561 \\
4	0.00101884325932164 \\
5	0.000984825086684573 \\
6	0.000959601185637455 \\
7	0.000940764943490269 \\
8	0.000926576342345616 \\
9	0.000915776538882695 \\
10	0.000907454413858518 \\
11	0.000900950141541935 \\
12	0.000895785546919219 \\
13	0.000891613745722603 \\
14	0.000888182797072434 \\
15	0.000885309421586037 \\
16	0.000882860011543212 \\
17	0.000880736898380386 \\
18	0.000878868477402175 \\
19	0.00087720196645034 \\
20	0.00087569829751214 \\
21	0.00087432833515982 \\
22	0.000873070137485882 \\
23	0.000871907088061233 \\
24	0.000870826388301788 \\
25	0.000869818056139448 \\
26	0.000868874200252179 \\
27	0.000867988484502748 \\
28	0.00086715562823456 \\
29	0.000866371347806457 \\
30	0.000865631929641153 \\
31	0.000864934194470433 \\
32	0.000864275310767573 \\
33	0.000863652803404747 \\
34	0.000863064412038228 \\
35	0.000862508116175243 \\
36	0.000861982035643827 \\
37	0.000861484409415423 \\
38	0.000861013640578932 \\
39	0.000860568290528554 \\
40	0.000860146847941667 \\
41	0.000859748102748493 \\
42	0.000859370757087145 \\
43	0.000859013669233817 \\
44	0.000858675744547784 \\
45	0.000858355940891661 \\
46	0.000858053291546641 \\
47	0.000857766858226302 \\
48	0.000857495758873392 \\
49	0.000857239187332118 \\
50	0.000856996389023373 \\
51	0.000856766606045162 \\
52	0.000856549123461986 \\
53	0.000856343287488517 \\
54	0.000856148483628855 \\
55	0.000855964115666649 \\
56	0.000855789625093425 \\
57	0.000855624479692473 \\
58	0.000855468181245589 \\
59	0.000855320257604519 \\
60	0.000855180257040752 \\
61	0.000855047755974908 \\
62	0.000854922350125666 \\
63	0.000854803650546413 \\
64	0.000854691320876702 \\
65	0.000854585010620279 \\
66	0.000854484403204303 \\
67	0.000854389177988125 \\
68	0.000854299049408364 \\
69	0.000854213751334286 \\
70	0.000854133026226139 \\
71	0.000854056628403404 \\
72	0.000853984324311978 \\
73	0.000853915883177831 \\
74	0.000853851109825287 \\
75	0.000853789808828152 \\
76	0.000853731791671854 \\
77	0.000853676882333959 \\
78	0.000853624920765493 \\
79	0.000853575739049637 \\
80	0.000853529190858168 \\
81	0.000853485145361488 \\
82	0.000853443453178601 \\
83	0.000853404002792474 \\
84	0.000853366657143631 \\
85	0.000853331309972784 \\
86	0.000853297857154714 \\
87	0.000853266196398274 \\
88	0.0008532362370252 \\
89	0.000853207879275442 \\
90	0.000853181039318168 \\
91	0.000853155636417099 \\
92	0.000853131594681199 \\
93	0.000853108840481525 \\
94	0.000853087302341638 \\
95	0.000853066915104359 \\
96	0.000853047625080273 \\
97	0.000853029368556885 \\
98	0.000853012089986315 \\
99	0.000852995736073029 \\
100	0.000852995736073029 \\
};
\nextgroupplot[
tick align=inside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t~[s]$},
%xmode = log,
ymode = log,
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={$\mathcal{J}^*(t)~[\log]$},
%ymin=-0.378110369864686, ymax=8.37672054070653
]
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	7.97877368113511 \\
1	0.320254211443332 \\
2	0.211380798813748 \\
3	0.138415021628038 \\
4	0.0956797820036372 \\
5	0.0700853132583496 \\
6	0.0543228650978466 \\
7	0.0443269094939934 \\
8	0.0377978189701753 \\
9	0.0334084965393312 \\
10	0.0303755824081697 \\
11	0.028225235232047 \\
12	0.0266634916237058 \\
13	0.0255033482266699 \\
14	0.0246229688399729 \\
15	0.0239412116346841 \\
16	0.0234029626338519 \\
17	0.0229701298046468 \\
18	0.0226159784847223 \\
19	0.0223214854798782 \\
20	0.0220729435419356 \\
21	0.021860356577347 \\
22	0.021676348987606 \\
23	0.0215154139254825 \\
24	0.0213733885085502 \\
25	0.0212470856167808 \\
26	0.0211340318043963 \\
27	0.0210322815087101 \\
28	0.0209402806929823 \\
29	0.0208567732063884 \\
30	0.0207807268225898 \\
31	0.0207112839026409 \\
32	0.020647721053969 \\
33	0.0205894229076858 \\
34	0.0205358587029118 \\
35	0.0204865686242176 \\
36	0.0204411492199285 \\
37	0.0203992440679915 \\
38	0.0203605380175777 \\
39	0.0203247507072968 \\
40	0.0202916285367414 \\
41	0.0202609472362804 \\
42	0.0202325010411437 \\
43	0.0202061066024233 \\
44	0.020181596979901 \\
45	0.0201588204457344 \\
46	0.0201376395053029 \\
47	0.0201179285287963 \\
48	0.020099572986089 \\
49	0.0200824683478181 \\
50	0.0200665215973257 \\
51	0.0200516438002908 \\
52	0.0200377549957934 \\
53	0.0200247820833713 \\
54	0.0200126584326829 \\
55	0.0200013221787878 \\
56	0.0199907167091881 \\
57	0.0199807902345193 \\
58	0.0199714942814146 \\
59	0.0199627851423689 \\
60	0.0199546219523861 \\
61	0.0199469672859293 \\
62	0.0199397862589271 \\
63	0.0199330466723375 \\
64	0.0199267195993426 \\
65	0.0199207774081888 \\
66	0.0199151948688643 \\
67	0.0199099478141959 \\
68	0.0199050145831333 \\
69	0.0199003751775453 \\
70	0.0198960108442275 \\
71	0.0198919040826567 \\
72	0.0198880386173205 \\
73	0.0198843988132057 \\
74	0.0198809709745946 \\
75	0.0198777420795366 \\
76	0.0198746998487185 \\
77	0.0198718327760377 \\
78	0.0198691303775424 \\
79	0.0198665824391864 \\
80	0.01986417979715 \\
81	0.019861914044072 \\
82	0.0198597764906188 \\
83	0.0198577600789237 \\
84	0.0198558569992403 \\
85	0.019854060844813 \\
86	0.019852365480673 \\
87	0.0198507649995221 \\
88	0.0198492540584745 \\
89	0.0198478272178752 \\
90	0.0198464796961622 \\
91	0.0198452069546564 \\
92	0.0198440047465198 \\
93	0.0198428690270634 \\
94	0.0198417959158323 \\
95	0.0198407818672566 \\
96	0.019839823839594 \\
97	0.0198389184894154 \\
98	0.0198380628470984 \\
99	0.0198372540994857 \\
100	0.0198364897067333 \\
};
\end{groupplot}

\end{tikzpicture}

==> Traj.tex <==
% This file was created by matplotlib2tikz v0.7.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-1.04625177442628, xmax=1.58974178597493,
y grid style={lightgray!92.02614379084967!black},
ymin=-1.92847333659536, ymax=1
]
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
1.5 1
1.51900806658153 0.890985792603858
1.53580683035068 0.780226590986383
1.55036441827831 0.668044085564862
1.56265562677463 0.554780252858726
1.57266229729251 0.440793919782745
1.58037362974324 0.326456786574723
1.58578638533992 0.212149468502385
1.58890503082365 0.0982571931732264
1.58974178597493 -0.0148345236172987
1.5883165864662 -0.126744199165213
1.58465696116729 -0.237098613320177
1.57879782254336 -0.345536860422053
1.57078118188847 -0.451714145436442
1.56065578967461 -0.555305255661114
1.54847671044885 -0.656007648422079
1.53430484004858 -0.75354410905557
1.5182063714962 -0.847664913932936
1.50025222779737 -0.938149551823458
1.4805174600968 -1.02480790160353
1.4590806294049 -1.10748092750835
1.43602317915218 -1.18604086503634
1.411428808355 -1.26039112528818
1.38538284886451 -1.3304653714064
1.35797166813349 -1.39622662128858
1.32928209939047 -1.45766592595696
1.2994008815504 -1.51480055523961
1.26841416237876 -1.56767220769015
1.23640702194025 -1.6163448816238
1.20346304821239 -1.66090268342394
1.16966395580768 -1.70144754224321
1.13508925062998 -1.73809688844207
1.0998159417224 -1.77098135718095
1.06391829860123 -1.80024250546985
1.0274676551367 -1.82603050901558
0.990532254987922 -1.84850226612718
0.953177142007625 -1.86781942203589
0.915464074511219 -1.88414625539232
0.877451495131863 -1.89764818044961
0.839194529793455 -1.90849031013048
0.800744994929628 -1.91683584015312
0.76215145592891 -1.92284495390736
0.723459301893356 -1.92667376330905
0.684710829660443 -1.92847333659536
0.645945357115362 -1.92838894765732
0.607199346857057 -1.92655943399313
0.56850653914872 -1.92311667225591
0.529898096959843 -1.918185182396
0.491402757164202 -1.91188183221438
0.453046986350966 -1.90431563741852
0.414855138299542 -1.89558765699772
0.376849618065488 -1.88579094463892
0.339051038774936 -1.8750105848982
0.301478381880174 -1.86332378544293
0.264149158333072 -1.85080001569957
0.227079554831171 -1.83750118417001
0.190284591439031 -1.82348187475031
0.153778260600161 -1.80878958105104
0.117573668973835 -1.7934649932155
0.0816831729994918 -1.77754230218421
0.0461185019464786 -1.76104949608778
0.0108908845810926 -1.7440087186765
-0.0239888411005402 -1.726436584022
-0.0585101180529005 -1.70834454251769
-0.092662569873314 -1.68973923704211
-0.126435909552152 -1.67062285254756
-0.15981985104766 -1.65099350368534
-0.19280403343216 -1.63084558295049
-0.225377948467182 -1.61017014668814
-0.25753087762522 -1.58895528399201
-0.289251836645557 -1.56718648695852
-0.320529526270635 -1.54484703569667
-0.351352292388579 -1.52191836353935
-0.381708092116416 -1.49838043935883
-0.411584468387454 -1.47421213977163
-0.440968531701683 -1.44939162230867
-0.469846949223845 -1.42389669861341
-0.498205942212214 -1.39770520253249
-0.526031289468405 -1.37079535545044
-0.5533083384848 -1.34314612777256
-0.580022025301622 -1.3147375985303
-0.606156899108711 -1.28555129588454
-0.631697154891941 -1.25557053588809
-0.656626674235387 -1.22478076227124
-0.680929069122615 -1.19316984789565
-0.704587734364622 -1.16072839798702
-0.727585907511982 -1.12745004649841
-0.749906729165725 -1.09333170337945
-0.77153331267305 -1.05837380252236
-0.792448819551424 -1.02258053028364
-0.812636532450355 -0.985960002853077
-0.832079938225937 -0.948524435056343
-0.850762813987336 -0.910290277272565
-0.868669308112234 -0.871278308033605
-0.885784031233757 -0.831513699459624
-0.902092146679388 -0.791026044269142
-0.917579454112247 -0.749849352710117
-0.932232481549228 -0.708021994987177
-0.946038573300164 -0.665586608894979
-0.958985970653738 -0.622589993640929
-0.971063895971431 -0.579082926470313
-0.982262630887729 -0.535119959971619
-0.992573589806901 -0.490759196221984
-1.00198938849314 -0.446061985879135
-1.01050390626523 -0.401092644460064
-1.0181123416926 -0.355918113032788
-1.02481126141631 -0.310607573586359
-1.03059864378996 -0.265232094829611
-1.03547391019986 -0.219864202365933
-1.0394379505005 -0.174577460569374
-1.0424931421236 -0.129446066449254
-1.04464335385729 -0.0845443832060588
-1.04589394880521 -0.0399465226664829
-1.04625177442628 0.00427408761820549
-1.04572514083784 0.048045140765315
-1.04432380017333 0.09129584866837
-1.04205890714273 0.133957342894908
-1.03894297694312 0.175963048983067
-1.03498984049075 0.217249036083242
-1.03021458122497 0.2577543328046
-1.0246334771006 0.297421227546577
-1.0182639322439 0.336195525126664
-1.01112440042316 0.374026759521609
-1.00323431293952 0.410868407179997
-0.994613994645387 0.44667801826085
-0.985284580733121 0.481417334136016
-0.97526793410102 0.515052391326846
-0.964586555931792 0.547553530269618
-0.95326350009792 0.578895430303262
-0.941322286438859 0.609057084666174
-0.928786814121169 0.638021723983897
-0.915681276859813 0.665776764142932
-0.902030080804181 0.692313672508088
-0.887857764189486 0.717627833074377
-0.873188918737515 0.741718409314327
-0.858048118050471 0.764588143739576
-0.842459845339473 0.786243179658815
-0.826448427395892 0.806692855980933
-0.810037974700967 0.825949482022756
-0.793252320313043 0.844028121991335
-0.776114969695598 0.86094636119688
-0.758649052296149 0.876724072769745
-0.740877274964401 0.891383184062481
-0.722821887026539 0.904947446710801
-0.704504642546213 0.917442201489645
-0.685946771642671 0.928894156515448
-0.667168959102234 0.939331178650351
-0.648191318816498 0.94878207011507
-0.629033373934375 0.95727635863207
-0.609714051920121 0.964844131784446
-0.590251671976026 0.971515842118579
-0.570663935753765 0.977322115090444
-0.550967931106364 0.982293625424414
-0.531180131275902 0.986460939824395
-0.511316394587029 0.989854351900556
-0.491391975211126 0.992503793437378
-0.471421531149176 0.99443871815334
-0.451419133113586 0.995687973436701
-0.43139827885188 0.996279735777523
-0.411371907601754 0.996241434544938
-0.391352415295146 0.995599662505167
-0.371351671965744 0.994380130570295
-0.351381039956454 0.992607625928947
-0.331451393485674 0.990305959227131
-0.311573138255244 0.987497936678719
-0.29175623124533 0.984205345053451
-0.272010202265859 0.980448929397426
-0.252344175191633 0.976248382657461
-0.232766887791429 0.971622350104486
-0.213286713581126 0.966588430364469
-0.19391168383395 0.961163182768687
-0.174649506351541 0.955362144553448
-0.155507586456933 0.949199848840083
-0.136493048478143 0.942689847869373
-0.117612753199831 0.935844738821967
-0.0988733170435883 0.928676193637795
-0.0802811319709949 0.92119499423612
-0.0618423814076192 0.913411065221608
-0.0435630570346767 0.905333511277749
-0.0254489766156094 0.896970660920257
-0.00750579759353901 0.888330103649204
0.0102609691383076 0.879418730894899
0.027845945025057 0.870242781557523
0.0452438681244391 0.860807895090638
0.0624495854463011 0.851119145578493
0.0794580414728163 0.841181089217625
0.0962642669757563 0.830997815093328
0.112863369661457 0.820572993076495
0.129250528148409 0.809909913248013
0.145420984432541 0.799011533829109
0.161370035779467 0.787880533492074
0.177093030850752 0.776519352433812
0.192585365978434 0.764930235364223
0.207842481293555 0.753115277196482
0.222859856848507 0.741076470790903
0.237633012556345 0.728815744272105
0.252157507218659 0.716335003011986
0.266428937897065 0.703636171409287
0.280442940153449 0.690721233156685
0.294195190891279 0.677592265704879
0.294195190891279 0.677592265704879
0.307681394284112 0.664251486408114
0.320897374156844 0.650701241191863
0.333838879192664 0.636944136738562
0.346501803497715 0.622982959499349
0.358882074954823 0.608820767312478
0.370975685937396 0.594460903100285
0.382778700029196 0.579907024405603
0.394287258372711 0.565163123495746
0.405497582876348 0.550233533638416
0.416405988040908 0.535122965980576
0.427008887158614 0.5198365176982
0.437302798891509 0.504379682834688
0.447284357457561 0.488758368031781
0.456950316963606 0.472978894100658
0.466297566945569 0.457048009680396
0.475323137930846 0.440972896756748
0.484024204698645 0.424761149792222
0.492398101026272 0.408420796495209
0.500442325865199 0.391960279010355
0.50815455219844 0.375388456223534
0.515532635038809 0.358714584344402
0.522574619589355 0.341948313709923
0.529278748533657 0.325099664785639
0.535643469755377 0.308179018481943
0.541667442449609 0.291197088190509
0.547349546147768 0.274164915593353
0.552688885467831 0.257093838179832
0.557684793248745 0.239995450113557
0.562336839231814 0.222881583767493
0.566644833405088 0.205764279711502
0.570608829221784 0.188655780017168
0.574229127652717 0.171568475743296
0.577506280067769 0.154514875244534
0.580441090538153 0.137507570611298
0.583034617131611 0.120559206514343
0.58528817164379 0.103682454879705
0.587203320695365 0.0868899711418455
0.588781884899662 0.0701943633581842
0.590025937587813 0.0536081571532582
0.590937802820182 0.0371437615415476
0.591520052544437 0.0208134403095715
0.591775503420308 0.00462927419856192
0.591707212943544 -0.0113968669355574
0.591318474798475 -0.0272533556000252
0.590612813611391 -0.0429288374901724
0.589593979479252 -0.0584122553212102
0.588265941280122 -0.0736928795072103
0.586632880551789 -0.0887603285226594
0.584699183738528 -0.103604594596452
0.582469433842089 -0.118216068263013
0.579948402174261 -0.132585557764763
0.577141042139422 -0.146704296983585
0.574052478828214 -0.160563965908712
0.570687999252573 -0.17415670445652
0.567053043397705 -0.1874751205923
0.563153195545216 -0.200512314099495
0.558994173866577 -0.213261870222826
0.554581820561023 -0.225717861743044
0.549922092058393 -0.237874853272077
0.545021048667456 -0.249727918038743
0.539884844788033 -0.261272626725818
0.534519718876718 -0.272505046564396
0.528931983608018 -0.283421731946613
0.52312801600159 -0.294019719857866
0.517114247702558 -0.30429652279945
0.510897155581074 -0.314250123477012
0.504483252520737 -0.32387896693451
0.497879078417637 -0.333181943003187
0.491091191186267 -0.342158375563144
0.484126157548328 -0.350808006985242
0.476990545514473 -0.359130984902769
0.469690916162228 -0.367127845945262
0.462233815988909 -0.374799501693024
0.454625769663545 -0.382147219637351
0.446873273130874 -0.389172606112747
0.438982786453607 -0.395877588212791
0.430960727921143 -0.40226439579198
0.422813468298965 -0.408335543100964
0.414547324972325 -0.414093810525254
0.4061685568503 -0.419542226185365
0.397683359840926 -0.424684047557215
0.389097862203428 -0.429522743007478
0.380418120280579 -0.434061973350428
0.371650115235833 -0.438305575023161
0.362799749505616 -0.442257542306471
0.353872843447014 -0.445922009619019
0.344875133319141 -0.449303236552386
0.335812268934875 -0.452405591999589
0.326689811602057 -0.455233538702155
0.317513231021351 -0.45779161454511
0.308287905382056 -0.46008442289133
0.299019120108549 -0.462116618963112
0.289712066914486 -0.463892897009435
0.280371842252019 -0.465417973831372
0.271003447634654 -0.466696580839606
0.261611789689887 -0.467733454523348
0.252201680096049 -0.468533326148544
0.242777835282619 -0.469100909092484
0.233344876982533 -0.469440891300503
0.223907333220763 -0.469557930276323
0.214469638868173 -0.469456645064707
0.205036136377581 -0.469141608092085
0.195611076654074 -0.468617337882573
0.186198620424611 -0.467888297861515
0.176802839324768 -0.466958890703399
0.167427717166351 -0.465833453840234
0.158077151258126 -0.464516253756411
0.148754953831454 -0.463011486863397
0.139464853467748 -0.46132327649775
0.130210496597776 -0.459455671118077
0.120995449225828 -0.457412641157892
0.111823198232682 -0.455198080598527
0.102697152929194 -0.452815806546434
0.0936206466009298 -0.450269559343895
0.0845969383642458 -0.447563001972999
0.075629214428438 -0.444699721999514
0.066720589516284 -0.441683233138417
0.0578741083468279 -0.438516976753686
0.0490927474760979 -0.435204323233937
0.0403794164788176 -0.431748574500665
0.0317369589740792 -0.428152966899282
0.0231681539955458 -0.424420673726562
0.0146757171698842 -0.420554808154721
0.00626230292358379 -0.416558425557693
-0.00206949525278481 -0.412434527278402
-0.0103171440060304 -0.408186064080465
-0.018478168980664 -0.403815939387876
-0.0265501538955283 -0.399327012818361
-0.0345307387486789 -0.39472210427453
-0.042417620101955 -0.390003997011648
-0.0502085503549754 -0.385175441292819
-0.0579013370702295 -0.380239158048791
-0.0654938423126317 -0.375197842627152
-0.0729839813078675 -0.370054169195956
-0.0803697232235278 -0.364810793213019
-0.0876490906127936 -0.35947035511107
-0.0948201591562269 -0.354035483680455
-0.10188105724634 -0.348508799755363
-0.108829965273305 -0.342892920359822
-0.115665116601923 -0.337190460194327
-0.122384797276748 -0.331404035062107
-0.128987346121708 -0.325536264620407
-0.135471154520542 -0.319589775724423
-0.141834666328687 -0.313567205448873
-0.148076378855364 -0.307471201921454
-0.154194842855926 -0.301304427005319
-0.160188662884853 -0.295069558155631
-0.166056497247113 -0.288769291312341
-0.171797058452076 -0.282406342282988
-0.177409114018517 -0.275983447019884
-0.182891486744034 -0.269503363249245
-0.188243055189114 -0.262968871351866
-0.193462753788687 -0.256382776533513
-0.19854957357193 -0.249747908480455
-0.203502562816885 -0.243067121076946
-0.208320827461209 -0.236343292852732
-0.213003531608844 -0.229579326890727
-0.217549897779129 -0.222778152215642
-0.221959207645651 -0.215942721638274
-0.226230802521158 -0.209076010996113
-0.230364083777783 -0.202181018494249
-0.234358513291349 -0.195260763521346
-0.238213613849182 -0.188318286048312
-0.241928969525452 -0.181356645830692
-0.245504226044771 -0.174378919255521
-0.248939091073267 -0.167388198286623
-0.252233334466064 -0.160387588639147
-0.255386788514444 -0.153380207709284
-0.258399348760773 -0.14636918105647
-0.261270973536085 -0.139357641395738
-0.264001684061907 -0.132348726160989
-0.266591564586102 -0.125345574782095
-0.269040762345803 -0.118351326127328
-0.271349487756793 -0.111369115059041
-0.273518014499224 -0.104402069043644
-0.275546678782078 -0.0974533068544109
-0.277435879331468 -0.0905259350028784
-0.27918607707694 -0.0836230448118291
-0.280797794811058 -0.0767477093548523
-0.282271617275443 -0.0699029789323742
-0.283608190190866 -0.0630918794857128
-0.284808219745715 -0.0563174094786601
-0.285872472080608 -0.0495825366295044
-0.28680177262779 -0.0428901949273511
-0.287597005451231 -0.0362432812459087
-0.288259112509837 -0.0296446521244482
-0.288789092708803 -0.0230971216956853
-0.289188001054974 -0.0166034585352631
-0.289456947705739 -0.0101663829531738
-0.289597096969362 -0.00378856428588624
-0.289609666329079 0.00252738274317428
-0.289495925258259 0.00877889942575715
-0.289257194073577 0.0149634855112346
-0.288894842749656 0.0210787016139458
-0.288410289678918 0.0271221713176153
-0.287805000337765 0.0330915836200869
-0.287080485932171 0.0389846950749243
-0.286238302122153 0.0447993307490315
-0.285280047586378 0.0505333861862831
};
\addplot [semithick, color0, forget plot]
table {%
1.5 1
1.51900806658153 0.890985792603858
1.53580683035068 0.780226590986383
1.55036441827831 0.668044085564862
1.56265562677463 0.554780252858726
1.57266229729251 0.440793919782745
1.58037362974324 0.326456786574723
1.58578638533992 0.212149468502385
1.58890503082365 0.0982571931732264
1.58974178597493 -0.0148345236172987
1.5883165864662 -0.126744199165213
1.58465696116729 -0.237098613320177
1.57879782254336 -0.345536860422053
1.57078118188847 -0.451714145436442
1.56065578967461 -0.555305255661114
1.54847671044885 -0.656007648422079
1.53430484004858 -0.75354410905557
1.5182063714962 -0.847664913932936
1.50025222779737 -0.938149551823458
1.4805174600968 -1.02480790160353
1.4590806294049 -1.10748092750835
1.43602317915218 -1.18604086503634
1.411428808355 -1.26039112528818
1.38538284886451 -1.3304653714064
1.35797166813349 -1.39622662128858
1.32928209939047 -1.45766592595696
1.2994008815504 -1.51480055523961
1.26841416237876 -1.56767220769015
1.23640702194025 -1.6163448816238
1.20346304821239 -1.66090268342394
1.16966395580768 -1.70144754224321
1.13508925062998 -1.73809688844207
1.0998159417224 -1.77098135718095
1.06391829860123 -1.80024250546985
1.0274676551367 -1.82603050901558
0.990532254987922 -1.84850226612718
0.953177142007625 -1.86781942203589
0.915464074511219 -1.88414625539232
0.877451495131863 -1.89764818044961
0.839194529793455 -1.90849031013048
0.800744994929628 -1.91683584015312
0.76215145592891 -1.92284495390736
0.723459301893356 -1.92667376330905
0.684710829660443 -1.92847333659536
0.645945357115362 -1.92838894765732
0.607199346857057 -1.92655943399313
0.56850653914872 -1.92311667225591
0.529898096959843 -1.918185182396
0.491402757164202 -1.91188183221438
0.453046986350966 -1.90431563741852
0.414855138299542 -1.89558765699772
0.376849618065488 -1.88579094463892
0.339051038774936 -1.8750105848982
0.301478381880174 -1.86332378544293
0.264149158333072 -1.85080001569957
0.227079554831171 -1.83750118417001
0.190284591439031 -1.82348187475031
0.153778260600161 -1.80878958105104
0.117573668973835 -1.7934649932155
0.0816831729994918 -1.77754230218421
0.0461185019464786 -1.76104949608778
0.0108908845810926 -1.7440087186765
-0.0239888411005402 -1.726436584022
-0.0585101180529005 -1.70834454251769
-0.092662569873314 -1.68973923704211
-0.126435909552152 -1.67062285254756
-0.15981985104766 -1.65099350368534
-0.19280403343216 -1.63084558295049
-0.225377948467182 -1.61017014668814
-0.25753087762522 -1.58895528399201
-0.289251836645557 -1.56718648695852
-0.320529526270635 -1.54484703569667
-0.351352292388579 -1.52191836353935
-0.381708092116416 -1.49838043935883
-0.411584468387454 -1.47421213977163
-0.440968531701683 -1.44939162230867
-0.469846949223845 -1.42389669861341
-0.498205942212214 -1.39770520253249
-0.526031289468405 -1.37079535545044
-0.5533083384848 -1.34314612777256
-0.580022025301622 -1.3147375985303
-0.606156899108711 -1.28555129588454
-0.631697154891941 -1.25557053588809
-0.656626674235387 -1.22478076227124
-0.680929069122615 -1.19316984789565
-0.704587734364622 -1.16072839798702
-0.727585907511982 -1.12745004649841
-0.749906729165725 -1.09333170337945
-0.77153331267305 -1.05837380252236
-0.792448819551424 -1.02258053028364
-0.812636532450355 -0.985960002853077
-0.832079938225937 -0.948524435056343
-0.850762813987336 -0.910290277272565
-0.868669308112234 -0.871278308033605
-0.885784031233757 -0.831513699459624
-0.902092146679388 -0.791026044269142
-0.917579454112247 -0.749849352710117
-0.932232481549228 -0.708021994987177
-0.946038573300164 -0.665586608894979
-0.958985970653738 -0.622589993640929
-0.971063895971431 -0.579082926470313
-0.982262630887729 -0.535119959971619
-0.992573589806901 -0.490759196221984
-1.00198938849314 -0.446061985879135
-1.01050390626523 -0.401092644460064
-1.0181123416926 -0.355918113032788
-1.02481126141631 -0.310607573586359
-1.03059864378996 -0.265232094829611
-1.03547391019986 -0.219864202365933
-1.0394379505005 -0.174577460569374
-1.0424931421236 -0.129446066449254
-1.04464335385729 -0.0845443832060588
-1.04589394880521 -0.0399465226664829
-1.04625177442628 0.00427408761820549
-1.04572514083784 0.048045140765315
-1.04432380017333 0.09129584866837
-1.04205890714273 0.133957342894908
-1.03894297694312 0.175963048983067
-1.03498984049075 0.217249036083242
-1.03021458122497 0.2577543328046
-1.0246334771006 0.297421227546577
-1.0182639322439 0.336195525126664
-1.01112440042316 0.374026759521609
-1.00323431293952 0.410868407179997
-0.994613994645387 0.44667801826085
-0.985284580733121 0.481417334136016
-0.97526793410102 0.515052391326846
-0.964586555931792 0.547553530269618
-0.95326350009792 0.578895430303262
-0.941322286438859 0.609057084666174
-0.928786814121169 0.638021723983897
-0.915681276859813 0.665776764142932
-0.902030080804181 0.692313672508088
-0.887857764189486 0.717627833074377
-0.873188918737515 0.741718409314327
-0.858048118050471 0.764588143739576
-0.842459845339473 0.786243179658815
-0.826448427395892 0.806692855980933
-0.810037974700967 0.825949482022756
-0.793252320313043 0.844028121991335
-0.776114969695598 0.86094636119688
-0.758649052296149 0.876724072769745
-0.740877274964401 0.891383184062481
-0.722821887026539 0.904947446710801
-0.704504642546213 0.917442201489645
-0.685946771642671 0.928894156515448
-0.667168959102234 0.939331178650351
-0.648191318816498 0.94878207011507
-0.629033373934375 0.95727635863207
-0.609714051920121 0.964844131784446
-0.590251671976026 0.971515842118579
-0.570663935753765 0.977322115090444
-0.550967931106364 0.982293625424414
-0.531180131275902 0.986460939824395
-0.511316394587029 0.989854351900556
-0.491391975211126 0.992503793437378
-0.471421531149176 0.99443871815334
-0.451419133113586 0.995687973436701
-0.43139827885188 0.996279735777523
-0.411371907601754 0.996241434544938
-0.391352415295146 0.995599662505167
-0.371351671965744 0.994380130570295
-0.351381039956454 0.992607625928947
-0.331451393485674 0.990305959227131
-0.311573138255244 0.987497936678719
-0.29175623124533 0.984205345053451
-0.272010202265859 0.980448929397426
-0.252344175191633 0.976248382657461
-0.232766887791429 0.971622350104486
-0.213286713581126 0.966588430364469
-0.19391168383395 0.961163182768687
-0.174649506351541 0.955362144553448
-0.155507586456933 0.949199848840083
-0.136493048478143 0.942689847869373
-0.117612753199831 0.935844738821967
-0.0988733170435883 0.928676193637795
-0.0802811319709949 0.92119499423612
-0.0618423814076192 0.913411065221608
-0.0435630570346767 0.905333511277749
-0.0254489766156094 0.896970660920257
-0.00750579759353901 0.888330103649204
0.0102609691383076 0.879418730894899
0.027845945025057 0.870242781557523
0.0452438681244391 0.860807895090638
0.0624495854463011 0.851119145578493
0.0794580414728163 0.841181089217625
0.0962642669757563 0.830997815093328
0.112863369661457 0.820572993076495
0.129250528148409 0.809909913248013
0.145420984432541 0.799011533829109
0.161370035779467 0.787880533492074
0.177093030850752 0.776519352433812
0.192585365978434 0.764930235364223
0.207842481293555 0.753115277196482
0.222859856848507 0.741076470790903
0.237633012556345 0.728815744272105
0.252157507218659 0.716335003011986
0.266428937897065 0.703636171409287
0.280442940153449 0.690721233156685
0.294195190891279 0.677592265704879
0.294195190891279 0.677592265704879
0.307681394284112 0.664251486408114
0.320897374156844 0.650701241191863
0.333838879192664 0.636944136738562
0.346501803497715 0.622982959499349
0.358882074954823 0.608820767312478
0.370975685937396 0.594460903100285
0.382778700029196 0.579907024405603
0.394287258372711 0.565163123495746
0.405497582876348 0.550233533638416
0.416405988040908 0.535122965980576
0.427008887158614 0.5198365176982
0.437302798891509 0.504379682834688
0.447284357457561 0.488758368031781
0.456950316963606 0.472978894100658
0.466297566945569 0.457048009680396
0.475323137930846 0.440972896756748
0.484024204698645 0.424761149792222
0.492398101026272 0.408420796495209
0.500442325865199 0.391960279010355
0.50815455219844 0.375388456223534
0.515532635038809 0.358714584344402
0.522574619589355 0.341948313709923
0.529278748533657 0.325099664785639
0.535643469755377 0.308179018481943
0.541667442449609 0.291197088190509
0.547349546147768 0.274164915593353
0.552688885467831 0.257093838179832
0.557684793248745 0.239995450113557
0.562336839231814 0.222881583767493
0.566644833405088 0.205764279711502
0.570608829221784 0.188655780017168
0.574229127652717 0.171568475743296
0.577506280067769 0.154514875244534
0.580441090538153 0.137507570611298
0.583034617131611 0.120559206514343
0.58528817164379 0.103682454879705
0.587203320695365 0.0868899711418455
0.588781884899662 0.0701943633581842
0.590025937587813 0.0536081571532582
0.590937802820182 0.0371437615415476
0.591520052544437 0.0208134403095715
0.591775503420308 0.00462927419856192
0.591707212943544 -0.0113968669355574
0.591318474798475 -0.0272533556000252
0.590612813611391 -0.0429288374901724
0.589593979479252 -0.0584122553212102
0.588265941280122 -0.0736928795072103
0.586632880551789 -0.0887603285226594
0.584699183738528 -0.103604594596452
0.582469433842089 -0.118216068263013
0.579948402174261 -0.132585557764763
0.577141042139422 -0.146704296983585
0.574052478828214 -0.160563965908712
0.570687999252573 -0.17415670445652
0.567053043397705 -0.1874751205923
0.563153195545216 -0.200512314099495
0.558994173866577 -0.213261870222826
0.554581820561023 -0.225717861743044
0.549922092058393 -0.237874853272077
0.545021048667456 -0.249727918038743
0.539884844788033 -0.261272626725818
0.534519718876718 -0.272505046564396
0.528931983608018 -0.283421731946613
0.52312801600159 -0.294019719857866
0.517114247702558 -0.30429652279945
0.510897155581074 -0.314250123477012
0.504483252520737 -0.32387896693451
0.497879078417637 -0.333181943003187
0.491091191186267 -0.342158375563144
0.484126157548328 -0.350808006985242
0.476990545514473 -0.359130984902769
0.469690916162228 -0.367127845945262
0.462233815988909 -0.374799501693024
0.454625769663545 -0.382147219637351
0.446873273130874 -0.389172606112747
0.438982786453607 -0.395877588212791
0.430960727921143 -0.40226439579198
0.422813468298965 -0.408335543100964
0.414547324972325 -0.414093810525254
0.4061685568503 -0.419542226185365
0.397683359840926 -0.424684047557215
0.389097862203428 -0.429522743007478
0.380418120280579 -0.434061973350428
0.371650115235833 -0.438305575023161
0.362799749505616 -0.442257542306471
0.353872843447014 -0.445922009619019
0.344875133319141 -0.449303236552386
0.335812268934875 -0.452405591999589
0.326689811602057 -0.455233538702155
0.317513231021351 -0.45779161454511
0.308287905382056 -0.46008442289133
0.299019120108549 -0.462116618963112
0.289712066914486 -0.463892897009435
0.280371842252019 -0.465417973831372
0.271003447634654 -0.466696580839606
0.261611789689887 -0.467733454523348
0.252201680096049 -0.468533326148544
0.242777835282619 -0.469100909092484
0.233344876982533 -0.469440891300503
0.223907333220763 -0.469557930276323
0.214469638868173 -0.469456645064707
0.205036136377581 -0.469141608092085
0.195611076654074 -0.468617337882573
0.186198620424611 -0.467888297861515
0.176802839324768 -0.466958890703399
0.167427717166351 -0.465833453840234
0.158077151258126 -0.464516253756411
0.148754953831454 -0.463011486863397
0.139464853467748 -0.46132327649775
0.130210496597776 -0.459455671118077
0.120995449225828 -0.457412641157892
0.111823198232682 -0.455198080598527
0.102697152929194 -0.452815806546434
0.0936206466009298 -0.450269559343895
0.0845969383642458 -0.447563001972999
0.075629214428438 -0.444699721999514
0.066720589516284 -0.441683233138417
0.0578741083468279 -0.438516976753686
0.0490927474760979 -0.435204323233937
0.0403794164788176 -0.431748574500665
0.0317369589740792 -0.428152966899282
0.0231681539955458 -0.424420673726562
0.0146757171698842 -0.420554808154721
0.00626230292358379 -0.416558425557693
-0.00206949525278481 -0.412434527278402
-0.0103171440060304 -0.408186064080465
-0.018478168980664 -0.403815939387876
-0.0265501538955283 -0.399327012818361
-0.0345307387486789 -0.39472210427453
-0.042417620101955 -0.390003997011648
-0.0502085503549754 -0.385175441292819
-0.0579013370702295 -0.380239158048791
-0.0654938423126317 -0.375197842627152
-0.0729839813078675 -0.370054169195956
-0.0803697232235278 -0.364810793213019
-0.0876490906127936 -0.35947035511107
-0.0948201591562269 -0.354035483680455
-0.10188105724634 -0.348508799755363
-0.108829965273305 -0.342892920359822
-0.115665116601923 -0.337190460194327
-0.122384797276748 -0.331404035062107
-0.128987346121708 -0.325536264620407
-0.135471154520542 -0.319589775724423
-0.141834666328687 -0.313567205448873
-0.148076378855364 -0.307471201921454
-0.154194842855926 -0.301304427005319
-0.160188662884853 -0.295069558155631
-0.166056497247113 -0.288769291312341
-0.171797058452076 -0.282406342282988
-0.177409114018517 -0.275983447019884
-0.182891486744034 -0.269503363249245
-0.188243055189114 -0.262968871351866
-0.193462753788687 -0.256382776533513
-0.19854957357193 -0.249747908480455
-0.203502562816885 -0.243067121076946
-0.208320827461209 -0.236343292852732
-0.213003531608844 -0.229579326890727
-0.217549897779129 -0.222778152215642
-0.221959207645651 -0.215942721638274
-0.226230802521158 -0.209076010996113
-0.230364083777783 -0.202181018494249
-0.234358513291349 -0.195260763521346
-0.238213613849182 -0.188318286048312
-0.241928969525452 -0.181356645830692
-0.245504226044771 -0.174378919255521
-0.248939091073267 -0.167388198286623
-0.252233334466064 -0.160387588639147
-0.255386788514444 -0.153380207709284
-0.258399348760773 -0.14636918105647
-0.261270973536085 -0.139357641395738
-0.264001684061907 -0.132348726160989
-0.266591564586102 -0.125345574782095
-0.269040762345803 -0.118351326127328
-0.271349487756793 -0.111369115059041
-0.273518014499224 -0.104402069043644
-0.275546678782078 -0.0974533068544109
-0.277435879331468 -0.0905259350028784
-0.27918607707694 -0.0836230448118291
-0.280797794811058 -0.0767477093548523
-0.282271617275443 -0.0699029789323742
-0.283608190190866 -0.0630918794857128
-0.284808219745715 -0.0563174094786601
-0.285872472080608 -0.0495825366295044
-0.28680177262779 -0.0428901949273511
-0.287597005451231 -0.0362432812459087
-0.288259112509837 -0.0296446521244482
-0.288789092708803 -0.0230971216956853
-0.289188001054974 -0.0166034585352631
-0.289456947705739 -0.0101663829531738
-0.289597096969362 -0.00378856428588624
-0.289609666329079 0.00252738274317428
-0.289495925258259 0.00877889942575715
-0.289257194073577 0.0149634855112346
-0.288894842749656 0.0210787016139458
-0.288410289678918 0.0271221713176153
-0.287805000337765 0.0330915836200869
-0.287080485932171 0.0389846950749243
-0.286238302122153 0.0447993307490315
-0.285280047586378 0.0505333861862831
};
\end{axis}

\end{tikzpicture}

==> VectorField_quiver.tex <==
\begin{tikzpicture}
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%
\begin{axis}[
%title=Quiver and plot table,
width = \linewidth,
height = 5.5cm,
xmin = {-1.04625177},
xmax = { 1.58974179},
ymin = {-1.92847334},
ymax = {1},
xlabel = {$u^{(1)}$},
ylabel = {$u^{(2)}$},
]
%
\addplot[black,
quiver={u=\thisrow{u},v=\thisrow{v},scale arrows=0.1},
-stealth] table {VecField.dat};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [only marks,
            mark size = 2,
            draw = color0,
            fill = color0,
            colormap/viridis,
            draw opacity = 1,
            fill opacity=0.5,
            mark=*]
table{%
x                      y
1.5 1
1.51900806658153 0.890985792603858
1.53580683035068 0.780226590986383
1.55036441827831 0.668044085564862
1.56265562677463 0.554780252858726
1.57266229729251 0.440793919782745
1.58037362974324 0.326456786574723
1.58578638533992 0.212149468502385
1.58890503082365 0.0982571931732264
1.58974178597493 -0.0148345236172987
1.5883165864662 -0.126744199165213
1.58465696116729 -0.237098613320177
1.57879782254336 -0.345536860422053
1.57078118188847 -0.451714145436442
1.56065578967461 -0.555305255661114
1.54847671044885 -0.656007648422079
1.53430484004858 -0.75354410905557
1.5182063714962 -0.847664913932936
1.50025222779737 -0.938149551823458
1.4805174600968 -1.02480790160353
1.4590806294049 -1.10748092750835
1.43602317915218 -1.18604086503634
1.411428808355 -1.26039112528818
1.38538284886451 -1.3304653714064
1.35797166813349 -1.39622662128858
1.32928209939047 -1.45766592595696
1.2994008815504 -1.51480055523961
1.26841416237876 -1.56767220769015
1.23640702194025 -1.6163448816238
1.20346304821239 -1.66090268342394
1.16966395580768 -1.70144754224321
1.13508925062998 -1.73809688844207
1.0998159417224 -1.77098135718095
1.06391829860123 -1.80024250546985
1.0274676551367 -1.82603050901558
0.990532254987922 -1.84850226612718
0.953177142007625 -1.86781942203589
0.915464074511219 -1.88414625539232
0.877451495131863 -1.89764818044961
0.839194529793455 -1.90849031013048
0.800744994929628 -1.91683584015312
0.76215145592891 -1.92284495390736
0.723459301893356 -1.92667376330905
0.684710829660443 -1.92847333659536
0.645945357115362 -1.92838894765732
0.607199346857057 -1.92655943399313
0.56850653914872 -1.92311667225591
0.529898096959843 -1.918185182396
0.491402757164202 -1.91188183221438
0.453046986350966 -1.90431563741852
0.414855138299542 -1.89558765699772
0.376849618065488 -1.88579094463892
0.339051038774936 -1.8750105848982
0.301478381880174 -1.86332378544293
0.264149158333072 -1.85080001569957
0.227079554831171 -1.83750118417001
0.190284591439031 -1.82348187475031
0.153778260600161 -1.80878958105104
0.117573668973835 -1.7934649932155
0.0816831729994918 -1.77754230218421
0.0461185019464786 -1.76104949608778
0.0108908845810926 -1.7440087186765
-0.0239888411005402 -1.726436584022
-0.0585101180529005 -1.70834454251769
-0.092662569873314 -1.68973923704211
-0.126435909552152 -1.67062285254756
-0.15981985104766 -1.65099350368534
-0.19280403343216 -1.63084558295049
-0.225377948467182 -1.61017014668814
-0.25753087762522 -1.58895528399201
-0.289251836645557 -1.56718648695852
-0.320529526270635 -1.54484703569667
-0.351352292388579 -1.52191836353935
-0.381708092116416 -1.49838043935883
-0.411584468387454 -1.47421213977163
-0.440968531701683 -1.44939162230867
-0.469846949223845 -1.42389669861341
-0.498205942212214 -1.39770520253249
-0.526031289468405 -1.37079535545044
-0.5533083384848 -1.34314612777256
-0.580022025301622 -1.3147375985303
-0.606156899108711 -1.28555129588454
-0.631697154891941 -1.25557053588809
-0.656626674235387 -1.22478076227124
-0.680929069122615 -1.19316984789565
-0.704587734364622 -1.16072839798702
-0.727585907511982 -1.12745004649841
-0.749906729165725 -1.09333170337945
-0.77153331267305 -1.05837380252236
-0.792448819551424 -1.02258053028364
-0.812636532450355 -0.985960002853077
-0.832079938225937 -0.948524435056343
-0.850762813987336 -0.910290277272565
-0.868669308112234 -0.871278308033605
-0.885784031233757 -0.831513699459624
-0.902092146679388 -0.791026044269142
-0.917579454112247 -0.749849352710117
-0.932232481549228 -0.708021994987177
-0.946038573300164 -0.665586608894979
-0.958985970653738 -0.622589993640929
-0.971063895971431 -0.579082926470313
-0.982262630887729 -0.535119959971619
-0.992573589806901 -0.490759196221984
-1.00198938849314 -0.446061985879135
-1.01050390626523 -0.401092644460064
-1.0181123416926 -0.355918113032788
-1.02481126141631 -0.310607573586359
-1.03059864378996 -0.265232094829611
-1.03547391019986 -0.219864202365933
-1.0394379505005 -0.174577460569374
-1.0424931421236 -0.129446066449254
-1.04464335385729 -0.0845443832060588
-1.04589394880521 -0.0399465226664829
-1.04625177442628 0.00427408761820549
-1.04572514083784 0.048045140765315
-1.04432380017333 0.09129584866837
-1.04205890714273 0.133957342894908
-1.03894297694312 0.175963048983067
-1.03498984049075 0.217249036083242
-1.03021458122497 0.2577543328046
-1.0246334771006 0.297421227546577
-1.0182639322439 0.336195525126664
-1.01112440042316 0.374026759521609
-1.00323431293952 0.410868407179997
-0.994613994645387 0.44667801826085
-0.985284580733121 0.481417334136016
-0.97526793410102 0.515052391326846
-0.964586555931792 0.547553530269618
-0.95326350009792 0.578895430303262
-0.941322286438859 0.609057084666174
-0.928786814121169 0.638021723983897
-0.915681276859813 0.665776764142932
-0.902030080804181 0.692313672508088
-0.887857764189486 0.717627833074377
-0.873188918737515 0.741718409314327
-0.858048118050471 0.764588143739576
-0.842459845339473 0.786243179658815
-0.826448427395892 0.806692855980933
-0.810037974700967 0.825949482022756
-0.793252320313043 0.844028121991335
-0.776114969695598 0.86094636119688
-0.758649052296149 0.876724072769745
-0.740877274964401 0.891383184062481
-0.722821887026539 0.904947446710801
-0.704504642546213 0.917442201489645
-0.685946771642671 0.928894156515448
-0.667168959102234 0.939331178650351
-0.648191318816498 0.94878207011507
-0.629033373934375 0.95727635863207
-0.609714051920121 0.964844131784446
-0.590251671976026 0.971515842118579
-0.570663935753765 0.977322115090444
-0.550967931106364 0.982293625424414
-0.531180131275902 0.986460939824395
-0.511316394587029 0.989854351900556
-0.491391975211126 0.992503793437378
-0.471421531149176 0.99443871815334
-0.451419133113586 0.995687973436701
-0.43139827885188 0.996279735777523
-0.411371907601754 0.996241434544938
-0.391352415295146 0.995599662505167
-0.371351671965744 0.994380130570295
-0.351381039956454 0.992607625928947
-0.331451393485674 0.990305959227131
-0.311573138255244 0.987497936678719
-0.29175623124533 0.984205345053451
-0.272010202265859 0.980448929397426
-0.252344175191633 0.976248382657461
-0.232766887791429 0.971622350104486
-0.213286713581126 0.966588430364469
-0.19391168383395 0.961163182768687
-0.174649506351541 0.955362144553448
-0.155507586456933 0.949199848840083
-0.136493048478143 0.942689847869373
-0.117612753199831 0.935844738821967
-0.0988733170435883 0.928676193637795
-0.0802811319709949 0.92119499423612
-0.0618423814076192 0.913411065221608
-0.0435630570346767 0.905333511277749
-0.0254489766156094 0.896970660920257
-0.00750579759353901 0.888330103649204
0.0102609691383076 0.879418730894899
0.027845945025057 0.870242781557523
0.0452438681244391 0.860807895090638
0.0624495854463011 0.851119145578493
0.0794580414728163 0.841181089217625
0.0962642669757563 0.830997815093328
0.112863369661457 0.820572993076495
0.129250528148409 0.809909913248013
0.145420984432541 0.799011533829109
0.161370035779467 0.787880533492074
0.177093030850752 0.776519352433812
0.192585365978434 0.764930235364223
0.207842481293555 0.753115277196482
0.222859856848507 0.741076470790903
0.237633012556345 0.728815744272105
0.252157507218659 0.716335003011986
0.266428937897065 0.703636171409287
0.280442940153449 0.690721233156685
0.294195190891279 0.677592265704879
0.294195190891279 0.677592265704879
0.307681394284112 0.664251486408114
0.320897374156844 0.650701241191863
0.333838879192664 0.636944136738562
0.346501803497715 0.622982959499349
0.358882074954823 0.608820767312478
0.370975685937396 0.594460903100285
0.382778700029196 0.579907024405603
0.394287258372711 0.565163123495746
0.405497582876348 0.550233533638416
0.416405988040908 0.535122965980576
0.427008887158614 0.5198365176982
0.437302798891509 0.504379682834688
0.447284357457561 0.488758368031781
0.456950316963606 0.472978894100658
0.466297566945569 0.457048009680396
0.475323137930846 0.440972896756748
0.484024204698645 0.424761149792222
0.492398101026272 0.408420796495209
0.500442325865199 0.391960279010355
0.50815455219844 0.375388456223534
0.515532635038809 0.358714584344402
0.522574619589355 0.341948313709923
0.529278748533657 0.325099664785639
0.535643469755377 0.308179018481943
0.541667442449609 0.291197088190509
0.547349546147768 0.274164915593353
0.552688885467831 0.257093838179832
0.557684793248745 0.239995450113557
0.562336839231814 0.222881583767493
0.566644833405088 0.205764279711502
0.570608829221784 0.188655780017168
0.574229127652717 0.171568475743296
0.577506280067769 0.154514875244534
0.580441090538153 0.137507570611298
0.583034617131611 0.120559206514343
0.58528817164379 0.103682454879705
0.587203320695365 0.0868899711418455
0.588781884899662 0.0701943633581842
0.590025937587813 0.0536081571532582
0.590937802820182 0.0371437615415476
0.591520052544437 0.0208134403095715
0.591775503420308 0.00462927419856192
0.591707212943544 -0.0113968669355574
0.591318474798475 -0.0272533556000252
0.590612813611391 -0.0429288374901724
0.589593979479252 -0.0584122553212102
0.588265941280122 -0.0736928795072103
0.586632880551789 -0.0887603285226594
0.584699183738528 -0.103604594596452
0.582469433842089 -0.118216068263013
0.579948402174261 -0.132585557764763
0.577141042139422 -0.146704296983585
0.574052478828214 -0.160563965908712
0.570687999252573 -0.17415670445652
0.567053043397705 -0.1874751205923
0.563153195545216 -0.200512314099495
0.558994173866577 -0.213261870222826
0.554581820561023 -0.225717861743044
0.549922092058393 -0.237874853272077
0.545021048667456 -0.249727918038743
0.539884844788033 -0.261272626725818
0.534519718876718 -0.272505046564396
0.528931983608018 -0.283421731946613
0.52312801600159 -0.294019719857866
0.517114247702558 -0.30429652279945
0.510897155581074 -0.314250123477012
0.504483252520737 -0.32387896693451
0.497879078417637 -0.333181943003187
0.491091191186267 -0.342158375563144
0.484126157548328 -0.350808006985242
0.476990545514473 -0.359130984902769
0.469690916162228 -0.367127845945262
0.462233815988909 -0.374799501693024
0.454625769663545 -0.382147219637351
0.446873273130874 -0.389172606112747
0.438982786453607 -0.395877588212791
0.430960727921143 -0.40226439579198
0.422813468298965 -0.408335543100964
0.414547324972325 -0.414093810525254
0.4061685568503 -0.419542226185365
0.397683359840926 -0.424684047557215
0.389097862203428 -0.429522743007478
0.380418120280579 -0.434061973350428
0.371650115235833 -0.438305575023161
0.362799749505616 -0.442257542306471
0.353872843447014 -0.445922009619019
0.344875133319141 -0.449303236552386
0.335812268934875 -0.452405591999589
0.326689811602057 -0.455233538702155
0.317513231021351 -0.45779161454511
0.308287905382056 -0.46008442289133
0.299019120108549 -0.462116618963112
0.289712066914486 -0.463892897009435
0.280371842252019 -0.465417973831372
0.271003447634654 -0.466696580839606
0.261611789689887 -0.467733454523348
0.252201680096049 -0.468533326148544
0.242777835282619 -0.469100909092484
0.233344876982533 -0.469440891300503
0.223907333220763 -0.469557930276323
0.214469638868173 -0.469456645064707
0.205036136377581 -0.469141608092085
0.195611076654074 -0.468617337882573
0.186198620424611 -0.467888297861515
0.176802839324768 -0.466958890703399
0.167427717166351 -0.465833453840234
0.158077151258126 -0.464516253756411
0.148754953831454 -0.463011486863397
0.139464853467748 -0.46132327649775
0.130210496597776 -0.459455671118077
0.120995449225828 -0.457412641157892
0.111823198232682 -0.455198080598527
0.102697152929194 -0.452815806546434
0.0936206466009298 -0.450269559343895
0.0845969383642458 -0.447563001972999
0.075629214428438 -0.444699721999514
0.066720589516284 -0.441683233138417
0.0578741083468279 -0.438516976753686
0.0490927474760979 -0.435204323233937
0.0403794164788176 -0.431748574500665
0.0317369589740792 -0.428152966899282
0.0231681539955458 -0.424420673726562
0.0146757171698842 -0.420554808154721
0.00626230292358379 -0.416558425557693
-0.00206949525278481 -0.412434527278402
-0.0103171440060304 -0.408186064080465
-0.018478168980664 -0.403815939387876
-0.0265501538955283 -0.399327012818361
-0.0345307387486789 -0.39472210427453
-0.042417620101955 -0.390003997011648
-0.0502085503549754 -0.385175441292819
-0.0579013370702295 -0.380239158048791
-0.0654938423126317 -0.375197842627152
-0.0729839813078675 -0.370054169195956
-0.0803697232235278 -0.364810793213019
-0.0876490906127936 -0.35947035511107
-0.0948201591562269 -0.354035483680455
-0.10188105724634 -0.348508799755363
-0.108829965273305 -0.342892920359822
-0.115665116601923 -0.337190460194327
-0.122384797276748 -0.331404035062107
-0.128987346121708 -0.325536264620407
-0.135471154520542 -0.319589775724423
-0.141834666328687 -0.313567205448873
-0.148076378855364 -0.307471201921454
-0.154194842855926 -0.301304427005319
-0.160188662884853 -0.295069558155631
-0.166056497247113 -0.288769291312341
-0.171797058452076 -0.282406342282988
-0.177409114018517 -0.275983447019884
-0.182891486744034 -0.269503363249245
-0.188243055189114 -0.262968871351866
-0.193462753788687 -0.256382776533513
-0.19854957357193 -0.249747908480455
-0.203502562816885 -0.243067121076946
-0.208320827461209 -0.236343292852732
-0.213003531608844 -0.229579326890727
-0.217549897779129 -0.222778152215642
-0.221959207645651 -0.215942721638274
-0.226230802521158 -0.209076010996113
-0.230364083777783 -0.202181018494249
-0.234358513291349 -0.195260763521346
-0.238213613849182 -0.188318286048312
-0.241928969525452 -0.181356645830692
-0.245504226044771 -0.174378919255521
-0.248939091073267 -0.167388198286623
-0.252233334466064 -0.160387588639147
-0.255386788514444 -0.153380207709284
-0.258399348760773 -0.14636918105647
-0.261270973536085 -0.139357641395738
-0.264001684061907 -0.132348726160989
-0.266591564586102 -0.125345574782095
-0.269040762345803 -0.118351326127328
-0.271349487756793 -0.111369115059041
-0.273518014499224 -0.104402069043644
-0.275546678782078 -0.0974533068544109
-0.277435879331468 -0.0905259350028784
-0.27918607707694 -0.0836230448118291
-0.280797794811058 -0.0767477093548523
-0.282271617275443 -0.0699029789323742
-0.283608190190866 -0.0630918794857128
-0.284808219745715 -0.0563174094786601
-0.285872472080608 -0.0495825366295044
-0.28680177262779 -0.0428901949273511
-0.287597005451231 -0.0362432812459087
-0.288259112509837 -0.0296446521244482
-0.288789092708803 -0.0230971216956853
-0.289188001054974 -0.0166034585352631
-0.289456947705739 -0.0101663829531738
-0.289597096969362 -0.00378856428588624
-0.289609666329079 0.00252738274317428
-0.289495925258259 0.00877889942575715
-0.289257194073577 0.0149634855112346
-0.288894842749656 0.0210787016139458
-0.288410289678918 0.0271221713176153
-0.287805000337765 0.0330915836200869
-0.287080485932171 0.0389846950749243
-0.286238302122153 0.0447993307490315
-0.285280047586378 0.0505333861862831
};
\addplot [black, ultra thick, forget plot]
table {%
1.5 1
1.51900806658153 0.890985792603858
1.53580683035068 0.780226590986383
1.55036441827831 0.668044085564862
1.56265562677463 0.554780252858726
1.57266229729251 0.440793919782745
1.58037362974324 0.326456786574723
1.58578638533992 0.212149468502385
1.58890503082365 0.0982571931732264
1.58974178597493 -0.0148345236172987
1.5883165864662 -0.126744199165213
1.58465696116729 -0.237098613320177
1.57879782254336 -0.345536860422053
1.57078118188847 -0.451714145436442
1.56065578967461 -0.555305255661114
1.54847671044885 -0.656007648422079
1.53430484004858 -0.75354410905557
1.5182063714962 -0.847664913932936
1.50025222779737 -0.938149551823458
1.4805174600968 -1.02480790160353
1.4590806294049 -1.10748092750835
1.43602317915218 -1.18604086503634
1.411428808355 -1.26039112528818
1.38538284886451 -1.3304653714064
1.35797166813349 -1.39622662128858
1.32928209939047 -1.45766592595696
1.2994008815504 -1.51480055523961
1.26841416237876 -1.56767220769015
1.23640702194025 -1.6163448816238
1.20346304821239 -1.66090268342394
1.16966395580768 -1.70144754224321
1.13508925062998 -1.73809688844207
1.0998159417224 -1.77098135718095
1.06391829860123 -1.80024250546985
1.0274676551367 -1.82603050901558
0.990532254987922 -1.84850226612718
0.953177142007625 -1.86781942203589
0.915464074511219 -1.88414625539232
0.877451495131863 -1.89764818044961
0.839194529793455 -1.90849031013048
0.800744994929628 -1.91683584015312
0.76215145592891 -1.92284495390736
0.723459301893356 -1.92667376330905
0.684710829660443 -1.92847333659536
0.645945357115362 -1.92838894765732
0.607199346857057 -1.92655943399313
0.56850653914872 -1.92311667225591
0.529898096959843 -1.918185182396
0.491402757164202 -1.91188183221438
0.453046986350966 -1.90431563741852
0.414855138299542 -1.89558765699772
0.376849618065488 -1.88579094463892
0.339051038774936 -1.8750105848982
0.301478381880174 -1.86332378544293
0.264149158333072 -1.85080001569957
0.227079554831171 -1.83750118417001
0.190284591439031 -1.82348187475031
0.153778260600161 -1.80878958105104
0.117573668973835 -1.7934649932155
0.0816831729994918 -1.77754230218421
0.0461185019464786 -1.76104949608778
0.0108908845810926 -1.7440087186765
-0.0239888411005402 -1.726436584022
-0.0585101180529005 -1.70834454251769
-0.092662569873314 -1.68973923704211
-0.126435909552152 -1.67062285254756
-0.15981985104766 -1.65099350368534
-0.19280403343216 -1.63084558295049
-0.225377948467182 -1.61017014668814
-0.25753087762522 -1.58895528399201
-0.289251836645557 -1.56718648695852
-0.320529526270635 -1.54484703569667
-0.351352292388579 -1.52191836353935
-0.381708092116416 -1.49838043935883
-0.411584468387454 -1.47421213977163
-0.440968531701683 -1.44939162230867
-0.469846949223845 -1.42389669861341
-0.498205942212214 -1.39770520253249
-0.526031289468405 -1.37079535545044
-0.5533083384848 -1.34314612777256
-0.580022025301622 -1.3147375985303
-0.606156899108711 -1.28555129588454
-0.631697154891941 -1.25557053588809
-0.656626674235387 -1.22478076227124
-0.680929069122615 -1.19316984789565
-0.704587734364622 -1.16072839798702
-0.727585907511982 -1.12745004649841
-0.749906729165725 -1.09333170337945
-0.77153331267305 -1.05837380252236
-0.792448819551424 -1.02258053028364
-0.812636532450355 -0.985960002853077
-0.832079938225937 -0.948524435056343
-0.850762813987336 -0.910290277272565
-0.868669308112234 -0.871278308033605
-0.885784031233757 -0.831513699459624
-0.902092146679388 -0.791026044269142
-0.917579454112247 -0.749849352710117
-0.932232481549228 -0.708021994987177
-0.946038573300164 -0.665586608894979
-0.958985970653738 -0.622589993640929
-0.971063895971431 -0.579082926470313
-0.982262630887729 -0.535119959971619
-0.992573589806901 -0.490759196221984
-1.00198938849314 -0.446061985879135
-1.01050390626523 -0.401092644460064
-1.0181123416926 -0.355918113032788
-1.02481126141631 -0.310607573586359
-1.03059864378996 -0.265232094829611
-1.03547391019986 -0.219864202365933
-1.0394379505005 -0.174577460569374
-1.0424931421236 -0.129446066449254
-1.04464335385729 -0.0845443832060588
-1.04589394880521 -0.0399465226664829
-1.04625177442628 0.00427408761820549
-1.04572514083784 0.048045140765315
-1.04432380017333 0.09129584866837
-1.04205890714273 0.133957342894908
-1.03894297694312 0.175963048983067
-1.03498984049075 0.217249036083242
-1.03021458122497 0.2577543328046
-1.0246334771006 0.297421227546577
-1.0182639322439 0.336195525126664
-1.01112440042316 0.374026759521609
-1.00323431293952 0.410868407179997
-0.994613994645387 0.44667801826085
-0.985284580733121 0.481417334136016
-0.97526793410102 0.515052391326846
-0.964586555931792 0.547553530269618
-0.95326350009792 0.578895430303262
-0.941322286438859 0.609057084666174
-0.928786814121169 0.638021723983897
-0.915681276859813 0.665776764142932
-0.902030080804181 0.692313672508088
-0.887857764189486 0.717627833074377
-0.873188918737515 0.741718409314327
-0.858048118050471 0.764588143739576
-0.842459845339473 0.786243179658815
-0.826448427395892 0.806692855980933
-0.810037974700967 0.825949482022756
-0.793252320313043 0.844028121991335
-0.776114969695598 0.86094636119688
-0.758649052296149 0.876724072769745
-0.740877274964401 0.891383184062481
-0.722821887026539 0.904947446710801
-0.704504642546213 0.917442201489645
-0.685946771642671 0.928894156515448
-0.667168959102234 0.939331178650351
-0.648191318816498 0.94878207011507
-0.629033373934375 0.95727635863207
-0.609714051920121 0.964844131784446
-0.590251671976026 0.971515842118579
-0.570663935753765 0.977322115090444
-0.550967931106364 0.982293625424414
-0.531180131275902 0.986460939824395
-0.511316394587029 0.989854351900556
-0.491391975211126 0.992503793437378
-0.471421531149176 0.99443871815334
-0.451419133113586 0.995687973436701
-0.43139827885188 0.996279735777523
-0.411371907601754 0.996241434544938
-0.391352415295146 0.995599662505167
-0.371351671965744 0.994380130570295
-0.351381039956454 0.992607625928947
-0.331451393485674 0.990305959227131
-0.311573138255244 0.987497936678719
-0.29175623124533 0.984205345053451
-0.272010202265859 0.980448929397426
-0.252344175191633 0.976248382657461
-0.232766887791429 0.971622350104486
-0.213286713581126 0.966588430364469
-0.19391168383395 0.961163182768687
-0.174649506351541 0.955362144553448
-0.155507586456933 0.949199848840083
-0.136493048478143 0.942689847869373
-0.117612753199831 0.935844738821967
-0.0988733170435883 0.928676193637795
-0.0802811319709949 0.92119499423612
-0.0618423814076192 0.913411065221608
-0.0435630570346767 0.905333511277749
-0.0254489766156094 0.896970660920257
-0.00750579759353901 0.888330103649204
0.0102609691383076 0.879418730894899
0.027845945025057 0.870242781557523
0.0452438681244391 0.860807895090638
0.0624495854463011 0.851119145578493
0.0794580414728163 0.841181089217625
0.0962642669757563 0.830997815093328
0.112863369661457 0.820572993076495
0.129250528148409 0.809909913248013
0.145420984432541 0.799011533829109
0.161370035779467 0.787880533492074
0.177093030850752 0.776519352433812
0.192585365978434 0.764930235364223
0.207842481293555 0.753115277196482
0.222859856848507 0.741076470790903
0.237633012556345 0.728815744272105
0.252157507218659 0.716335003011986
0.266428937897065 0.703636171409287
0.280442940153449 0.690721233156685
0.294195190891279 0.677592265704879
0.294195190891279 0.677592265704879
0.307681394284112 0.664251486408114
0.320897374156844 0.650701241191863
0.333838879192664 0.636944136738562
0.346501803497715 0.622982959499349
0.358882074954823 0.608820767312478
0.370975685937396 0.594460903100285
0.382778700029196 0.579907024405603
0.394287258372711 0.565163123495746
0.405497582876348 0.550233533638416
0.416405988040908 0.535122965980576
0.427008887158614 0.5198365176982
0.437302798891509 0.504379682834688
0.447284357457561 0.488758368031781
0.456950316963606 0.472978894100658
0.466297566945569 0.457048009680396
0.475323137930846 0.440972896756748
0.484024204698645 0.424761149792222
0.492398101026272 0.408420796495209
0.500442325865199 0.391960279010355
0.50815455219844 0.375388456223534
0.515532635038809 0.358714584344402
0.522574619589355 0.341948313709923
0.529278748533657 0.325099664785639
0.535643469755377 0.308179018481943
0.541667442449609 0.291197088190509
0.547349546147768 0.274164915593353
0.552688885467831 0.257093838179832
0.557684793248745 0.239995450113557
0.562336839231814 0.222881583767493
0.566644833405088 0.205764279711502
0.570608829221784 0.188655780017168
0.574229127652717 0.171568475743296
0.577506280067769 0.154514875244534
0.580441090538153 0.137507570611298
0.583034617131611 0.120559206514343
0.58528817164379 0.103682454879705
0.587203320695365 0.0868899711418455
0.588781884899662 0.0701943633581842
0.590025937587813 0.0536081571532582
0.590937802820182 0.0371437615415476
0.591520052544437 0.0208134403095715
0.591775503420308 0.00462927419856192
0.591707212943544 -0.0113968669355574
0.591318474798475 -0.0272533556000252
0.590612813611391 -0.0429288374901724
0.589593979479252 -0.0584122553212102
0.588265941280122 -0.0736928795072103
0.586632880551789 -0.0887603285226594
0.584699183738528 -0.103604594596452
0.582469433842089 -0.118216068263013
0.579948402174261 -0.132585557764763
0.577141042139422 -0.146704296983585
0.574052478828214 -0.160563965908712
0.570687999252573 -0.17415670445652
0.567053043397705 -0.1874751205923
0.563153195545216 -0.200512314099495
0.558994173866577 -0.213261870222826
0.554581820561023 -0.225717861743044
0.549922092058393 -0.237874853272077
0.545021048667456 -0.249727918038743
0.539884844788033 -0.261272626725818
0.534519718876718 -0.272505046564396
0.528931983608018 -0.283421731946613
0.52312801600159 -0.294019719857866
0.517114247702558 -0.30429652279945
0.510897155581074 -0.314250123477012
0.504483252520737 -0.32387896693451
0.497879078417637 -0.333181943003187
0.491091191186267 -0.342158375563144
0.484126157548328 -0.350808006985242
0.476990545514473 -0.359130984902769
0.469690916162228 -0.367127845945262
0.462233815988909 -0.374799501693024
0.454625769663545 -0.382147219637351
0.446873273130874 -0.389172606112747
0.438982786453607 -0.395877588212791
0.430960727921143 -0.40226439579198
0.422813468298965 -0.408335543100964
0.414547324972325 -0.414093810525254
0.4061685568503 -0.419542226185365
0.397683359840926 -0.424684047557215
0.389097862203428 -0.429522743007478
0.380418120280579 -0.434061973350428
0.371650115235833 -0.438305575023161
0.362799749505616 -0.442257542306471
0.353872843447014 -0.445922009619019
0.344875133319141 -0.449303236552386
0.335812268934875 -0.452405591999589
0.326689811602057 -0.455233538702155
0.317513231021351 -0.45779161454511
0.308287905382056 -0.46008442289133
0.299019120108549 -0.462116618963112
0.289712066914486 -0.463892897009435
0.280371842252019 -0.465417973831372
0.271003447634654 -0.466696580839606
0.261611789689887 -0.467733454523348
0.252201680096049 -0.468533326148544
0.242777835282619 -0.469100909092484
0.233344876982533 -0.469440891300503
0.223907333220763 -0.469557930276323
0.214469638868173 -0.469456645064707
0.205036136377581 -0.469141608092085
0.195611076654074 -0.468617337882573
0.186198620424611 -0.467888297861515
0.176802839324768 -0.466958890703399
0.167427717166351 -0.465833453840234
0.158077151258126 -0.464516253756411
0.148754953831454 -0.463011486863397
0.139464853467748 -0.46132327649775
0.130210496597776 -0.459455671118077
0.120995449225828 -0.457412641157892
0.111823198232682 -0.455198080598527
0.102697152929194 -0.452815806546434
0.0936206466009298 -0.450269559343895
0.0845969383642458 -0.447563001972999
0.075629214428438 -0.444699721999514
0.066720589516284 -0.441683233138417
0.0578741083468279 -0.438516976753686
0.0490927474760979 -0.435204323233937
0.0403794164788176 -0.431748574500665
0.0317369589740792 -0.428152966899282
0.0231681539955458 -0.424420673726562
0.0146757171698842 -0.420554808154721
0.00626230292358379 -0.416558425557693
-0.00206949525278481 -0.412434527278402
-0.0103171440060304 -0.408186064080465
-0.018478168980664 -0.403815939387876
-0.0265501538955283 -0.399327012818361
-0.0345307387486789 -0.39472210427453
-0.042417620101955 -0.390003997011648
-0.0502085503549754 -0.385175441292819
-0.0579013370702295 -0.380239158048791
-0.0654938423126317 -0.375197842627152
-0.0729839813078675 -0.370054169195956
-0.0803697232235278 -0.364810793213019
-0.0876490906127936 -0.35947035511107
-0.0948201591562269 -0.354035483680455
-0.10188105724634 -0.348508799755363
-0.108829965273305 -0.342892920359822
-0.115665116601923 -0.337190460194327
-0.122384797276748 -0.331404035062107
-0.128987346121708 -0.325536264620407
-0.135471154520542 -0.319589775724423
-0.141834666328687 -0.313567205448873
-0.148076378855364 -0.307471201921454
-0.154194842855926 -0.301304427005319
-0.160188662884853 -0.295069558155631
-0.166056497247113 -0.288769291312341
-0.171797058452076 -0.282406342282988
-0.177409114018517 -0.275983447019884
-0.182891486744034 -0.269503363249245
-0.188243055189114 -0.262968871351866
-0.193462753788687 -0.256382776533513
-0.19854957357193 -0.249747908480455
-0.203502562816885 -0.243067121076946
-0.208320827461209 -0.236343292852732
-0.213003531608844 -0.229579326890727
-0.217549897779129 -0.222778152215642
-0.221959207645651 -0.215942721638274
-0.226230802521158 -0.209076010996113
-0.230364083777783 -0.202181018494249
-0.234358513291349 -0.195260763521346
-0.238213613849182 -0.188318286048312
-0.241928969525452 -0.181356645830692
-0.245504226044771 -0.174378919255521
-0.248939091073267 -0.167388198286623
-0.252233334466064 -0.160387588639147
-0.255386788514444 -0.153380207709284
-0.258399348760773 -0.14636918105647
-0.261270973536085 -0.139357641395738
-0.264001684061907 -0.132348726160989
-0.266591564586102 -0.125345574782095
-0.269040762345803 -0.118351326127328
-0.271349487756793 -0.111369115059041
-0.273518014499224 -0.104402069043644
-0.275546678782078 -0.0974533068544109
-0.277435879331468 -0.0905259350028784
-0.27918607707694 -0.0836230448118291
-0.280797794811058 -0.0767477093548523
-0.282271617275443 -0.0699029789323742
-0.283608190190866 -0.0630918794857128
-0.284808219745715 -0.0563174094786601
-0.285872472080608 -0.0495825366295044
-0.28680177262779 -0.0428901949273511
-0.287597005451231 -0.0362432812459087
-0.288259112509837 -0.0296446521244482
-0.288789092708803 -0.0230971216956853
-0.289188001054974 -0.0166034585352631
-0.289456947705739 -0.0101663829531738
-0.289597096969362 -0.00378856428588624
-0.289609666329079 0.00252738274317428
-0.289495925258259 0.00877889942575715
-0.289257194073577 0.0149634855112346
-0.288894842749656 0.0210787016139458
-0.288410289678918 0.0271221713176153
-0.287805000337765 0.0330915836200869
-0.287080485932171 0.0389846950749243
-0.286238302122153 0.0447993307490315
-0.285280047586378 0.0505333861862831
};
\end{axis}
\end{tikzpicture}

==> catchy.tex <==
\definecolor{ocean}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}
\begin{axis}[
width=5cm,
height=5cm,
at={(1in,0.331in)},
view={0}{90},
%colorbar horizontal,
colormap/viridis,
%colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
xmin=-2,
xmax=2,
xlabel style={at = {(0.5,0)}},
xlabel={$\vartheta^{(1)}$},
ymin=-1,
ymax=1,
ylabel style={at = {(0,0.5)}},
ylabel={$\vartheta^{(2)}$},
yticklabels={,,},
xticklabels={,,},
title = {Gradient Descent}
]
\addplot3[contour filled={number = 50,labels={false}},mesh/rows=50,mesh/cols=50,mesh/check=false,forget plot
] table {H.dat};
%
\addplot [color=white, line width=1pt, dotted]
table[row sep=crcr]{%
1.9	1\\
0.684043000000002	-0.485\\
0.294304273625746	-0.89580455\\
0.106966322024757	-0.289669633009248\\
0.0235950766583691	-0.594984356941613\\
0.0845451874151783	-0.806997019564963\\
0.104900662253661	-0.526750133142011\\
0.0594830483179512	-0.823813162153181\\
0.111940327014499	-0.479481649875851\\
0.0512962904368019	-0.807088831185495\\
0.110974030319992	-0.521534234332979\\
0.0577522856694644	-0.823566428367056\\
0.112227019021586	-0.479884502657897\\
0.0513129262891225	-0.807350708833395\\
0.111010150143497	-0.520884249218682\\
0.0576492376976389	-0.823413214603245\\
0.112223351400711	-0.480280052953319\\
0.0513728186251655	-0.807563973858598\\
0.111030757598379	-0.520361284196152\\
0.0575676268698583	-0.823286373091954\\
0.112219624895777	-0.480607862660636\\
0.051422558872083	-0.807739792856561\\
0.111047678569761	-0.519929800571638\\
0.0575003048971759	-0.823180164456706\\
0.112216316742346	-0.480882353983539\\
0.0514642375165078	-0.807886414586435\\
0.111061752594008	-0.519569725822114\\
0.0574441317900204	-0.823090458931686\\
0.112213395102049	-0.481114192832599\\
0.0514994593013675	-0.808009827604124\\
0.111073572685886	-0.519266474422042\\
};
%
\addplot [draw=none, mark=*, mark options={solid, fill=orange}, mark size=2pt]
table[row sep=crcr]{%
1.9	1\\
0.684043000000002	-0.485\\
0.294304273625746	-0.89580455\\
0.106966322024757	-0.289669633009248\\
0.0235950766583691	-0.594984356941613\\
0.0845451874151783	-0.806997019564963\\
0.104900662253661	-0.526750133142011\\
0.0594830483179512	-0.823813162153181\\
0.111940327014499	-0.479481649875851\\
0.0512962904368019	-0.807088831185495\\
0.110974030319992	-0.521534234332979\\
0.0577522856694644	-0.823566428367056\\
0.112227019021586	-0.479884502657897\\
0.0513129262891225	-0.807350708833395\\
0.111010150143497	-0.520884249218682\\
0.0576492376976389	-0.823413214603245\\
0.112223351400711	-0.480280052953319\\
0.0513728186251655	-0.807563973858598\\
0.111030757598379	-0.520361284196152\\
0.0575676268698583	-0.823286373091954\\
0.112219624895777	-0.480607862660636\\
0.051422558872083	-0.807739792856561\\
0.111047678569761	-0.519929800571638\\
0.0575003048971759	-0.823180164456706\\
0.112216316742346	-0.480882353983539\\
0.0514642375165078	-0.807886414586435\\
0.111061752594008	-0.519569725822114\\
0.0574441317900204	-0.823090458931686\\
0.112213395102049	-0.481114192832599\\
0.0514994593013675	-0.808009827604124\\
0.111073572685886	-0.519266474422042\\
};
%
\end{axis}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{axis}[
width=5cm,
height=5cm,
at={(2.65in,0.331in)},
view={0}{90},
%colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
colormap/viridis,
%point meta max=1,
%point meta min=0,
xmin=-2,
xmax=2,
xlabel style={at = {(0.5,0)}},
xlabel={$\vartheta^{(1)}$},
ymin=-1,
ymax=1,
ylabel style={at = {(0,0.5)}},
ylabel={$\vartheta^{(2)}$},
yticklabels={,,},
xticklabels={,,},
title = {Port--Hamiltonian Optimizer},
%
]
 \addplot3[contour filled={number = 50,labels={false}},mesh/rows=50,mesh/cols=50,mesh/check=false,forget plot, patch type=bilinear
 ] table {H.dat};
\addplot [color=orange, line width=3pt]
  table[row sep=crcr]{%
1.9	1\\
1.89999908621382	0.999999146203232\\
1.89999634574791	0.999996585646132\\
1.89999177994975	0.999992319585279\\
1.89998539017821	0.999986349286269\\
1.89992613005681	0.999930979129558\\
1.8998214809747	0.999833198038975\\
1.8996716255243	0.999693174299225\\
1.89947675323871	0.999511081694832\\
1.89783419084367	0.997976001697306\\
1.89509857820368	0.995418394802826\\
1.89130097022727	0.991865873432015\\
1.88647599508352	0.987348955041771\\
1.86900749497567	0.970965954800983\\
1.84540136579028	0.948754533947611\\
1.81652608355849	0.921491956007284\\
1.78327039474016	0.889994677016268\\
1.73649313225686	0.845571687259977\\
1.6857190394663	0.797348039001021\\
1.63226428901274	0.746773067746493\\
1.57716842812712	0.695092133379318\\
1.5080088184612	0.631295136213572\\
1.43836740213243	0.568855318882871\\
1.36870093731967	0.508819085971922\\
1.29914489887713	0.451857667899015\\
1.20797627544001	0.382451962683775\\
1.11608075249029	0.319044370945756\\
1.02271007523783	0.261440623982038\\
0.927165334114407	0.209229053580064\\
0.795132426362742	0.146794390340538\\
0.658023794572816	0.0915836868932985\\
0.516984476691205	0.042381949921904\\
0.374698234745281	-0.00198595170672367\\
0.234935740627075	-0.0425632850706603\\
0.102732701058746	-0.079935584487616\\
-0.0172280071224691	-0.114648921752801\\
-0.121233885927335	-0.147236550118836\\
-0.196620002421501	-0.174211529660896\\
-0.256879073915717	-0.200092165794762\\
-0.301728690813634	-0.225069211763689\\
-0.331489071739927	-0.24932850721758\\
-0.348281435300383	-0.277268940631469\\
-0.346963924601245	-0.304653125264951\\
-0.329776517080097	-0.331669032647027\\
-0.299181127302743	-0.358446996103832\\
-0.257090727909214	-0.385460789246422\\
-0.206975492236153	-0.412317179067371\\
-0.151945079965006	-0.438951291178521\\
-0.0948713816719053	-0.46519206440883\\
-0.0428948327775945	-0.488754323819133\\
0.00648286357789724	-0.511500891208421\\
0.0515900094826211	-0.53311964415906\\
0.0912237351227792	-0.553264530149868\\
0.120122938176304	-0.569038094742835\\
0.144046490972093	-0.583241690211603\\
0.16283935223639	-0.595673400518031\\
0.176526413617999	-0.606174045766728\\
0.186327874474856	-0.615908653773451\\
0.189769018879384	-0.622701319126436\\
0.187504969239635	-0.626565467581752\\
0.180307146225369	-0.627651739520965\\
0.170259964939513	-0.626451279769171\\
0.157567376235483	-0.623426515935726\\
0.142924478373897	-0.618865557488853\\
0.126988670490448	-0.613076739784083\\
0.109675756234517	-0.606078068463564\\
0.0923379995460073	-0.598451199747082\\
0.0755924823726062	-0.590531573233015\\
0.0599386592320676	-0.582608767970448\\
0.0446303294195546	-0.574282088601846\\
0.0315221958219187	-0.56651829185148\\
0.0208973840622847	-0.559528166097405\\
0.0128724691349605	-0.553454497514785\\
0.00761252059856739	-0.548571548365942\\
0.00466162986985901	-0.544658676295795\\
0.00385457045430849	-0.541725833134023\\
0.00496227529670348	-0.539753348574028\\
0.00749482013453049	-0.538737411390349\\
0.0112127905427353	-0.538474638114025\\
0.0158494320269675	-0.538901080440744\\
0.0211461704734191	-0.539944107304326\\
0.028410834769471	-0.542022627947206\\
0.0358353785543005	-0.544779475156303\\
0.0429824666334652	-0.548028056255734\\
0.0495279641277516	-0.55158699059782\\
0.0547325228283026	-0.554929721322412\\
0.0590935534157801	-0.558250206596764\\
0.0625259730487866	-0.561430048031326\\
0.0650080452641057	-0.564370731790999\\
0.0665164887380692	-0.566889075958057\\
0.0672191423968561	-0.56905016199344\\
0.0671918620100267	-0.570810877759431\\
0.0665296638122927	-0.57214931984052\\
0.065106513120555	-0.573167108449149\\
0.0631610838550111	-0.573625172991193\\
0.0608817124569925	-0.573564090304827\\
0.0584357162303143	-0.573048333332431\\
0.0556748232650399	-0.572026131972753\\
0.0530911912697431	-0.570657940640856\\
0.0513296941487565	-0.564125538275932\\
};
\end{axis}
\end{tikzpicture}

==> dataset.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width = \columnwidth,
height = 4.5cm,
legend cell align={left},
legend entries={{$\mathcal{C}_1$},{$\mathcal{C}_2$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u^{(1)}$},
xmin=-0.5, xmax=1.2,
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
%xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.01960784313725!black},
ylabel={$u^{(2)}$},
ymin=-0.2, ymax=1,
%ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
%yticklabels={−0.4,−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [only marks, draw=color1, fill=color1, colormap/viridis,mark size=2,
% this would also work, if you just comment `fill opacity'
%                opacity=0.1,
fill opacity=0.4,
draw opacity=0,
mark=*]
table [row sep=\\]{%
x                      y\\ 
+8.568315527955175e-01 +6.388243586349924e-01\\ 
+5.164887133542643e-01 +5.927031377843829e-01\\ 
+7.368329606576354e-01 +4.698461303119716e-01\\ 
+8.758789631590376e-01 +6.238793099104897e-01\\ 
+6.504445103090838e-01 +6.750629624522589e-01\\ 
+8.311795633036099e-01 +4.939859290502345e-01\\ 
+5.490213639247067e-01 +6.615945645331583e-01\\ 
+7.792646889639457e-01 +5.900108732685969e-01\\ 
+5.727367065640190e-01 +6.122141582078627e-01\\ 
+6.066745794095363e-01 +7.582815213715822e-01\\ 
+4.259768281773338e-01 +8.144723709839614e-01\\ 
+7.425540097172854e-01 +7.502494338901868e-01\\ 
+7.424378321694314e-01 +6.316272140825666e-01\\ 
+5.805693492594662e-01 +6.064230565740931e-01\\ 
+5.576431755186620e-01 +7.530355466738186e-01\\ 
+4.906388328201893e-01 +6.603246473144022e-01\\ 
+4.913484560867103e-01 +6.154794358501280e-01\\ 
+4.938666677990133e-01 +6.987335401081098e-01\\ 
+4.233377222517858e-01 +7.234415697817091e-01\\ 
+8.624377672486692e-01 +7.742044160577335e-01\\ 
+5.696681359170401e-01 +6.112371035915163e-01\\ 
+4.818639009531101e-01 +8.692454601027746e-01\\ 
+6.080334113945774e-01 +6.363004353430646e-01\\ 
+6.301863886072073e-01 +9.100255136478842e-01\\ 
+6.189987985550944e-01 +7.617203109707419e-01\\ 
+6.474610948520954e-01 +6.647750153506481e-01\\ 
+4.193520113029376e-01 +6.650657277587122e-01\\ 
+5.669709216230470e-01 +7.586623191182197e-01\\ 
+7.326549253473574e-01 +7.931102081303557e-01\\ 
+6.451553209339391e-01 +7.885141164270728e-01\\ 
+4.807192122154630e-01 +8.252868155233287e-01\\ 
+6.811013256171023e-01 +6.701907164897284e-01\\ 
+6.772415010691195e-01 +6.924428286978944e-01\\ 
+7.789263165763838e-01 +8.519816816422199e-01\\ 
+9.455698141346620e-01 +5.603503664511862e-01\\ 
+3.716655587174632e-01 +6.495534137053548e-01\\ 
+6.253040824756845e-01 +7.876168921116224e-01\\ 
+6.499062671215277e-01 +4.977798784175996e-01\\ 
+5.515848945705691e-01 +7.827974642607246e-01\\ 
+6.363811720682572e-01 +7.762011180312024e-01\\ 
+5.648468340698265e-01 +6.799241931070003e-01\\ 
+6.294979459486094e-01 +7.410051647208256e-01\\ 
+6.313539387487263e-01 +7.119008645807459e-01\\ 
+4.939589817275374e-01 +7.377563786320919e-01\\ 
+6.192616341894770e-01 +8.129483907911920e-01\\ 
+7.895655613994486e-01 +7.185156417483943e-01\\ 
+5.406622393066313e-01 +6.361269592545777e-01\\ 
+6.669603367532191e-01 +7.077340068348559e-01\\ 
+5.456319601687400e-01 +7.043596856834247e-01\\ 
+5.019692590948645e-01 +7.698032034072219e-01\\ 
+5.293027664177044e-01 +8.224507704805498e-01\\ 
+6.637976302449854e-01 +7.593578523237067e-01\\ 
+4.268792365179688e-01 +7.169382433058668e-01\\ 
+7.170922560697663e-01 +6.046299398192065e-01\\ 
+5.579071582870672e-01 +7.032614546693358e-01\\ 
+3.828910886696707e-01 +7.315159392042291e-01\\ 
+7.337897456385880e-01 +6.140484059168013e-01\\ 
+6.554261858595684e-01 +5.687716588762568e-01\\ 
+5.938817027749563e-01 +5.384227645296704e-01\\ 
+7.773117083235430e-01 +7.408900537936828e-01\\ 
+5.961077175186338e-01 +6.224838380830839e-01\\ 
+8.013984961224047e-01 +8.967101749254734e-01\\ 
+3.062272728531021e-01 +8.236164030452819e-01\\ 
+8.573541807619511e-01 +7.338011696574476e-01\\ 
+4.103790746396175e-01 +7.863345317544022e-01\\ 
+5.713939885233674e-01 +6.396079372206742e-01\\ 
+4.055107318436000e-01 +7.550537495976215e-01\\ 
+7.253537720462431e-01 +6.376469270320207e-01\\ 
+6.823103460569702e-01 +5.855658610376857e-01\\ 
+7.267853613823159e-01 +7.046567298424146e-01\\ 
+5.705007289117340e-01 +6.898254127470854e-01\\ 
+7.373829641764605e-01 +7.750411639865008e-01\\ 
+6.837158183517189e-01 +7.137701209997386e-01\\ 
+6.123046007143728e-01 +7.618380261998524e-01\\ 
+6.367606175300808e-01 +7.682551406864485e-01\\ 
+5.509662327530170e-01 +4.565162235892861e-01\\ 
+7.642525915646667e-01 +9.186979646974257e-01\\ 
+6.697858459944787e-01 +6.899844766716500e-01\\ 
+5.784261917265089e-01 +6.880945812225190e-01\\ 
+6.027526691471927e-01 +5.877981271253111e-01\\ 
+5.182401873760992e-01 +6.002973172349737e-01\\ 
+6.393386014962587e-01 +6.703358847629137e-01\\ 
+6.782997853438955e-01 +6.825296840257499e-01\\ 
+7.559532864942548e-01 +7.213533901335442e-01\\ 
+9.463800406528955e-01 +5.103639077108907e-01\\ 
+4.977134904370696e-01 +7.901486891648710e-01\\ 
+9.997633950131650e-01 +6.751365222284540e-01\\ 
+6.069046740785032e-01 +6.773685757486394e-01\\ 
+8.105218541304018e-01 +6.712692136523981e-01\\ 
+7.075284831000408e-01 +6.680198401101328e-01\\ 
+3.987907938516956e-01 +7.313547720463431e-01\\ 
+6.795605047231262e-01 +8.293225882532261e-01\\ 
+5.825367917864247e-01 +6.382637936287638e-01\\ 
+6.889803421925103e-01 +7.240737092237732e-01\\ 
+6.443770451687179e-01 +6.926887296252722e-01\\ 
+7.834656369061510e-01 +7.369492716375723e-01\\ 
+9.011529841815923e-01 +8.111056698560504e-01\\ 
+7.042049223573110e-01 +5.372561659383742e-01\\ 
+6.952350402183782e-01 +7.420282203647059e-01\\ 
+7.282227179191431e-01 +8.044442094707258e-01\\ 
+5.366155924828591e-01 +7.824005618450407e-01\\ 
+5.110917048648490e-01 +8.954878075009034e-01\\ 
+3.893999500274231e-01 +5.239311439601216e-01\\ 
+3.389980508959790e-01 +6.109444415836951e-01\\ 
+4.230523187992070e-01 +8.956078903703641e-01\\ 
+5.483758965585585e-01 +5.657324210622563e-01\\ 
+7.761994196171337e-01 +6.413476061178407e-01\\ 
+4.044363099229655e-01 +7.875838927649299e-01\\ 
+6.985622142593324e-01 +6.565043317044772e-01\\ 
+8.225516149278116e-01 +7.129101579710725e-01\\ 
+8.556621797042332e-01 +7.502740881999904e-01\\ 
+8.464687968824437e-01 +7.109402696425428e-01\\ 
+4.071414771158827e-01 +9.449368649061397e-01\\ 
+5.137055270545871e-01 +6.801162137111103e-01\\ 
+4.892572727336092e-01 +6.796605551035441e-01\\ 
+6.383694076169253e-01 +7.201830178874004e-01\\ 
+7.045164844195712e-01 +8.792158208975567e-01\\ 
+5.809528787895726e-01 +5.766879264553573e-01\\ 
+4.130590900663227e-01 +6.334245481800873e-01\\ 
+3.352863999409547e-01 +7.825029824438985e-01\\ 
+5.212255188868282e-01 +6.689015021697149e-01\\ 
+5.997009303038394e-01 +5.603379575404568e-01\\ 
+4.638139256990197e-01 +7.674711525687972e-01\\ 
+6.977996237612731e-01 +6.556828069299362e-01\\ 
+8.862707055946903e-01 +5.694273077442262e-01\\ 
+5.454527326141547e-01 +6.769160256864530e-01\\ 
+1.583744850542601e-01 +8.937528813616079e-01\\ 
+6.579221772892252e-01 +5.955410618092207e-01\\ 
+9.243189977739379e-01 +7.585662000172382e-01\\ 
+6.679140458524907e-01 +6.393001601799954e-01\\ 
+6.167952873609400e-01 +5.474319683770642e-01\\ 
+7.257046628825301e-01 +6.625561681156779e-01\\ 
+6.211948808675272e-01 +8.202054862199706e-01\\ 
+6.450226294856563e-01 +7.262467445463268e-01\\ 
+6.437183787345639e-01 +6.266728396104687e-01\\ 
+7.321839524031161e-01 +8.543359110804484e-01\\ 
+7.199777093668503e-01 +7.884908814464883e-01\\ 
+4.612896125523215e-01 +6.132212777127074e-01\\ 
+3.721774968654842e-01 +8.232253070828436e-01\\ 
+5.598106341500331e-01 +8.399843942480986e-01\\ 
+4.763689076807431e-01 +6.562491017171419e-01\\ 
+6.150880310722266e-01 +7.921450068659511e-01\\ 
+6.096054493513817e-01 +7.211124755007716e-01\\ 
+6.026132378433738e-01 +7.177187720275960e-01\\ 
+4.234705902097641e-01 +7.080927100973278e-01\\ 
+5.704992708480995e-01 +6.943175519114152e-01\\ 
+6.778452446061352e-01 +6.319321858991114e-01\\ 
+5.866381076416721e-01 +6.702638117226496e-01\\ 
+6.659812403937740e-01 +7.784770651015589e-01\\ 
+4.489340018417585e-01 +7.585910431102615e-01\\ 
+9.266290222138240e-01 +5.528843074167374e-01\\ 
+4.687382980672686e-01 +6.119422400155828e-01\\ 
+5.558707755079879e-01 +8.622849085954001e-01\\ 
+6.021112435058067e-01 +6.305306404712774e-01\\ 
+6.983157665339962e-01 +6.400195468929152e-01\\ 
+7.776270591561713e-01 +7.305267040244010e-01\\ 
+8.195853030021913e-01 +6.338655756846980e-01\\ 
+1.079220586880826e+00 +7.824584625033457e-01\\ 
+7.034982096657265e-01 +6.948811552392335e-01\\ 
+4.852730219939333e-01 +6.132231322376409e-01\\ 
+5.785000969691337e-01 +6.202730214506870e-01\\ 
+6.446949544957682e-01 +6.173902568152679e-01\\ 
+6.982017974990118e-01 +7.956121704124696e-01\\ 
+4.883968165899922e-01 +8.192686067754693e-01\\ 
+5.623780766076827e-01 +8.155287886088225e-01\\ 
+6.692801825738330e-01 +8.122328321657092e-01\\ 
+4.423573286925420e-01 +6.893206013220774e-01\\ 
+8.294911163040712e-01 +6.381963152318421e-01\\ 
+2.778902037380990e-01 +5.057410818523544e-01\\ 
+2.036969358752320e-01 +4.885836078083173e-01\\ 
+5.349141335099328e-01 +8.278528082841722e-01\\ 
+5.300774114361567e-01 +7.323527353601431e-01\\ 
+5.826088183923498e-01 +7.008548945436024e-01\\ 
+5.734054283304522e-01 +6.825819655692009e-01\\ 
+6.729164465514490e-01 +5.824017328558684e-01\\ 
+7.597151303407270e-01 +7.920017933247763e-01\\ 
+5.691587264248145e-01 +7.805393424232181e-01\\ 
+4.891077094381660e-01 +6.462776976124661e-01\\ 
+6.247074841400491e-01 +6.809778974915138e-01\\ 
+5.290482872007309e-01 +6.327551961213403e-01\\ 
+5.118523447817105e-01 +7.939168744196488e-01\\ 
+2.927335903886317e-01 +7.352494364369333e-01\\ 
+5.626160354621742e-01 +7.727813499999648e-01\\ 
+6.814402890876983e-01 +4.217465532347077e-01\\ 
+6.924407457702965e-01 +7.324274243448421e-01\\ 
+6.034568179926029e-01 +6.531326183722108e-01\\ 
+7.349156073015720e-01 +6.586970690288967e-01\\ 
+8.900943281735727e-01 +7.564382855494314e-01\\ 
+9.380202969472407e-01 +6.214466003079764e-01\\ 
+3.223637787487397e-01 +7.714789597485815e-01\\ 
+7.348243502564356e-01 +7.035360097054757e-01\\ 
+3.566954247681862e-01 +6.552104815283881e-01\\ 
+6.977120924111752e-01 +6.815823674346254e-01\\ 
+5.816611319535078e-01 +6.824541031338247e-01\\ 
+4.523351274004235e-01 +6.466979673916400e-01\\ 
+3.744417831347907e-01 +8.767959948311026e-01\\ 
+5.248369488350573e-01 +7.477610181817557e-01\\ 
+4.384256453010363e-01 +7.794528239601082e-01\\ 
+3.038272443262362e-01 +7.920615118054956e-01\\ 
+5.944078400634769e-01 +9.110605053600709e-01\\ 
+3.934188244598277e-01 +7.076380480159592e-01\\ 
+6.580644480574028e-01 +8.232899192376237e-01\\ 
+5.331404438773634e-01 +7.086464406524287e-01\\ 
+2.612462662492309e-01 +6.169831135977292e-01\\ 
+6.714067515708274e-01 +8.104174326303213e-01\\ 
+5.554535845137312e-01 +9.056355523198293e-01\\ 
+8.783198402564318e-01 +6.939347508225190e-01\\ 
+2.183916688319396e-01 +5.222433624194012e-01\\ 
+4.770097204895672e-01 +8.115841107924169e-01\\ 
+6.490583562113971e-01 +4.905752183777187e-01\\ 
+5.638289464976991e-01 +8.613361374563115e-01\\ 
+5.407381755208213e-01 +6.250030382724333e-01\\ 
+9.248645949718272e-01 +7.053409536798347e-01\\ 
+5.242386105398843e-01 +7.350167158828278e-01\\ 
+6.027139815377841e-01 +6.570857721764906e-01\\ 
+7.910737225534485e-01 +8.115701802784486e-01\\ 
+7.329518860301993e-01 +6.897112782426462e-01\\ 
+7.813408719363395e-01 +6.950297420841324e-01\\ 
+6.737827789612874e-01 +8.033686867939500e-01\\ 
+7.278895225510675e-01 +8.789754683206271e-01\\ 
+6.713542681157451e-01 +5.315940014131763e-01\\ 
+4.165609997509672e-01 +8.350106818681726e-01\\ 
+5.476195316266143e-01 +7.386539145133091e-01\\ 
+4.653730399364283e-01 +8.000881423680301e-01\\ 
+5.391526788301854e-01 +8.458108238609520e-01\\ 
+5.158464122866051e-01 +8.118133396717695e-01\\ 
+7.066313868189803e-01 +6.277608094585849e-01\\ 
+7.737665775826690e-01 +6.098365509524002e-01\\ 
+4.699565191153299e-01 +7.721711292112692e-01\\ 
+5.011247479399562e-01 +6.406156932745490e-01\\ 
+5.456245234973957e-01 +5.999830810127483e-01\\ 
+7.652281238356304e-01 +7.608514698484850e-01\\ 
+5.890381705623549e-01 +6.891607932826460e-01\\ 
+6.711758360812645e-01 +8.765335100519072e-01\\ 
+7.377124174614487e-01 +6.491542865724599e-01\\ 
+7.229207692672167e-01 +6.881228827896910e-01\\ 
+5.685356244471700e-01 +8.866471375152125e-01\\ 
+5.337601022587283e-01 +6.520815084872593e-01\\ 
+2.913450529923912e-01 +5.597670854546862e-01\\ 
+6.713287995574965e-01 +6.305079098814761e-01\\ 
+6.814940775560798e-01 +5.885128947634063e-01\\ 
+4.786776638881738e-01 +7.674570706956003e-01\\ 
+8.309873669324298e-01 +7.592472801424019e-01\\ 
+7.893936855717899e-01 +8.704594171372406e-01\\ 
+7.644525346801322e-01 +6.081559961699974e-01\\ 
+5.833435384510269e-01 +7.630195670684911e-01\\ 
+5.344069455833068e-01 +7.451946037321222e-01\\ 
+3.503134678391300e-01 +6.171372021143594e-01\\ 
+6.836232302189765e-01 +4.762913488887529e-01\\ 
+4.248552750068172e-01 +6.982281682089857e-01\\ 
+3.281398631946867e-01 +7.057120996082091e-01\\ 
+4.735804415970881e-01 +6.708405404499167e-01\\ 
+5.590512154162417e-01 +7.189293197558657e-01\\ 
+5.108571739787892e-01 +7.089686407322590e-01\\ 
+5.049487639524080e-01 +7.556073510077385e-01\\ 
+8.678147359770255e-01 +7.196869779250291e-01\\ 
+6.268586875667532e-01 +5.835992028838797e-01\\ 
+7.096308262860550e-01 +6.241932671443767e-01\\ 
+4.721100290053182e-01 +7.557439452858032e-01\\ 
+6.286247388453914e-01 +8.107175450949062e-01\\ 
+8.281388738678124e-01 +6.460318437797508e-01\\ 
+6.202981844024900e-01 +8.760415183575322e-01\\ 
+7.528232739337621e-01 +7.713049050303269e-01\\ 
+8.065293129677136e-01 +6.395397030835623e-01\\ 
+7.006526747212853e-01 +8.409253389364008e-01\\ 
+8.562887354957059e-01 +6.193815182617776e-01\\ 
+5.602068137783284e-01 +7.382715173724363e-01\\ 
+5.543055079176020e-01 +6.608183760191951e-01\\ 
+7.081501059817645e-01 +6.646590017132985e-01\\ 
+3.173061502916040e-01 +7.361847315839568e-01\\ 
+5.328817965737511e-01 +6.268469018269667e-01\\ 
+3.524350612253739e-01 +8.013822466971705e-01\\ 
+2.478625738810947e-01 +5.300666395277703e-01\\ 
+5.563849079358744e-01 +8.228955585650697e-01\\ 
+8.070826863465425e-01 +5.845017365070635e-01\\ 
+5.719138837457283e-01 +5.489543624912431e-01\\ 
+7.598858753789928e-01 +5.523437339479820e-01\\ 
+5.773587647266222e-01 +8.032983778949750e-01\\ 
+5.648332543135909e-01 +8.470160343825740e-01\\ 
+4.624396215820391e-01 +7.369190469546874e-01\\ 
+7.349157597025018e-01 +6.860288269558927e-01\\ 
+8.191955313899448e-01 +7.548129584688192e-01\\ 
+3.410964866188958e-01 +1.095860270403796e+00\\ 
+7.025595652559062e-01 +7.107343293823589e-01\\ 
+3.788282736386920e-01 +7.081767818805615e-01\\ 
+5.272766530538945e-01 +7.644353666030321e-01\\ 
+6.587662329423779e-01 +8.853009485069379e-01\\ 
+6.224919168734132e-01 +7.513505479988547e-01\\ 
+6.588905990455642e-01 +6.851510196940606e-01\\ 
+5.710018826572207e-01 +8.101000202668481e-01\\ 
+7.233331192203243e-01 +6.370558395946220e-01\\ 
+4.239502942771787e-01 +6.932589975053145e-01\\ 
+7.836397853837653e-01 +6.972470613732021e-01\\ 
+8.761356333799895e-01 +6.224929712926565e-01\\ 
+6.223953354017406e-01 +4.483696139034251e-01\\ 
+5.058166383658775e-01 +6.690878681358138e-01\\ 
+6.807863555006242e-01 +8.710661838671135e-01\\ 
+6.055250666005526e-01 +8.453917581608817e-01\\ 
+7.046209643132271e-01 +7.986352180212064e-01\\ 
+5.262944455040189e-01 +8.384991343648638e-01\\ 
+4.303494515635743e-01 +7.495158611200317e-01\\ 
+4.494657643921809e-01 +6.481854447601245e-01\\ 
+3.689318014148871e-01 +6.483652091353977e-01\\ 
+6.555164558972139e-01 +6.931229536921361e-01\\ 
+3.868996517557696e-01 +8.470739856691368e-01\\ 
+6.533193119876929e-01 +8.008065433075763e-01\\ 
+7.241552773061802e-01 +6.335132233032786e-01\\ 
+2.924610727401349e-01 +6.084575631768293e-01\\ 
+7.937141486190677e-01 +5.946453926299684e-01\\ 
+7.290278356329738e-01 +6.387593026871176e-01\\ 
+6.621560291503706e-01 +5.176080147374805e-01\\ 
+7.845307862589495e-01 +6.960331299909518e-01\\ 
+7.400613567435347e-01 +7.189861649383096e-01\\ 
+7.261849655631519e-01 +6.898067960736399e-01\\ 
+7.175349895546935e-01 +5.490427315775956e-01\\ 
+4.291246360087237e-01 +7.725474004481535e-01\\ 
+5.938053737812178e-01 +6.771245828779787e-01\\ 
+5.716008026566215e-01 +7.501725109345165e-01\\ 
+5.061841150579380e-01 +7.510307596745256e-01\\ 
+4.552005947162912e-01 +6.592747956980034e-01\\ 
+7.557345333911580e-01 +8.071252427845891e-01\\ 
+4.265246638404069e-01 +7.838634747228377e-01\\ 
+4.356908479093562e-01 +7.733023231719078e-01\\ 
+2.997714521978139e-01 +5.882889307560887e-01\\ 
+5.195244168097876e-01 +6.833514045114040e-01\\ 
+8.250932053311829e-01 +7.903999174003526e-01\\ 
+8.491033485795320e-01 +8.206607898035567e-01\\ 
+5.552753454894623e-01 +6.733673115681279e-01\\ 
+7.690192540120503e-01 +7.040371431022839e-01\\ 
+5.751771208343295e-01 +5.664797276984808e-01\\ 
+5.831671767953053e-01 +4.209003593306153e-01\\ 
+5.278814822471347e-01 +6.020109748338198e-01\\ 
+7.095056193614697e-01 +6.521327643584338e-01\\ 
+5.479723818237453e-01 +8.347105464670497e-01\\ 
+4.341278252725035e-01 +7.316658895156654e-01\\ 
+3.003319835969827e-01 +7.089729117444651e-01\\ 
+6.648687100700384e-01 +7.859870971796912e-01\\ 
+4.579057107099832e-01 +7.319656941944593e-01\\ 
+6.503045959066335e-01 +6.980768365902362e-01\\ 
+6.237196563441263e-01 +7.463534321731665e-01\\ 
+6.629104189511090e-01 +6.003989110911599e-01\\ 
+4.109176930622837e-01 +9.505980285318673e-01\\ 
+9.035458129767558e-01 +5.608306123945965e-01\\ 
+6.711856753928864e-01 +7.627437082753110e-01\\ 
+7.187968477000338e-01 +7.140395436447350e-01\\ 
+4.534486786401811e-01 +6.817579593636902e-01\\ 
+5.223462974208489e-01 +7.134373116039754e-01\\ 
+5.575667710174623e-01 +6.868324373712982e-01\\ 
+7.610472868333845e-01 +8.230558199954724e-01\\ 
+4.132511911194835e-01 +6.540069895565418e-01\\ 
+4.749635486257300e-01 +8.223722211960109e-01\\ 
+5.906131104019914e-01 +8.448989404158236e-01\\ 
+5.244878366197465e-01 +7.025999994185658e-01\\ 
+3.867523677972304e-01 +8.302535536486180e-01\\ 
+5.426659948073707e-01 +5.514843548674545e-01\\ 
+5.063236456722584e-01 +4.695092062229861e-01\\ 
+5.949692632782446e-01 +7.112487742414195e-01\\ 
+6.455491575951321e-01 +8.498108183577033e-01\\ 
+5.524114916051817e-01 +7.807455917005270e-01\\ 
+6.493692715453036e-01 +6.806678359525996e-01\\ 
+2.716287680739312e-01 +7.947501167345675e-01\\ 
+5.203147219660207e-01 +7.017955891650826e-01\\ 
+3.991225134358011e-01 +7.282995533811001e-01\\ 
+6.170811720098280e-01 +7.029417618970765e-01\\ 
+5.786873349241972e-01 +8.049218290752568e-01\\ 
+7.527729324260055e-01 +7.725916852520821e-01\\ 
+1.125108657914867e+00 +6.399774669622684e-01\\ 
+5.399930119492303e-01 +5.985196309141328e-01\\ 
+6.689354704344961e-01 +6.312512606939825e-01\\ 
+1.733515472638210e-01 +5.786661874171295e-01\\ 
+6.114240283302697e-01 +8.009787334947558e-01\\ 
+3.538259246687828e-01 +6.387557871715656e-01\\ 
+5.779665449359210e-01 +6.271462510575299e-01\\ 
+6.839843698968455e-01 +7.004000841975375e-01\\ 
+6.507966012172892e-01 +6.274785074254633e-01\\ 
+8.429477252069136e-01 +6.999624991241643e-01\\ 
+8.045281533871431e-01 +6.561002336333722e-01\\ 
+6.932934308066757e-01 +6.320616217002766e-01\\ 
+4.496480459277353e-01 +6.295649668476541e-01\\ 
+5.927478401647809e-01 +6.781266541032290e-01\\ 
+8.433699970503390e-01 +5.851295770363054e-01\\ 
+4.276023724626448e-01 +8.700188146645526e-01\\ 
+6.962571482220339e-01 +5.118589132833939e-01\\ 
+6.786251480870120e-01 +7.237332699339596e-01\\ 
+2.609336248774772e-01 +6.630437574662567e-01\\ 
+5.972401297874570e-01 +7.731402517125066e-01\\ 
+7.509190161525640e-01 +7.095746771110134e-01\\ 
+7.634029194022782e-01 +6.853726725388646e-01\\ 
+4.644178473730050e-01 +6.065818156852051e-01\\ 
+6.857997546201275e-01 +5.041830914400989e-01\\ 
+7.071707870022584e-01 +5.893426932608115e-01\\ 
+5.432016833569872e-01 +7.505381902752917e-01\\ 
+7.925733651004726e-01 +5.059319035635106e-01\\ 
+4.725320325112547e-01 +7.049061692373102e-01\\ 
+5.057504750300891e-01 +7.861623101341204e-01\\ 
+2.701126862235377e-01 +7.361801640571046e-01\\ 
+6.673438929584914e-01 +7.049080397141630e-01\\ 
+7.742789297835808e-01 +5.770425746453570e-01\\ 
+7.752877003739522e-01 +6.297079597089831e-01\\ 
+7.147196097321986e-01 +6.675795780514788e-01\\ 
+7.287589542509629e-01 +7.780469929758373e-01\\ 
+3.685128045488206e-01 +6.845508806189471e-01\\ 
+5.853851671999187e-01 +6.762124734543167e-01\\ 
+4.805192259648495e-01 +8.851437894573509e-01\\ 
+6.330610874575111e-01 +8.555015994333088e-01\\ 
+5.100096963842091e-01 +5.938203238689151e-01\\ 
+6.209102098442461e-01 +6.436763395882543e-01\\ 
+9.779152590614457e-01 +7.245422849189119e-01\\ 
+7.822419247886715e-01 +6.775764227876501e-01\\ 
+5.484451808474695e-01 +6.969088582395864e-01\\ 
+6.562438374809054e-01 +7.849586845094821e-01\\ 
+5.806857543456226e-01 +6.319148425982682e-01\\ 
+4.311538879179738e-01 +6.923320637294268e-01\\ 
+6.905933614201114e-01 +7.457947076309741e-01\\ 
+5.971827981333887e-01 +6.399861200764386e-01\\ 
+6.232056256848544e-01 +7.571804878864989e-01\\ 
+5.941786173648226e-01 +7.112368488792219e-01\\ 
+5.762031766618435e-01 +7.915499268062572e-01\\ 
+5.307144541957558e-01 +7.185535620966554e-01\\ 
+6.623645473925763e-01 +7.725522558253558e-01\\ 
+8.365201488671341e-01 +7.675453809204211e-01\\ 
+6.947439314085013e-01 +5.529762910978686e-01\\ 
+6.958808823055007e-01 +9.293717612357177e-01\\ 
+4.687637401322503e-01 +5.980480150594283e-01\\ 
+5.660602475029670e-01 +8.021248126098901e-01\\ 
+6.829703379476302e-01 +6.522875793530667e-01\\ 
+5.943094526169351e-01 +8.037038981773907e-01\\ 
+7.063505201636318e-01 +9.428876969522979e-01\\ 
+7.590130261138529e-01 +7.353567216002629e-01\\ 
+6.971967584583822e-01 +6.651015809084447e-01\\ 
+4.454005140268258e-01 +7.171957132167590e-01\\ 
+6.775645114894051e-01 +5.604716974934673e-01\\ 
+5.174081909828434e-01 +6.630744098171031e-01\\ 
+6.420017517532191e-01 +6.739533941134620e-01\\ 
+6.703759691868538e-01 +7.098112246221990e-01\\ 
+7.676524997334278e-01 +5.288832340375507e-01\\ 
+8.620144111498877e-01 +8.417674012999360e-01\\ 
+6.079558298723927e-01 +7.650323214252346e-01\\ 
+6.959037228218914e-01 +6.262710372240068e-01\\ 
+6.260358329572551e-01 +7.778174179099566e-01\\ 
+6.489863307245120e-01 +8.051320767848751e-01\\ 
+6.150202038337302e-01 +7.080750988623019e-01\\ 
+4.785995683276468e-01 +6.635461950293362e-01\\ 
+5.273122523634453e-01 +8.705483517755442e-01\\ 
+6.380272667351032e-01 +6.000573498641820e-01\\ 
+6.630239389131019e-01 +6.807996303368955e-01\\ 
+1.171574560179982e-01 +7.479852371153817e-01\\ 
+3.544967662494633e-01 +7.578464420256241e-01\\ 
+4.480108797626382e-01 +5.541675539606845e-01\\ 
+6.781622779696165e-01 +5.505806234725314e-01\\ 
+5.293706544014647e-01 +7.204377394921162e-01\\ 
+6.968024615358182e-01 +7.744884536440652e-01\\ 
+5.942634245862252e-01 +6.167604652311310e-01\\ 
+9.041819271917586e-01 +6.394018679461402e-01\\ 
+8.851724572140296e-01 +6.547475026715974e-01\\ 
+7.836153902563973e-01 +8.069965538950132e-01\\ 
+4.346865203289543e-01 +7.355284507006229e-01\\ 
+7.194379669289751e-01 +7.700982121523243e-01\\ 
+5.685452272598189e-01 +7.301960045406144e-01\\ 
+5.375940819544381e-01 +5.828186620778877e-01\\ 
+7.555859957104218e-01 +6.440318578081443e-01\\ 
+8.181589252875331e-01 +7.602450901239609e-01\\ 
+4.588601682963295e-01 +6.838801680458763e-01\\ 
+5.547185689918315e-01 +6.129112350348038e-01\\ 
+6.792829795133535e-01 +6.521385926138815e-01\\ 
+8.579930810920500e-01 +7.860891241018430e-01\\ 
+4.608298892237829e-01 +6.980999478452683e-01\\ 
+5.641460655043318e-01 +5.435492146188803e-01\\ 
+7.472444514436681e-01 +7.949808815211329e-01\\ 
+7.463345907856026e-01 +6.543012142406462e-01\\ 
+7.690215228541947e-01 +6.790247064577446e-01\\ 
+7.478598466178460e-01 +8.812527815117540e-01\\ 
+6.221533173809431e-01 +5.580851222855513e-01\\ 
+5.498935212868891e-01 +7.640985866383506e-01\\ 
+7.928790748510154e-01 +5.866207964606421e-01\\ 
+5.698716687561037e-01 +7.233339126260121e-01\\ 
+6.687792741513532e-01 +7.910423603003084e-01\\ 
+4.500385231189192e-01 +6.576521702774464e-01\\ 
+7.593734937157459e-01 +7.392334911124308e-01\\ 
+6.708952057609344e-01 +8.125323498664253e-01\\ 
+6.164522854870924e-01 +7.528003422071836e-01\\ 
+5.502630863381336e-01 +5.654989979731624e-01\\ 
+3.952017462609340e-01 +7.074320553682631e-01\\ 
+5.684466799816701e-01 +6.345396831475022e-01\\ 
+6.502824752590252e-01 +6.109728447891750e-01\\ 
+6.176039675113540e-01 +6.980477441679727e-01\\ 
+4.671860910266303e-01 +4.701794119462148e-01\\ 
+8.302972007833149e-01 +7.316637235703957e-01\\ 
+1.787647029198118e-01 +6.573571382366478e-01\\ 
+6.622633072689055e-01 +6.771859309299544e-01\\ 
+6.917582475304096e-01 +6.026732414750759e-01\\ 
+6.276964498444361e-01 +6.946516307264843e-01\\ 
+5.710553584102058e-01 +6.778971098211664e-01\\ 
+6.315847589395409e-01 +7.932721413688092e-01\\ 
+5.161806999307226e-01 +6.592759975988068e-01\\ 
+6.253875543196232e-01 +6.879850024371250e-01\\ 
+6.609690757395088e-01 +7.718290735754343e-01\\ 
+8.041548911271322e-01 +6.883555851728336e-01\\ 
+2.399275709807360e-01 +6.930375460544871e-01\\ 
+6.559518272762926e-01 +6.813044983467250e-01\\ 
+5.757712354456989e-01 +4.567491487352886e-01\\ 
+6.803193759697134e-01 +6.675967670979993e-01\\ 
+3.610778100001276e-01 +6.128577934405042e-01\\ 
+4.632583798129323e-01 +7.608749082341701e-01\\ 
+6.888027802867728e-01 +8.514750382482250e-01\\ 
+7.024459079722966e-01 +5.648350614682325e-01\\ 
+3.771844493254972e-01 +8.130725354529130e-01\\ 
+8.477148387110200e-01 +6.762251901854636e-01\\ 
+6.883545102986556e-01 +5.495108716220487e-01\\ 
+2.926389825256077e-01 +5.825976323457156e-01\\ 
+5.435236933647380e-01 +6.478623614591962e-01\\ 
+5.636157718928744e-01 +6.508985567300889e-01\\ 
+7.074069417600560e-01 +8.427546951327345e-01\\ 
+6.057233213921051e-01 +9.029997487440461e-01\\ 
+4.996918078555020e-01 +6.474896606061060e-01\\ 
+6.613062331032475e-01 +6.645201237989325e-01\\ 
+7.861083026646636e-01 +6.358892184802111e-01\\ 
+8.091362820174069e-01 +7.194175016293777e-01\\ 
+1.005633700833876e+00 +6.535885094351794e-01\\ 
+5.679512791902230e-01 +7.145651817286487e-01\\ 
+2.551491991747147e-01 +7.602265127538537e-01\\ 
+6.760284460978618e-01 +7.109318363905435e-01\\ 
+3.558095861031277e-01 +5.453438960031343e-01\\ 
+6.927525318206259e-01 +8.175178687557355e-01\\ 
+8.521069942570005e-01 +6.104558476050080e-01\\ 
+4.370165212336387e-01 +6.728061200315449e-01\\ 
+2.876096354915532e-01 +6.411068823956255e-01\\ 
+7.346797670938803e-01 +8.634602501369415e-01\\ 
+6.441383527371534e-01 +8.640553648555269e-01\\ 
+6.649647156501105e-01 +7.191363915138920e-01\\ 
+5.728927681403528e-01 +7.186937045771995e-01\\ 
+5.597042109151289e-01 +6.859089247609841e-01\\ 
+4.953457118461209e-01 +7.259031901792004e-01\\ 
+6.022844950017794e-01 +5.520419965383887e-01\\ 
+5.619419090259187e-01 +6.144328607605500e-01\\ 
+2.761510722888710e-01 +7.483883649341323e-01\\ 
+8.464502523221485e-01 +9.369730189064903e-01\\ 
+8.470402186963194e-01 +6.129198447391939e-01\\ 
+7.858225492832714e-01 +8.119899003556138e-01\\ 
+2.856965540323905e-01 +7.861288515391450e-01\\ 
+6.991653963994626e-01 +7.162808250306791e-01\\ 
+6.456343096167965e-01 +7.058307382744083e-01\\ 
+8.580317138514860e-01 +6.598211166168112e-01\\ 
+5.683868061714363e-01 +7.007388983706183e-01\\ 
+6.435863173279025e-01 +5.236750199008768e-01\\ 
+8.194579285417747e-01 +7.226199756843156e-01\\ 
+6.899864997614528e-01 +7.197315991747790e-01\\ 
+5.705210466442791e-01 +6.644758486503037e-01\\ 
+6.151969802573255e-01 +7.152052340933429e-01\\ 
+7.826629220402862e-01 +7.346057746284673e-01\\ 
+5.788935881489051e-01 +8.986565110942399e-01\\ 
+3.977049624027326e-01 +5.659790824096499e-01\\ 
+6.560675073823129e-01 +6.787626714509379e-01\\ 
+3.194117375306090e-01 +6.687770338622188e-01\\ 
+4.876354566153208e-01 +8.131128600424962e-01\\ 
+5.017714702514191e-01 +8.050614648867271e-01\\ 
+6.726978699564450e-01 +6.793669087955120e-01\\ 
+6.033475600284609e-01 +7.428658739633885e-01\\ 
+2.350670684772498e-01 +7.327068407569367e-01\\ 
+5.400559262116389e-01 +8.797919366388112e-01\\ 
+4.907007810431556e-01 +8.142563920005221e-01\\ 
+2.023555021617128e-01 +7.814625014984288e-01\\ 
+6.436556785321270e-01 +6.752983509114264e-01\\ 
+5.808857217047949e-01 +6.739439409377649e-01\\ 
+6.668826799922358e-01 +6.865751435369681e-01\\ 
+3.173338491214823e-01 +6.814189143219671e-01\\ 
+9.533405313793500e-01 +7.046846204858301e-01\\ 
+6.459776113482113e-01 +6.561945492512375e-01\\ 
+6.275204274997883e-01 +7.177945557961610e-01\\ 
+5.587003502654786e-01 +7.863263398937415e-01\\ 
+4.540485598859180e-01 +6.869804791798324e-01\\ 
+6.798560099028758e-01 +6.732995820658085e-01\\ 
+4.064876361125611e-01 +7.558264218567636e-01\\ 
+4.447067171868183e-01 +6.552691838246623e-01\\ 
+4.690583689693810e-01 +6.889271585958902e-01\\ 
+5.321081164659415e-01 +6.525410132920592e-01\\ 
+7.076722224445325e-01 +8.762608901416647e-01\\ 
+5.434720393907508e-01 +7.522655174098122e-01\\ 
+5.438041929447117e-01 +7.098942246032496e-01\\ 
+7.783131442180478e-01 +7.050293239027048e-01\\ 
+4.710506415237867e-01 +6.270073387712360e-01\\ 
+5.024838279020181e-01 +6.986695778692502e-01\\ 
+7.356635223558128e-01 +5.641203158898069e-01\\ 
+4.359901816307059e-01 +6.075458788423952e-01\\ 
+3.233947158144119e-01 +8.325922683488481e-01\\ 
+5.942480313758790e-01 +8.900779319723825e-01\\ 
+3.747930719174797e-01 +8.294182313259174e-01\\ 
+4.890596260723982e-01 +6.592630314825615e-01\\ 
+4.436309895319440e-01 +6.050136140512341e-01\\ 
+3.906974729160769e-01 +7.216332957620474e-01\\ 
+3.922065716935106e-01 +6.758198134677127e-01\\ 
+5.985451081100023e-01 +7.666610685406110e-01\\ 
+6.158733250504957e-01 +7.321325833462587e-01\\ 
+6.813356093055617e-01 +6.982749134740283e-01\\ 
+6.574503502888038e-01 +6.020279808555020e-01\\ 
+4.773873584107362e-01 +8.897510807139350e-01\\ 
+5.981446578008692e-01 +6.289499325333044e-01\\ 
+8.181781692436003e-01 +6.843157389485232e-01\\ 
+4.977807934250829e-01 +5.551008451477955e-01\\ 
+7.232484857149936e-01 +5.913699092789108e-01\\ 
+5.147714657049856e-01 +7.644099987942935e-01\\ 
+6.290350174766662e-01 +6.913573126158191e-01\\ 
+5.661655609409494e-01 +8.145927354134321e-01\\ 
+9.526373056822159e-01 +6.451239170847615e-01\\ 
+6.899516348087574e-01 +8.928800305354117e-01\\ 
+7.706139009458888e-01 +6.313168374221610e-01\\ 
+5.319034137168370e-01 +6.402031457499762e-01\\ 
+4.555719155910338e-01 +6.376094847331337e-01\\ 
+6.414061488399466e-01 +6.412970994845195e-01\\ 
+7.385393625750915e-01 +7.123255463572793e-01\\ 
+5.372089162412454e-01 +7.886089920206991e-01\\ 
+6.504338739349467e-01 +7.264867625785770e-01\\ 
+7.644445185245217e-01 +7.573265448525039e-01\\ 
+5.827816405545735e-01 +7.937554842867746e-01\\ 
+6.489074387902091e-01 +9.917308762873107e-01\\ 
+7.737179051172595e-01 +8.153212621374721e-01\\ 
+8.041239749263113e-01 +7.079839611256286e-01\\ 
+8.075869915009015e-01 +7.023357027569657e-01\\ 
+4.685799457690338e-01 +6.436013541589842e-01\\ 
+6.834763121819650e-01 +5.438880109341313e-01\\ 
+6.329434894472799e-01 +6.271649914552627e-01\\ 
+7.135599810871147e-01 +6.253826289342652e-01\\ 
+8.960371389676821e-01 +7.767818128990862e-01\\ 
+3.993757829750095e-01 +8.758759350083833e-01\\ 
+5.640682233216288e-01 +6.272523890280198e-01\\ 
+4.381231146743001e-01 +7.567764739655652e-01\\ 
+8.378857944094260e-01 +6.421573027468355e-01\\ 
+4.422622949268576e-01 +5.860299911967216e-01\\ 
+8.366024543335856e-01 +8.670729221710924e-01\\ 
+5.449018749193669e-01 +7.537705087440887e-01\\ 
+5.995406079750463e-01 +6.939369697720758e-01\\ 
+7.524253616878930e-01 +7.440956000680443e-01\\ 
+6.520969380569720e-01 +6.707421064640091e-01\\ 
+7.289577398569502e-01 +6.717994097589040e-01\\ 
+6.078934384378503e-01 +7.219477493775436e-01\\ 
+4.100806152503552e-01 +6.700905033238855e-01\\ 
+5.505731236692817e-01 +7.101203086498319e-01\\ 
+4.242061244684755e-01 +5.813448299054991e-01\\ 
+8.566918970686848e-01 +8.156443606393646e-01\\ 
+7.405694648354763e-01 +8.824818786589986e-01\\ 
+6.663438323008009e-01 +6.908921265072819e-01\\ 
+6.762386798773049e-01 +5.120713008549831e-01\\ 
+4.263778100113823e-01 +7.758637063021447e-01\\ 
+6.051569606880978e-01 +5.722363664918765e-01\\ 
+7.041238218665357e-01 +7.998901648993281e-01\\ 
+7.056010308292746e-01 +6.969703220561188e-01\\ 
+4.678089703217477e-01 +7.107594938168514e-01\\ 
+6.675026633813920e-01 +6.641411202334695e-01\\ 
+6.953483493436483e-01 +7.314431933752470e-01\\ 
+6.526700350616527e-01 +4.967460211178412e-01\\ 
+7.709358110197584e-01 +8.724391719951887e-01\\ 
+5.363642810941234e-01 +5.523101018814518e-01\\ 
+7.010235956613924e-01 +6.534340267566167e-01\\ 
+4.471019191027140e-01 +8.217716255875352e-01\\ 
+3.812685189047402e-01 +7.717428622037057e-01\\ 
+4.027159131814846e-01 +8.462267982775473e-01\\ 
+6.816741161835338e-01 +6.742605003493169e-01\\ 
+6.236174640823497e-01 +7.582087387483342e-01\\ 
+7.312178225024875e-01 +7.827791428292231e-01\\ 
+6.864456453022716e-01 +6.522618337767339e-01\\ 
+7.050001958860268e-01 +5.688675617990506e-01\\ 
+7.587610596705203e-01 +7.873005837315531e-01\\ 
+8.204235668581678e-01 +6.411220392831479e-01\\ 
+6.294426547066219e-01 +7.858286000882208e-01\\ 
+6.502577435096782e-01 +6.573332715961546e-01\\ 
+6.485933083799311e-01 +7.068032034668412e-01\\ 
+7.574346165032022e-01 +6.371537447245209e-01\\ 
+6.536777351725197e-01 +7.292931125680571e-01\\ 
+7.197440904440912e-01 +6.927107754788123e-01\\ 
+6.201302113941046e-01 +6.929050325099141e-01\\ 
+6.053862858064206e-01 +7.008359162757483e-01\\ 
+5.483371502291865e-01 +9.827299794059650e-01\\ 
+4.665658777267414e-01 +5.826590093667905e-01\\ 
+4.742003868270756e-01 +6.289947451006948e-01\\ 
+6.018082806736850e-01 +8.430932797842636e-01\\ 
+8.669569159377841e-01 +7.237324363963193e-01\\ 
+2.049978871674029e-01 +7.384359353074659e-01\\ 
+3.927673173462563e-01 +6.499298424812492e-01\\ 
+4.182128655837382e-01 +7.425622579611036e-01\\ 
+5.009246638127773e-01 +7.772119677440699e-01\\ 
+6.754681352627444e-01 +6.759930433247209e-01\\ 
+6.127377130124934e-01 +7.917419766402241e-01\\ 
+5.411607777894639e-01 +7.915618885493233e-01\\ 
+5.969458711784101e-01 +7.269397452804861e-01\\ 
+7.263710775942684e-01 +8.331532523578928e-01\\ 
+6.823476390827121e-01 +7.058371883962996e-01\\ 
+7.139504515747986e-01 +5.454552362580206e-01\\ 
+8.591425831763760e-01 +5.674508734305014e-01\\ 
+7.428890075974285e-01 +6.435836069454617e-01\\ 
+6.802035176936935e-01 +6.883432575943254e-01\\ 
+6.480017556479546e-01 +6.199212960433232e-01\\ 
+2.583747165034486e-01 +7.406655649348538e-01\\ 
+5.050519272567122e-01 +6.351364232398422e-01\\ 
+4.853163424075436e-01 +8.984411248885121e-01\\ 
+5.079472929497068e-01 +7.326812979119055e-01\\ 
+4.165178206066117e-01 +8.523096713927985e-01\\ 
+5.120463114888766e-01 +4.399358190886904e-01\\ 
+1.028796925085755e+00 +5.901851367442781e-01\\ 
+8.069603739685219e-01 +7.733072560542446e-01\\ 
+7.031186546377306e-01 +6.768515169629170e-01\\ 
+6.299149493114125e-01 +8.223936008916897e-01\\ 
+5.524186759452084e-01 +7.251309632086277e-01\\ 
+7.467755704405221e-01 +7.083388837235909e-01\\ 
+5.328042568096584e-01 +8.451678908317934e-01\\ 
+6.540257111474982e-01 +6.874827335412971e-01\\ 
+4.773202565756745e-01 +5.994402778044026e-01\\ 
+7.413196754730023e-01 +7.949268086233381e-01\\ 
+2.567804455600068e-01 +6.384508360574245e-01\\ 
+7.525622099892153e-01 +9.424306619264514e-01\\ 
+9.400007903604513e-01 +7.941866175242125e-01\\ 
+8.171429271414747e-01 +6.472580543032999e-01\\ 
+7.224646610392426e-01 +5.762835299068620e-01\\ 
+5.111595491208477e-01 +7.320971083268765e-01\\ 
+9.427809482635250e-01 +7.747963329337831e-01\\ 
+6.432958645781895e-01 +6.829916437314151e-01\\ 
+3.909034067438856e-01 +7.602863002287343e-01\\ 
+5.448034400994624e-01 +7.239044705630444e-01\\ 
+4.593844359120631e-01 +7.121254953703577e-01\\ 
+3.569743975521553e-01 +7.503906219189702e-01\\ 
+8.086669884487080e-01 +7.913950814879116e-01\\ 
+9.342248825498281e-01 +7.324553515929073e-01\\ 
+6.799049760680480e-01 +7.514864837855844e-01\\ 
+4.609025050688650e-01 +9.153233469262951e-01\\ 
+7.563079195828681e-01 +6.757173578525816e-01\\ 
+4.572497674894700e-01 +7.581509283241455e-01\\ 
+7.355901735625475e-01 +7.137884867909827e-01\\ 
+6.294209644297089e-01 +6.811883166569033e-01\\ 
+5.995655985932894e-01 +8.335141327718631e-01\\ 
+8.214571325356219e-01 +5.499823116505207e-01\\ 
+6.219586781207530e-01 +5.795898650330297e-01\\ 
+3.888080056152489e-01 +7.585952786519506e-01\\ 
+4.669362041517128e-01 +3.846642549808951e-01\\ 
+7.020075911193431e-01 +8.282141830089320e-01\\ 
+9.223589701275635e-01 +6.603706708157356e-01\\ 
+8.285449703262193e-01 +4.378988364192001e-01\\ 
+4.350240366230002e-01 +7.518969371408345e-01\\ 
+6.745561140988134e-01 +8.320417912731820e-01\\ 
+7.512658900390680e-01 +6.918429980348300e-01\\ 
+8.417953177647290e-01 +7.686482640131646e-01\\ 
+8.714955670535418e-01 +6.195723007276785e-01\\ 
+6.474742746505380e-01 +6.570404326099675e-01\\ 
+7.274260823914618e-01 +6.780447832905834e-01\\ 
+5.601786711485870e-01 +5.673510352223212e-01\\ 
+6.487313523601195e-01 +8.115489374094808e-01\\ 
+7.594097228730667e-01 +3.983968014790701e-01\\ 
+3.439115302521512e-01 +9.005140525546591e-01\\ 
+5.703336693873308e-01 +6.851058770855525e-01\\ 
+7.842557116058489e-01 +7.196645294966905e-01\\ 
+4.999787162339365e-01 +6.790153051473081e-01\\ 
+8.999674429735028e-01 +5.618608846878129e-01\\ 
+8.057417117603576e-01 +6.687607884808563e-01\\ 
+5.571149746689512e-01 +8.862913089773471e-01\\ 
+4.983527596236755e-01 +7.835058365361148e-01\\ 
+5.425962091552452e-01 +5.567932973851092e-01\\ 
+5.737499537460249e-01 +8.168926374327872e-01\\ 
+5.706078659752560e-01 +7.549421826980178e-01\\ 
+6.298128968330572e-01 +7.046831357997441e-01\\ 
+5.339877980999407e-01 +7.131782300517523e-01\\ 
+2.785713225619229e-01 +6.551678344375045e-01\\ 
+3.147714686730183e-01 +7.269698846809770e-01\\ 
+6.560767466537134e-01 +6.203934750504670e-01\\ 
+7.266978574573943e-01 +7.395830551136148e-01\\ 
+6.464178226577082e-01 +6.638596139464860e-01\\ 
+6.747551376718079e-01 +8.054207035635766e-01\\ 
+4.955747626024421e-01 +6.183155574139809e-01\\ 
+7.879991077372819e-01 +4.681571522312593e-01\\ 
+1.861701002168522e-01 +5.185272912432737e-01\\ 
+6.287357799282959e-01 +7.152374207318904e-01\\ 
+6.785043395480714e-01 +7.075977290422721e-01\\ 
+8.430810910590846e-01 +8.575783445862164e-01\\ 
+7.832556725586903e-01 +5.844199728512465e-01\\ 
+6.574867113299413e-01 +6.133797319299057e-01\\ 
+5.208307398334424e-01 +5.976637798513151e-01\\ 
+6.016937833705535e-01 +7.544124083587552e-01\\ 
+6.124423055622029e-01 +5.806631309637071e-01\\ 
+3.587126508205881e-01 +6.237915194754868e-01\\ 
+4.770445797390004e-01 +7.784273167107084e-01\\ 
+5.495172636530408e-01 +6.811333661094880e-01\\ 
+5.751863871791593e-01 +8.096848147856142e-01\\ 
+8.586925150135039e-01 +7.427058537174179e-01\\ 
+5.607394005411748e-01 +8.402501526285640e-01\\ 
+6.692920483450208e-01 +6.578903114934186e-01\\ 
+7.597857335594830e-01 +7.207229946011500e-01\\ 
+3.732598330919923e-01 +7.626906305970296e-01\\ 
+6.474065268764739e-01 +5.143358577775933e-01\\ 
+2.598902142120210e-01 +7.136301005370271e-01\\ 
+7.080481108896179e-01 +7.608580050127696e-01\\ 
+3.848102032520305e-01 +6.652990050888414e-01\\ 
+7.053971204718777e-01 +5.464247791208108e-01\\ 
+6.134844234668826e-01 +7.213329269397654e-01\\ 
+7.460586432209084e-01 +4.546108069668732e-01\\ 
+6.229245092591563e-01 +9.018121852340363e-01\\ 
+5.017784955104168e-01 +6.683760672367779e-01\\ 
+7.508394158796845e-01 +6.236857398917323e-01\\ 
+7.829306292693510e-01 +7.540533161244611e-01\\ 
+3.511171386117435e-01 +7.100593417679726e-01\\ 
+3.693146972253391e-01 +7.952547818431495e-01\\ 
+3.342620330370006e-01 +5.188246285280861e-01\\ 
+4.201763833708461e-01 +6.196927333846523e-01\\ 
+8.079103938406235e-01 +6.981742464825953e-01\\ 
+6.460118581672705e-01 +8.074899748545104e-01\\ 
+4.896665670892456e-01 +6.421674282980214e-01\\ 
+4.660059885752429e-01 +7.784904647387373e-01\\ 
+8.582436435218139e-01 +7.258742494312264e-01\\ 
+5.014507799928091e-01 +6.479638972863304e-01\\ 
+4.241276684497114e-01 +7.731145369558563e-01\\ 
+4.319362060199745e-01 +6.745366934534397e-01\\ 
+4.151709826870499e-01 +5.100536900378549e-01\\ 
+1.983977885151250e-01 +6.110038489678963e-01\\ 
+6.344812380856141e-01 +6.682184433685218e-01\\ 
+5.646497064012849e-01 +5.928620119613299e-01\\ 
+4.526882104795902e-01 +5.932297657105645e-01\\ 
+6.333989743880984e-01 +9.047654837143557e-01\\ 
+5.784376129467964e-01 +5.630719594786675e-01\\ 
+8.012194165180820e-01 +6.001433585210795e-01\\ 
+6.881536508321086e-01 +6.557344590329847e-01\\ 
+6.128203805154808e-01 +1.043266343179556e+00\\ 
+4.818057190240850e-01 +6.413319560302544e-01\\ 
+6.593299342162440e-01 +6.978053236168728e-01\\ 
+5.357945530352533e-01 +6.311592456831407e-01\\ 
+6.933652780775841e-01 +8.077376567626381e-01\\ 
+4.494622904811392e-01 +5.863566898682304e-01\\ 
+8.893335808389642e-01 +5.574843827737620e-01\\ 
+7.131041492837610e-01 +7.439127373218801e-01\\ 
+4.256052017795232e-01 +7.759493592995094e-01\\ 
+4.255661796924018e-01 +5.910448901536958e-01\\ 
+3.802928161601521e-01 +7.834283205251757e-01\\ 
+5.289521832297820e-01 +8.085251320369944e-01\\ 
+4.719056139743636e-01 +7.614662586125356e-01\\ 
+8.225311541085466e-01 +6.913986486906862e-01\\ 
+4.220502961478922e-01 +6.657429057687620e-01\\ 
+7.987076414432273e-01 +7.739093836242623e-01\\ 
+5.389699237371532e-01 +5.255627625446108e-01\\ 
+7.131362995206781e-01 +8.630906254080374e-01\\ 
+8.606656110272276e-01 +7.432790199634538e-01\\ 
+5.697956359421272e-01 +6.213878729759832e-01\\ 
+5.094637032473384e-01 +5.350249695985327e-01\\ 
+9.375022354613554e-01 +6.973035610716970e-01\\ 
+9.770075551083829e-01 +6.925502584626813e-01\\ 
+3.441214678909937e-01 +8.861565102277489e-01\\ 
+4.640494105407361e-01 +6.562091788984511e-01\\ 
+8.606588141769671e-01 +8.458773210766272e-01\\ 
+2.796286358159372e-01 +7.001054769941827e-01\\ 
+4.277293896698079e-01 +7.539138222070561e-01\\ 
+8.865303566509914e-01 +6.482510177538024e-01\\ 
+8.360992552081188e-01 +6.071355724620647e-01\\ 
+9.434661262012318e-01 +6.174346109069467e-01\\ 
+5.267398347601677e-01 +7.296957367757310e-01\\ 
+3.785465735171916e-01 +8.549608853211262e-01\\ 
+4.308154724034992e-01 +7.613951564079822e-01\\ 
+3.961706437558239e-01 +7.109782946112351e-01\\ 
+5.983356655309555e-01 +6.611759093010793e-01\\ 
+6.773523463670871e-01 +5.883167742763750e-01\\ 
+8.406281057853824e-01 +7.202447356913978e-01\\ 
+1.586339439634787e-01 +9.005561575887980e-01\\ 
+6.715803087025979e-01 +8.553565221562106e-01\\ 
+5.720238738909551e-01 +4.737384673654396e-01\\ 
+5.336367778200586e-01 +5.773930038760283e-01\\ 
+5.939153884604285e-01 +6.517273137634451e-01\\ 
+6.330477431983166e-01 +5.235591919369282e-01\\ 
+6.085037448014947e-01 +6.540418166827632e-01\\ 
+7.001665474790821e-01 +5.307697451149614e-01\\ 
+5.327903774691067e-01 +8.658399339807926e-01\\ 
+4.132575591615016e-01 +7.738053685359303e-01\\ 
+8.103714882399056e-01 +6.989910231643471e-01\\ 
+7.562972560364142e-01 +8.041439634377142e-01\\ 
+8.482001390460776e-01 +6.632167798634113e-01\\ 
+5.822439558673415e-01 +7.804122851020473e-01\\ 
+4.821033239645168e-01 +7.048050706666463e-01\\ 
+4.895462800675355e-01 +4.670958877572994e-01\\ 
+6.529547338593327e-01 +8.702430046907942e-01\\ 
+5.411714085552265e-01 +7.084297390910290e-01\\ 
+5.283578167272940e-01 +6.259036657393641e-01\\ 
+6.215200052797114e-01 +8.072931097996794e-01\\ 
+9.503555939692425e-01 +7.826476557068435e-01\\ 
+4.479950361932694e-01 +5.572984371288372e-01\\ 
+8.066280583498580e-01 +7.316714991538673e-01\\ 
+5.034772861454055e-01 +5.943827863594191e-01\\ 
+4.722878802090934e-01 +8.233424909299263e-01\\ 
+5.964646728678376e-01 +5.599530022875600e-01\\ 
+7.379668522980464e-01 +7.310102596131700e-01\\ 
+5.539679620070369e-01 +7.607715248472289e-01\\ 
+4.691316756117911e-01 +7.963904597441959e-01\\ 
+3.747097100925511e-01 +6.096557273640504e-01\\ 
+3.822956759381214e-01 +6.583440940126098e-01\\ 
+4.802364759198868e-01 +6.637354081232575e-01\\ 
+6.007538603956837e-01 +7.554252539908761e-01\\ 
+6.231687550101580e-01 +7.251859703253503e-01\\ 
+8.536658882495025e-01 +6.733509439093909e-01\\ 
+3.694168418964333e-01 +7.951381812479945e-01\\ 
+8.902764625422195e-01 +7.187288694139656e-01\\ 
+7.327420158831834e-01 +6.344383312853653e-01\\ 
+6.293578511617791e-01 +7.637025318794858e-01\\ 
+6.598580544593403e-01 +6.460302347186815e-01\\ 
+8.578252081843141e-01 +7.172816084103658e-01\\ 
+7.470772502454539e-01 +7.405778986628549e-01\\ 
+7.381400238302422e-01 +7.933253296585997e-01\\ 
+5.658228699961751e-01 +7.833678812862525e-01\\ 
+9.415980440414965e-01 +8.998992013897108e-01\\ 
+7.208055557030733e-01 +8.687255223155201e-01\\ 
+3.931915719895952e-01 +8.472396306728568e-01\\ 
+6.118389505816956e-01 +5.213064596220218e-01\\ 
+6.261220873502388e-01 +7.976296298081267e-01\\ 
+4.899483622100574e-01 +8.937131580624310e-01\\ 
+8.133316272725509e-01 +5.724886135329836e-01\\ 
+7.595511797370791e-01 +7.111972687496527e-01\\ 
+5.127716944720097e-01 +6.683368357414540e-01\\ 
+5.296401122012445e-01 +5.783728977417860e-01\\ 
+5.291138927536947e-01 +7.692688911634513e-01\\ 
+8.254612309125354e-01 +8.458338336752492e-01\\ 
+5.093437087326167e-01 +6.882752322870440e-01\\ 
+4.641214641360560e-01 +8.030002488566710e-01\\ 
+3.394041422472932e-01 +5.636723442954863e-01\\ 
+4.994638094888459e-01 +7.251473444471201e-01\\ 
+5.492220458534633e-01 +7.033063905729460e-01\\ 
+6.075158836878621e-01 +7.233279727056041e-01\\ 
+4.364370412140110e-01 +6.660640229418728e-01\\ 
+6.913285292824282e-01 +7.280229155715666e-01\\ 
+7.728669570652307e-01 +6.253775724586711e-01\\ 
+7.432925110963136e-01 +8.466624740272715e-01\\ 
+5.774544952795111e-01 +7.265930144368251e-01\\ 
+6.356055758695870e-01 +7.535670589369818e-01\\ 
+6.613357137778443e-01 +8.469487707806396e-01\\ 
+6.811701233701670e-01 +7.864501703522561e-01\\ 
+6.524189786805525e-01 +5.958229717978711e-01\\ 
+6.685202880131365e-01 +6.770043977354112e-01\\ 
+4.995838621088414e-01 +6.105629356191107e-01\\ 
+5.888692442378812e-01 +6.392535898067238e-01\\ 
+9.225005019954541e-01 +8.596771898021651e-01\\ 
+5.577946144622337e-01 +7.709157171873051e-01\\ 
+7.829318329049935e-01 +6.827160628104526e-01\\ 
+8.922313545151329e-01 +7.922110368140560e-01\\ 
+5.839183770858798e-01 +5.200700870448614e-01\\ 
+4.472690712141549e-01 +7.318692542780465e-01\\ 
+5.307043852377125e-01 +6.979246738401576e-01\\ 
+4.755147987342783e-01 +7.246922731138756e-01\\ 
+5.275360851803962e-01 +5.447294125228248e-01\\ 
+5.459814589335399e-01 +6.427974112786905e-01\\ 
+3.546613855677053e-01 +8.423177186325767e-01\\ 
+5.879752864346863e-01 +6.673133921284454e-01\\ 
+7.186446751567891e-01 +6.917404761038324e-01\\ 
+7.213197746915370e-01 +5.519345380719732e-01\\ 
+4.360903154363420e-01 +7.545227590984844e-01\\ 
+8.358896847811618e-01 +7.030011526171676e-01\\ 
+6.342212619523332e-01 +6.176556095806640e-01\\ 
+5.952667222723168e-01 +6.291063286359424e-01\\ 
+5.746641293065395e-01 +7.722280123634716e-01\\ 
+2.839676715695313e-01 +7.213025726394856e-01\\ 
+4.727908058980179e-01 +6.353417784618614e-01\\ 
+7.799609160854765e-01 +7.295439664658638e-01\\ 
+7.476198058078134e-01 +5.236225284248709e-01\\ 
+5.351390258295941e-01 +6.546332875277000e-01\\ 
+5.068029859181116e-01 +7.440234504380223e-01\\ 
+7.416576242585935e-01 +5.893221130118546e-01\\ 
+4.477896839190370e-01 +5.748042567592673e-01\\ 
+7.814525474884558e-01 +6.485265077931679e-01\\ 
+5.839702910219279e-01 +6.667789320589580e-01\\ 
+4.476325154746648e-01 +7.373260973650444e-01\\ 
+6.605618656738718e-01 +7.941325584549539e-01\\ 
+5.643579554702867e-01 +6.702912578776112e-01\\ 
+5.074208830311036e-01 +8.488141566773075e-01\\ 
+7.593103284523847e-01 +6.959614792116384e-01\\ 
+7.026117368178060e-01 +6.414156252626385e-01\\ 
+9.248409821602943e-01 +6.408433749733273e-01\\ 
+5.399659049183508e-01 +6.628968482105192e-01\\ 
+8.689888662800869e-01 +7.147602435986807e-01\\ 
+7.714616298707841e-01 +6.889903041681338e-01\\ 
+4.082118173152370e-01 +7.775480173872020e-01\\ 
+5.009485229237123e-01 +5.681477488595452e-01\\ 
+5.342126800879926e-01 +7.631657100990874e-01\\ 
+8.789579613825904e-01 +5.612522065505064e-01\\ 
+2.522984020872304e-01 +7.930156997391700e-01\\ 
+6.474422696540444e-01 +6.436527089426513e-01\\ 
+6.661488271417827e-01 +7.729443073780986e-01\\ 
+9.023246140940206e-01 +6.869658067717993e-01\\ 
+8.023541746113618e-01 +6.548244058404911e-01\\ 
+5.194142963735497e-01 +7.423773430194505e-01\\ 
+4.237081584834435e-01 +5.698040973984037e-01\\ 
+7.522942006757773e-01 +5.036924932051400e-01\\ 
+6.179219327576781e-01 +6.675257735959031e-01\\ 
+5.410203289525193e-01 +5.667694706483571e-01\\ 
+2.780955605747494e-01 +6.339091523939926e-01\\ 
+4.157628571477191e-01 +6.574580975195039e-01\\ 
+6.139197290032071e-01 +6.258239768497460e-01\\ 
+4.304188598774324e-01 +7.290041364355504e-01\\ 
+4.795433588621242e-01 +6.040468177105064e-01\\ 
+5.526997147295217e-01 +7.285491436161823e-01\\ 
+9.334224025549900e-01 +8.613561551092286e-01\\ 
+4.002419336891535e-01 +5.675750782819682e-01\\ 
+6.102327150146750e-01 +7.556998940172498e-01\\ 
+5.791755220875705e-01 +9.172332796255425e-01\\ 
+7.861111430925976e-01 +8.640057367649072e-01\\ 
+5.339288540273759e-01 +6.103120413583881e-01\\ 
+4.307725622772968e-01 +6.886218435686250e-01\\ 
+4.010374083950646e-01 +6.366207946303314e-01\\ 
+5.318893238221637e-01 +7.944284729199289e-01\\ 
+5.252318091820606e-01 +5.592935889502477e-01\\ 
+5.292482633062319e-01 +7.188582912377706e-01\\ 
+6.886889322652774e-01 +6.078340945486205e-01\\ 
+7.023589933302909e-01 +8.386825593941044e-01\\ 
% +4.739214660391068e-01 +5.534247394695011e-01\\ 
% +5.904712671652886e-01 +5.411979713728117e-01\\ 
% +6.529699134316621e-01 +6.174681542846245e-01\\ 
% +7.533602434834800e-01 +5.993969808287248e-01\\ 
% +6.106361636895310e-01 +5.374189428065580e-01\\ 
% +6.096891945308696e-01 +6.374530820067217e-01\\ 
% +5.456939572196924e-01 +6.998636675996379e-01\\ 
% +4.604203999028453e-01 +6.870360536207186e-01\\ 
% +6.985797851916756e-01 +4.052698644167476e-01\\ 
% +5.798240843270182e-01 +5.644630845810710e-01\\ 
% +6.428664510939559e-01 +4.218448474662872e-01\\ 
% +5.925639829176869e-01 +5.398819541084162e-01\\ 
% +6.663171360436624e-01 +4.941276497396554e-01\\ 
% +5.698760009875691e-01 +5.668659730239947e-01\\ 
% +5.148964499736206e-01 +4.732936943970519e-01\\ 
% +5.604875496801844e-01 +5.629785017952318e-01\\ 
% +6.642903153019007e-01 +6.558165479559388e-01\\ 
% +6.705395159381949e-01 +6.198154312203865e-01\\ 
% +5.785884170033028e-01 +5.610082562773168e-01\\ 
% +4.978843223892383e-01 +5.563380442776920e-01\\ 
% +5.759806374011098e-01 +4.905568688089388e-01\\ 
% +6.705939707767917e-01 +5.095843174395329e-01\\ 
% +7.469343071456129e-01 +6.728595739011164e-01\\ 
% +6.138457681272402e-01 +5.610188632807888e-01\\ 
% +5.207163202151525e-01 +6.646037804901948e-01\\ 
% +6.500543105657972e-01 +6.983938282241842e-01\\ 
% +6.413650804557505e-01 +6.930331889802839e-01\\ 
% +5.570645826223272e-01 +6.878120642579876e-01\\ 
% +5.059605887131545e-01 +5.288868028407687e-01\\ 
% +6.518216666132961e-01 +6.250816290848904e-01\\ 
% +5.108127119890116e-01 +6.381836940403982e-01\\ 
% +6.940106685709939e-01 +7.210424372313174e-01\\ 
% +5.446221839799400e-01 +7.651394814948840e-01\\ 
% +6.092308994161667e-01 +5.592992543044291e-01\\ 
% +7.247313254171366e-01 +4.228840696872990e-01\\ 
% +4.562987125892460e-01 +6.430689338943472e-01\\ 
% +5.133754047717742e-01 +5.950981738497043e-01\\ 
% +7.342175906628443e-01 +4.722197508174827e-01\\ 
% +4.524840702400550e-01 +6.254702502444893e-01\\ 
% +5.395142507343094e-01 +5.602236918891611e-01\\ 
% +5.474625885477044e-01 +6.088488261582454e-01\\ 
% +6.126004013339459e-01 +8.125867786277843e-01\\ 
% +7.367010195508364e-01 +4.467165963852187e-01\\ 
% +6.440058445433672e-01 +6.128854952483400e-01\\ 
% +3.944140024829194e-01 +5.373069335444667e-01\\ 
% +8.794142971629720e-01 +4.049584753866854e-01\\ 
% +4.491694430918085e-01 +6.143864162228730e-01\\ 
% +6.536818216148967e-01 +8.386498073169292e-01\\ 
% +6.939142734211026e-01 +6.076200066492498e-01\\ 
% +7.420829509673034e-01 +6.289779939889566e-01\\ 
% +6.520700807356176e-01 +5.576840563483584e-01\\ 
% +7.621047918937852e-01 +5.926072532689329e-01\\ 
% +5.538586380193001e-01 +5.353052532250629e-01\\ 
% +6.075517767070620e-01 +5.994730711278345e-01\\ 
% +5.022895182064067e-01 +5.628410604322425e-01\\ 
% +7.315845380419136e-01 +4.662826686267603e-01\\ 
% +6.812231703757688e-01 +6.016569160587603e-01\\ 
% +5.925195103109113e-01 +5.503739529737073e-01\\ 
% +6.526351569434712e-01 +4.919399553084526e-01\\ 
% +6.736680540589781e-01 +5.014186608117992e-01\\ 
% +5.634201103462748e-01 +4.380471366917500e-01\\ 
% +5.227598699490897e-01 +5.536806553637249e-01\\ 
% +6.352267079834485e-01 +4.976424949883873e-01\\ 
% +5.428924351699427e-01 +6.792997506125824e-01\\ 
% +6.685221685541256e-01 +4.514077478522831e-01\\ 
% +6.009296463453339e-01 +5.807105768621670e-01\\ 
% +6.217573321888876e-01 +4.445384411005983e-01\\ 
% +7.424988730545485e-01 +5.676008033472633e-01\\ 
% +7.005166565153804e-01 +5.734248792305167e-01\\ 
% +6.522206558581289e-01 +5.947309628187621e-01\\ 
% +7.947750767990954e-01 +5.212665118128322e-01\\ 
% +6.161674722896064e-01 +3.343736461693130e-01\\ 
% +6.484434287707174e-01 +3.830565192152157e-01\\ 
% +3.766513563175029e-01 +7.552746730375071e-01\\ 
% +7.254414636335428e-01 +6.502753456011344e-01\\ 
% +6.877297825710158e-01 +5.979954044045759e-01\\ 
% +5.380326559582577e-01 +8.542811628500550e-01\\ 
% +4.314265772868258e-01 +5.610219577744605e-01\\ 
% +4.985538020050621e-01 +6.043097871011244e-01\\ 
% +5.989541833481090e-01 +7.530218604542634e-01\\ 
% +5.775636460795853e-01 +6.467021533586115e-01\\ 
% +6.178748089285172e-01 +6.530086132536982e-01\\ 
% +5.849739387686163e-01 +4.513678684159086e-01\\ 
% +5.802345406473828e-01 +5.001198152327057e-01\\ 
% +4.483493212054523e-01 +6.337660129852900e-01\\ 
% +6.924833211680579e-01 +6.136895969117125e-01\\ 
% +6.542664346094303e-01 +5.987425184044602e-01\\ 
% +5.924895132292288e-01 +6.801846429560809e-01\\ 
% +5.993202352256900e-01 +5.317332619131678e-01\\ 
% +5.665414286028896e-01 +7.176476525651005e-01\\ 
% +6.186264558929458e-01 +7.043403839568811e-01\\ 
% +5.822648311326555e-01 +4.026693311198807e-01\\ 
% +5.309670865413819e-01 +4.787450115950504e-01\\ 
% +6.762178298627983e-01 +4.867314077786206e-01\\ 
% +6.383336450002998e-01 +6.749153909919738e-01\\ 
% +4.633768862451508e-01 +6.458994313161882e-01\\ 
% +6.344660366149103e-01 +6.608416650125529e-01\\ 
% +5.863382533017855e-01 +5.040229812045856e-01\\ 
% +5.133699136262448e-01 +5.740998133420774e-01\\ 
% +6.594737011765741e-01 +5.228417899106323e-01\\ 
% +5.364001092769146e-01 +4.264836138624447e-01\\ 
% +6.027891251491027e-01 +7.678142297207230e-01\\ 
% +5.988703754844502e-01 +5.154496127790320e-01\\ 
% +3.881111289304521e-01 +6.908208510249982e-01\\ 
% +4.096218020046832e-01 +5.777702490653385e-01\\ 
% +5.566681499867783e-01 +8.044045567865465e-01\\ 
% +7.118463717126835e-01 +5.334640527449154e-01\\ 
% +6.057145281614532e-01 +6.144762719509432e-01\\ 
% +6.958215889729256e-01 +6.622127184872246e-01\\ 
% +5.533710296629027e-01 +5.807993060370159e-01\\ 
% +6.315889099969494e-01 +5.363382458419472e-01\\ 
% +6.702607892613269e-01 +5.662549623144920e-01\\ 
% +6.955257501617441e-01 +5.385163496483433e-01\\ 
% +4.871055187785808e-01 +4.828623618123918e-01\\ 
% +5.295831255276366e-01 +4.376371412290253e-01\\ 
% +4.913709802560483e-01 +6.037064821108946e-01\\ 
% +5.649814184816067e-01 +5.801934710261675e-01\\ 
% +7.043220075761126e-01 +7.685374406941494e-01\\ 
% +4.237714319127753e-01 +3.939519019788763e-01\\ 
% +5.551792328315637e-01 +4.999880899326933e-01\\ 
% +7.342052837701677e-01 +6.715060724466331e-01\\ 
% +6.310387188298311e-01 +5.340661019195301e-01\\ 
% +5.956708129057139e-01 +6.711265178828916e-01\\ 
% +5.322432404220903e-01 +5.588931951185830e-01\\ 
% +5.785508990953119e-01 +4.866384822812810e-01\\ 
% +5.899518634287384e-01 +6.225726421326490e-01\\ 
% +5.539108682604317e-01 +5.754012751508586e-01\\ 
% +6.873688969501386e-01 +6.982099833086999e-01\\ 
% +6.006020344163532e-01 +6.251030336654491e-01\\ 
% +5.574876147772430e-01 +6.662209954667040e-01\\ 
% +5.348666478648513e-01 +5.782464074222147e-01\\ 
% +4.708549884316618e-01 +7.301234159978494e-01\\ 
% +7.681950036725101e-01 +8.571694094817113e-01\\ 
% +6.616298789028766e-01 +5.955240091678089e-01\\ 
% +6.492793742326874e-01 +6.877217241909908e-01\\ 
% +7.129024193642468e-01 +8.838437883667407e-01\\ 
% +4.209925073958324e-01 +5.389399250577008e-01\\ 
% +5.578074902963525e-01 +7.520545915624128e-01\\ 
% +5.813474709308175e-01 +4.572303540681455e-01\\ 
% +6.809453239654373e-01 +4.637264769866324e-01\\ 
% +7.371619397044837e-01 +5.492884705349765e-01\\ 
% +6.636585620350393e-01 +4.200969469654066e-01\\ 
% +5.902383389304924e-01 +7.042408309822836e-01\\ 
% +4.154037612846627e-01 +5.241552329551310e-01\\ 
% +3.713764522361174e-01 +4.504622154247757e-01\\ 
% +6.937371241724483e-01 +6.188656289721718e-01\\ 
% +4.105006701229585e-01 +5.663627046378019e-01\\ 
% +5.924021162293482e-01 +5.264522426046468e-01\\ 
% +6.385885199015220e-01 +6.394494582959702e-01\\ 
% +4.580043760308237e-01 +4.222230096232585e-01\\ 
% +6.621613656750740e-01 +4.292904088835751e-01\\ 
% +5.294288394484792e-01 +7.160998358633045e-01\\ 
% +6.694361644449006e-01 +6.188505833426818e-01\\ 
% +6.447762172880459e-01 +7.929899477695821e-01\\ 
% +6.183876976037904e-01 +6.329871261665713e-01\\ 
% +6.589390388239225e-01 +5.614134418707882e-01\\ 
% +5.844264067461952e-01 +4.761308366809788e-01\\ 
% +4.911244480709182e-01 +5.839658714109665e-01\\ 
% +5.574901467030655e-01 +5.134152383079842e-01\\ 
% +3.786970013620472e-01 +7.080469795518416e-01\\ 
% +5.555552296229245e-01 +4.980759203517626e-01\\ 
% +5.706039900678366e-01 +5.796831665112343e-01\\ 
% +5.863139202238596e-01 +5.986958579495962e-01\\ 
% +7.375379299287967e-01 +6.171408300800760e-01\\ 
% +5.989438200831302e-01 +6.613662924431275e-01\\ 
% +5.974368598743448e-01 +6.272725631932998e-01\\ 
% +8.540697545001352e-01 +5.941024232197514e-01\\ 
% +6.009714273056374e-01 +6.416537449495088e-01\\ 
% +7.118380353409165e-01 +6.079855494949299e-01\\ 
% +7.030083736366717e-01 +7.377891123956031e-01\\ 
% +6.462013822279549e-01 +6.764758907288007e-01\\ 
% +5.591504400895195e-01 +5.398319542125418e-01\\ 
% +5.846282472398735e-01 +6.047920956145514e-01\\ 
% +5.929348044981457e-01 +5.661656818461890e-01\\ 
% +5.428535649619388e-01 +6.916818272416810e-01\\ 
% +5.796588067023506e-01 +5.909481044851868e-01\\ 
% +6.584095292033986e-01 +7.836661851518878e-01\\ 
% +5.744532560531658e-01 +4.635330598225994e-01\\ 
% +8.148411201808635e-01 +6.943776587687914e-01\\ 
% +5.061725020426848e-01 +7.460151399735985e-01\\ 
% +4.471568194362283e-01 +6.281865745049154e-01\\ 
% +5.833842282565367e-01 +4.844699262407626e-01\\ 
% +7.825778510603716e-01 +5.893415136943393e-01\\ 
% +6.015508804398355e-01 +5.361262337287200e-01\\ 
% +5.511006767092506e-01 +6.249485023701976e-01\\ 
% +5.452525871329986e-01 +5.328443943059327e-01\\ 
% +5.091822846118891e-01 +6.749560322214747e-01\\ 
% +6.330003818587259e-01 +6.792139432765221e-01\\ 
% +4.827577852519764e-01 +6.815200609620975e-01\\ 
% +6.959675795515907e-01 +3.835547404484033e-01\\ 
% +5.573121231085651e-01 +9.053040293651400e-01\\ 
% +6.164283172626096e-01 +6.956890785320456e-01\\ 
% +5.777051330051761e-01 +6.731035358250499e-01\\ 
% +5.996839713504792e-01 +4.568232709196165e-01\\ 
% +7.064177297303347e-01 +6.085294458555270e-01\\ 
% +4.612566926786043e-01 +5.456124328512197e-01\\ 
% +5.647890876824434e-01 +6.822519198331799e-01\\ 
% +8.188023581835329e-01 +5.805353363823668e-01\\ 
% +4.938415425607748e-01 +6.604119215426117e-01\\ 
% +5.632352468184503e-01 +7.172863373102327e-01\\ 
% +5.805242366155405e-01 +5.413495949683166e-01\\ 
% +4.537625861313300e-01 +5.009970169320576e-01\\ 
% +6.704275789826034e-01 +5.464529465390349e-01\\ 
% +5.946687189525077e-01 +6.126554313285435e-01\\ 
% +6.340064742422155e-01 +5.760460709586762e-01\\ 
% +7.054832926933907e-01 +6.948978487490117e-01\\ 
% +7.964265766399603e-01 +5.851491539421197e-01\\ 
% +5.772366357102948e-01 +7.265426412505346e-01\\ 
% +5.755076759451733e-01 +6.819030603264751e-01\\ 
% +5.420366483289594e-01 +7.262706674440016e-01\\ 
% +6.905187189152683e-01 +6.603797783662970e-01\\ 
% +6.238473206559316e-01 +5.755340259442661e-01\\ 
% +6.190469602273587e-01 +5.423688931511732e-01\\ 
% +6.562583689403929e-01 +5.621893179505818e-01\\ 
% +7.490376774226570e-01 +4.662888417202583e-01\\ 
% +6.820939206905341e-01 +5.195999856258191e-01\\ 
% +4.709400554856019e-01 +4.350800850971377e-01\\ 
% +5.552545840077999e-01 +5.601541241589914e-01\\ 
% +6.511738354408229e-01 +6.291335635229549e-01\\ 
% +5.137740135805637e-01 +7.092907260745730e-01\\ 
% +4.738243423715730e-01 +4.212748017321148e-01\\ 
% +5.380778077628730e-01 +5.767409325674338e-01\\ 
% +5.676808234959008e-01 +5.123683918028368e-01\\ 
% +6.095711298966230e-01 +4.438481065242825e-01\\ 
% +5.880397165490635e-01 +5.262155398622147e-01\\ 
% +5.063499345707080e-01 +4.835939538068256e-01\\ 
% +6.287824184359173e-01 +5.870659666479709e-01\\ 
% +6.915891488518124e-01 +5.741403501412603e-01\\ 
% +7.314339637113140e-01 +6.846419191897685e-01\\ 
% +5.139796587612668e-01 +7.405962328422407e-01\\ 
% +4.282562406815126e-01 +5.684533579984649e-01\\ 
% +4.359830986254892e-01 +6.471215693134466e-01\\ 
% +5.846091024547960e-01 +6.769280874425866e-01\\ 
% +5.753994435361928e-01 +5.095258343332327e-01\\ 
% +4.617220849495094e-01 +6.908109457820881e-01\\ 
% +6.591162056219075e-01 +6.664459869996813e-01\\ 
% +6.030041486181279e-01 +6.264791281679032e-01\\ 
% +5.960949207447309e-01 +6.585087519927166e-01\\ 
% +8.599411885248456e-01 +6.089632333732308e-01\\ 
% +6.952631797779990e-01 +6.366664388957646e-01\\ 
% +6.037804975072244e-01 +4.375558420744628e-01\\ 
% +5.485280532658554e-01 +6.773520628517331e-01\\ 
% +4.673585733016087e-01 +7.811966410888143e-01\\ 
% +6.517874492177664e-01 +6.344706642264726e-01\\ 
% +5.281531282881301e-01 +5.555973375441625e-01\\ 
% +6.181865879183405e-01 +6.331679987295072e-01\\ 
% +6.481351743643889e-01 +6.434733101510791e-01\\ 
% +7.182867970853954e-01 +5.535000727156150e-01\\ 
% +6.989019000296014e-01 +5.073705637659074e-01\\ 
% +7.114856867550816e-01 +5.678572920111757e-01\\ 
% +5.878339807155153e-01 +7.875056881960419e-01\\ 
% +5.212967120306926e-01 +5.958446162526551e-01\\ 
% +7.595512499986585e-01 +5.703273032423654e-01\\ 
% +6.623832180267246e-01 +6.396669361878741e-01\\ 
% +6.526766840744943e-01 +7.468847914544543e-01\\ 
% +6.044406036121467e-01 +7.536293463770651e-01\\ 
% +6.567809822538362e-01 +4.309572362794448e-01\\ 
% +8.606621588957784e-01 +4.607764352327222e-01\\ 
% +5.757986751063221e-01 +4.433155746694211e-01\\ 
% +6.407055302527644e-01 +5.878121998650154e-01\\ 
% +7.408229211954154e-01 +5.385479736704861e-01\\ 
% +6.906749531184430e-01 +8.061532651423926e-01\\ 
% +4.852502054925760e-01 +5.830282165659422e-01\\ 
% +6.394220211966624e-01 +6.860963813421113e-01\\ 
% +4.811098804279328e-01 +5.865039467398687e-01\\ 
% +6.267979893649468e-01 +5.799159156254707e-01\\ 
% +5.282194756598958e-01 +4.951784789472167e-01\\ 
% +5.331085647295010e-01 +6.317115641059241e-01\\ 
% +5.950028725433907e-01 +6.412409675393579e-01\\ 
% +5.639561613273573e-01 +6.471173432984818e-01\\ 
% +4.303671159273239e-01 +6.635498097388013e-01\\ 
% +5.690003294167936e-01 +5.984437190833856e-01\\ 
% +6.837264631988553e-01 +5.501135502065354e-01\\ 
% +6.955546663108810e-01 +5.994798854006030e-01\\ 
% +5.371605032080525e-01 +5.913663195453089e-01\\ 
% +5.594614940735989e-01 +5.502201728871635e-01\\ 
% +7.707538382053619e-01 +6.027337368527435e-01\\ 
% +6.317518350162479e-01 +5.164339611854093e-01\\ 
% +5.860434989289909e-01 +7.297827727340205e-01\\ 
% +5.915442162560265e-01 +4.040948339497150e-01\\ 
% +6.576483229659366e-01 +5.076388934863389e-01\\ 
% +6.523343616256310e-01 +8.469516877074473e-01\\ 
% +5.036463776465846e-01 +6.995005505315026e-01\\ 
% +6.283979966123986e-01 +7.600454816016993e-01\\ 
% +6.124106770894028e-01 +4.609448997741956e-01\\ 
% +6.274726398167557e-01 +5.783405123070702e-01\\ 
% +5.930399725872471e-01 +4.124451560647925e-01\\ 
% +5.213866540341056e-01 +7.922801451807840e-01\\ 
% +5.006772622160764e-01 +4.353344759830615e-01\\ 
% +6.643984645596390e-01 +5.222679069452726e-01\\ 
% +6.706152725421454e-01 +4.733609486910932e-01\\ 
% +8.316596326057463e-01 +6.992042850631524e-01\\ 
% +4.021944082886685e-01 +5.288589770613851e-01\\ 
% +5.778897437313120e-01 +4.944877180513034e-01\\ 
% +6.174256025718576e-01 +8.418845067528644e-01\\ 
% +6.932160465351165e-01 +5.162179925115391e-01\\ 
% +4.918673305458324e-01 +6.924755007150916e-01\\ 
% +6.854402202736883e-01 +6.417795943003807e-01\\ 
% +5.539118640949751e-01 +5.693387266191396e-01\\ 
% +5.047855738636040e-01 +5.091023127048193e-01\\ 
% +5.907927191993660e-01 +6.783378780002534e-01\\ 
% +5.920620804219823e-01 +6.965139571846868e-01\\ 
% +6.936455266080477e-01 +5.768141352403077e-01\\ 
% +7.311566598785673e-01 +5.527832320344092e-01\\ 
% +4.797630116999712e-01 +6.520513183322710e-01\\ 
% +4.419321177444038e-01 +6.564270048445819e-01\\ 
% +6.212720732709176e-01 +8.050990954193089e-01\\ 
% +5.869509672841071e-01 +6.125522810401974e-01\\ 
% +3.570017840454431e-01 +6.905234103389370e-01\\ 
% +4.536359186957558e-01 +7.995621788360211e-01\\ 
% +7.167895423672059e-01 +6.278717012567870e-01\\ 
% +7.603241878046210e-01 +5.539705839732239e-01\\ 
% +6.563056022012504e-01 +6.231513765457161e-01\\ 
% +5.021858610057666e-01 +5.422482362204325e-01\\ 
% +5.713186505771926e-01 +5.058138167108870e-01\\ 
% +5.683458710884559e-01 +6.903101790510094e-01\\ 
% +6.464596177052664e-01 +5.288682803955770e-01\\ 
% +5.087367616666505e-01 +6.746683131412059e-01\\ 
% +5.315563810504560e-01 +6.334836785375272e-01\\ 
% +5.612022510265424e-01 +8.028923853853653e-01\\ 
% +4.903309923779238e-01 +7.670737535842137e-01\\ 
% +7.021940001502476e-01 +6.556878461876159e-01\\ 
% +5.374538030513438e-01 +5.974492010775764e-01\\ 
% +5.767967678607645e-01 +4.541905800684506e-01\\ 
% +5.435515474268069e-01 +6.288594440121924e-01\\ 
% +6.553192078399256e-01 +7.365581432716208e-01\\ 
% +6.774065368348712e-01 +5.601690658366881e-01\\ 
% +5.987855406429798e-01 +5.596769319455863e-01\\ 
% +6.267544212858481e-01 +5.737233082289868e-01\\ 
% +7.590755308685672e-01 +4.290395482498550e-01\\ 
% +7.423203398170464e-01 +5.993410977399041e-01\\ 
% +5.090622952407988e-01 +6.815440559130980e-01\\ 
% +7.330509737791719e-01 +7.007239423892373e-01\\ 
% +5.276893146125513e-01 +5.666565376700957e-01\\ 
% +6.623137502736197e-01 +7.526781909788891e-01\\ 
% +6.652665971300380e-01 +6.148822113460595e-01\\ 
% +5.198430934846947e-01 +6.866033199662663e-01\\ 
% +7.041939890463212e-01 +5.238861570404172e-01\\ 
% +5.859994540466167e-01 +5.471642822192302e-01\\ 
% +7.835976721445667e-01 +5.917519796255954e-01\\ 
% +5.941811529594013e-01 +5.074867640568606e-01\\ 
% +6.668275094853433e-01 +5.244362468700252e-01\\ 
% +7.648201228576867e-01 +5.912053662099633e-01\\ 
% +5.540315309854000e-01 +6.012684827692212e-01\\ 
% +7.906158998718451e-01 +5.933621236553760e-01\\ 
% +7.055649861929483e-01 +5.056184634117522e-01\\ 
% +4.359015383039421e-01 +4.457249487821500e-01\\ 
% +5.643991521968157e-01 +5.509569471165061e-01\\ 
% +6.809515387377656e-01 +8.518390181644525e-01\\ 
% +4.513709159196032e-01 +5.630770998559677e-01\\ 
% +6.016631370858803e-01 +5.019370486889299e-01\\ 
% +4.528424518030777e-01 +6.381511832993361e-01\\ 
% +5.574525426403286e-01 +6.422356406655483e-01\\ 
% +6.265119914338677e-01 +7.095638150321882e-01\\ 
% +4.408764264615652e-01 +6.367162728357851e-01\\ 
% +5.594460897231623e-01 +6.550787281168566e-01\\ 
% +5.936952536153997e-01 +6.146989311031371e-01\\ 
% +8.079951175674344e-01 +6.944309086777213e-01\\ 
% +5.450718271644600e-01 +4.964993393142569e-01\\ 
% +7.266690387656722e-01 +6.419866570812675e-01\\ 
% +4.760031490584331e-01 +6.348678306408292e-01\\ 
% +8.537910554804725e-01 +5.096081037268498e-01\\ 
% +6.148849133856065e-01 +6.295238108034441e-01\\ 
% +6.019813852866095e-01 +6.545528322565243e-01\\ 
% +5.119934934730532e-01 +4.161097303426967e-01\\ 
% +4.659719357632000e-01 +5.604660844420339e-01\\ 
% +6.220620122735723e-01 +6.860028691756983e-01\\ 
% +5.978920652779771e-01 +4.125539890254487e-01\\ 
% +8.355676597706808e-01 +6.143766273707392e-01\\ 
% +6.740134676014224e-01 +4.237446112522171e-01\\ 
% +6.553126722653154e-01 +3.621834888635013e-01\\ 
% +6.360516866538743e-01 +5.890619997778858e-01\\ 
% +4.141523716038368e-01 +5.146661967837192e-01\\ 
% +4.957937095374791e-01 +4.535966743950646e-01\\ 
% +7.183717662203501e-01 +6.436006188938135e-01\\ 
% +7.725619254019789e-01 +6.581607241276378e-01\\ 
% +5.392069830125396e-01 +4.024209399208989e-01\\ 
% +6.495628264720232e-01 +5.721711351724662e-01\\ 
% +6.751725640058960e-01 +7.357918443625919e-01\\ 
% +5.929616843728309e-01 +6.153203881783250e-01\\ 
% +4.095646572159339e-01 +5.636336281504927e-01\\ 
% +3.652234005157728e-01 +5.105986759826189e-01\\ 
% +6.289912931374305e-01 +6.339150893378812e-01\\ 
% +6.805292701548837e-01 +6.063208225687994e-01\\ 
% +6.546710336880636e-01 +5.682841972177022e-01\\ 
% +5.080223565754978e-01 +5.351993192555424e-01\\ 
% +7.985236848535967e-01 +5.396958049795044e-01\\ 
% +4.981581243886308e-01 +5.623841840985671e-01\\ 
% +7.402203808236386e-01 +5.061996117131086e-01\\ 
% +6.138823322839774e-01 +6.433656203710557e-01\\ 
% +4.417306986299568e-01 +7.716705414263919e-01\\ 
% +5.991319058221488e-01 +5.777190232996621e-01\\ 
% +5.191128120511612e-01 +6.547130662870956e-01\\ 
% +6.646397614096353e-01 +4.526284459359426e-01\\ 
% +7.375366938978445e-01 +6.895436731970845e-01\\ 
% +5.940217012252423e-01 +8.237845829437136e-01\\ 
% +5.249636676284506e-01 +5.159832361519767e-01\\ 
% +4.783766642251353e-01 +6.069489065171851e-01\\ 
% +5.947926213009356e-01 +5.601144274146831e-01\\ 
% +4.398018297161512e-01 +4.113929838636147e-01\\ 
% +5.850387312447072e-01 +5.562420381532618e-01\\ 
% +5.723856080379479e-01 +7.213920222182624e-01\\ 
% +3.348556574148118e-01 +4.274504186365569e-01\\ 
% +5.604445331426147e-01 +8.365752698463218e-01\\ 
% +4.699886455696572e-01 +5.508466548410906e-01\\ 
% +5.869050618983568e-01 +6.287704650429938e-01\\ 
% +6.113323548807239e-01 +6.027640947441635e-01\\ 
% +7.717661148968887e-01 +4.507943120093570e-01\\ 
% +6.180137490302264e-01 +6.080115540353820e-01\\ 
% +5.385426250744417e-01 +4.510090003303499e-01\\ 
% +7.242249728451441e-01 +6.072180604108638e-01\\ 
% +6.911356964135896e-01 +6.364415091836255e-01\\ 
% +5.766964772302350e-01 +6.015994666119915e-01\\ 
% +5.964020665478710e-01 +5.185466584536846e-01\\ 
% +5.122745933685251e-01 +5.521695948076425e-01\\ 
% +5.898449744878308e-01 +5.506801371321278e-01\\ 
% +6.658336520893586e-01 +6.094502050984445e-01\\ 
% +5.890456147572972e-01 +5.593193022444451e-01\\ 
% +4.384680271843551e-01 +6.451367443178019e-01\\ 
% +6.422510180471588e-01 +4.757005629231185e-01\\ 
% +5.520247110461594e-01 +6.582007881866747e-01\\ 
% +6.742233342524249e-01 +6.656072705160446e-01\\ 
% +4.657125467599952e-01 +6.439450401342353e-01\\ 
% +4.577545972282117e-01 +4.822961103878017e-01\\ 
% +5.793217906717175e-01 +6.066412033002344e-01\\ 
% +6.998019089728322e-01 +4.464575530839584e-01\\ 
% +5.431317574821192e-01 +5.746664558841795e-01\\ 
% +6.134055996656280e-01 +6.343159139579744e-01\\ 
% +9.209721133320994e-01 +6.609288561542461e-01\\ 
% +6.434191155929069e-01 +4.979467380173324e-01\\ 
% +4.573746335025139e-01 +7.145660924947387e-01\\ 
% +6.119129010692449e-01 +4.743955589182353e-01\\ 
% +6.690346738065562e-01 +5.228005233370043e-01\\ 
% +7.473762778207439e-01 +5.922592717560321e-01\\ 
% +4.649466099593290e-01 +5.720628285148980e-01\\ 
% +6.248541570212418e-01 +3.940286077794710e-01\\ 
% +7.306351411103160e-01 +4.349032974923812e-01\\ 
% +5.919658940823228e-01 +5.928986064464221e-01\\ 
% +5.552053020920267e-01 +5.642446719277511e-01\\ 
% +5.658683992991336e-01 +4.167172120759793e-01\\ 
% +6.003843284398350e-01 +4.920650217579111e-01\\ 
% +7.155063617440345e-01 +5.058349510569286e-01\\ 
% +5.146206404875127e-01 +5.999993102100692e-01\\ 
% +6.135661498020927e-01 +4.878342377794696e-01\\ 
% +5.112267355293838e-01 +6.534717587072165e-01\\ 
% +5.131593442885785e-01 +5.919998763070011e-01\\ 
% +5.885411278757773e-01 +5.992231018808795e-01\\ 
% +7.307924781673902e-01 +5.004469115291950e-01\\ 
% +4.990887432921713e-01 +5.610521371644086e-01\\ 
% +7.968402278949146e-01 +7.294051206970451e-01\\ 
% +6.096439048975869e-01 +8.304882606980823e-01\\ 
% +6.576356536053460e-01 +5.948771387835814e-01\\ 
% +4.325993025141162e-01 +7.160053225397747e-01\\ 
% +6.385241689519070e-01 +4.889200207119208e-01\\ 
% +4.811837491869464e-01 +7.173077335115163e-01\\ 
% +4.253243565878025e-01 +6.475038419190403e-01\\ 
% +7.093447447001379e-01 +6.336219180951126e-01\\ 
% +5.677019159755550e-01 +5.763689357186874e-01\\ 
% +5.547852496542977e-01 +5.204354076966549e-01\\ 
% +4.679355750950620e-01 +6.997851673117724e-01\\ 
% +5.657677667259257e-01 +5.504702833413845e-01\\ 
% +6.204264469517674e-01 +6.713753505863848e-01\\ 
% +6.412986532594693e-01 +6.210882165439241e-01\\ 
% +7.272563693734198e-01 +6.210423905396606e-01\\ 
% +5.589164253362189e-01 +4.274373936479478e-01\\ 
% +4.950247107240279e-01 +6.229692768374340e-01\\ 
% +5.944166150366016e-01 +4.034292452715071e-01\\ 
% +7.155054761171503e-01 +6.188050048625501e-01\\ 
% +5.337341328802079e-01 +6.340913045008888e-01\\ 
% +6.252787056949278e-01 +7.106558878420202e-01\\ 
% +5.228691311405967e-01 +6.695840031244231e-01\\ 
% +8.090939409921306e-01 +5.835629556695044e-01\\ 
% +7.145823659395796e-01 +7.486370737409804e-01\\ 
% +5.032055191911591e-01 +6.145367225658669e-01\\ 
% +5.886305731873009e-01 +6.738932804602271e-01\\ 
% +6.526396045469887e-01 +6.276215488660762e-01\\ 
% +4.733651488954105e-01 +5.264795746689891e-01\\ 
% +5.334367431246170e-01 +5.706582074951175e-01\\ 
% +6.000853371207610e-01 +7.970899311693733e-01\\ 
% +6.160517593725519e-01 +5.003553580227018e-01\\ 
% +5.083731722790379e-01 +5.649779977751415e-01\\ 
% +6.570200250825358e-01 +4.436977899355998e-01\\ 
% +5.483680003966239e-01 +4.900654688907995e-01\\ 
% +4.912855889514085e-01 +5.164082407867613e-01\\ 
% +6.776470796798962e-01 +7.218231107761581e-01\\ 
% +4.870080945928549e-01 +5.033537912755705e-01\\ 
% +4.574526512324942e-01 +5.972275677575141e-01\\ 
% +6.119764662449256e-01 +7.140728030448377e-01\\ 
% +6.863487334682804e-01 +5.476037786782917e-01\\ 
% +6.050050868496598e-01 +6.734380486267467e-01\\ 
% +6.718542993274765e-01 +6.117273309240884e-01\\ 
% +6.183965094576236e-01 +6.041915930052585e-01\\ 
% +6.693129701125705e-01 +3.826620790852991e-01\\ 
% +5.856578893604522e-01 +5.541465723269010e-01\\ 
% +7.283392161174932e-01 +6.330310494512823e-01\\ 
% +6.681801073698379e-01 +7.300942171886644e-01\\ 
% +7.379436368096866e-01 +5.870924525128817e-01\\ 
% +6.184884804812174e-01 +5.157132277293073e-01\\ 
% +7.551506372506357e-01 +5.570900237452531e-01\\ 
% +6.453394517475219e-01 +3.346628112115324e-01\\ 
% +7.799536081124111e-01 +6.546771442993097e-01\\ 
% +5.398130530927683e-01 +6.162143256433311e-01\\ 
% +8.035476220897873e-01 +6.489202290140366e-01\\ 
% +5.306598502230825e-01 +3.441907087667224e-01\\ 
% +5.474353884323444e-01 +6.451571579716098e-01\\ 
% +5.441787847152754e-01 +6.379818973697186e-01\\ 
% +8.665040862851876e-01 +6.512573601697512e-01\\ 
% +5.220645267371324e-01 +4.535016782237798e-01\\ 
% +5.427766468961480e-01 +7.344848312517647e-01\\ 
% +5.033024405666351e-01 +3.018338207223282e-01\\ 
% +5.559888614575419e-01 +8.003085846108580e-01\\ 
% +5.737908557814169e-01 +5.312248450103737e-01\\ 
% +6.309613920912874e-01 +5.601586021710311e-01\\ 
% +9.307613979131446e-01 +5.278336183491178e-01\\ 
% +6.029978341576102e-01 +5.147732300885501e-01\\ 
% +5.813223035041046e-01 +7.168650169154623e-01\\ 
% +5.936183350733397e-01 +6.907997630388880e-01\\ 
% +5.401341980587081e-01 +6.434244439950187e-01\\ 
% +4.711615323051117e-01 +6.969394767350523e-01\\ 
% +4.764820069490703e-01 +6.269533957233615e-01\\ 
% +6.154483046817935e-01 +6.792985295682188e-01\\ 
% +5.229054635018636e-01 +4.173899810678822e-01\\ 
% +5.645322579027621e-01 +6.195031775040829e-01\\ 
% +5.767693738072801e-01 +6.538353843893315e-01\\ 
% +6.341286047307008e-01 +5.236495171808860e-01\\ 
% +6.185791123310662e-01 +6.142037625915436e-01\\ 
% +5.657989017150535e-01 +4.678590785218721e-01\\ 
% +5.829916298735680e-01 +4.979616146091794e-01\\ 
% +8.577984527472979e-01 +6.917587885946299e-01\\ 
% +5.553826987067163e-01 +6.785281708088570e-01\\ 
% +6.605281887420708e-01 +4.959503705976732e-01\\ 
% +5.671855770652081e-01 +7.358562380937097e-01\\ 
% +4.779252501524232e-01 +6.593030670144122e-01\\ 
% +7.193847096090079e-01 +4.873003319973291e-01\\ 
% +6.630376894983792e-01 +6.949766015127863e-01\\ 
% +5.970327984386737e-01 +4.890450943819834e-01\\ 
% +7.208498423112003e-01 +6.496014238241615e-01\\ 
% +5.903712741322545e-01 +6.103032060821506e-01\\ 
% +5.518420745212603e-01 +7.332182361692696e-01\\ 
% +5.299284578268521e-01 +4.874255409596810e-01\\ 
% +5.256386212835833e-01 +6.126430479593750e-01\\ 
% +5.906324939800855e-01 +5.821315639578696e-01\\ 
% +6.600162872533762e-01 +6.759175311632211e-01\\ 
% +6.184854338619346e-01 +6.470765029934654e-01\\ 
% +7.057208184700013e-01 +6.107902040154704e-01\\ 
% +5.972974411275771e-01 +4.035735296567099e-01\\ 
% +6.314663611968072e-01 +7.385592330573508e-01\\ 
% +5.516739282268099e-01 +4.363847859579948e-01\\ 
% +6.123214612866351e-01 +5.631317232912681e-01\\ 
% +3.553568983512956e-01 +7.313101168877663e-01\\ 
% +4.911490764051359e-01 +5.595856948866339e-01\\ 
% +6.383626752519463e-01 +4.993260900846601e-01\\ 
% +4.504917845706916e-01 +6.273990721590671e-01\\ 
% +6.876099461152322e-01 +5.966102074176590e-01\\ 
% +5.958552500880097e-01 +7.897785440934092e-01\\ 
% +6.491297051346019e-01 +5.972212397811745e-01\\ 
% +6.387341195681703e-01 +6.171498289652322e-01\\ 
% +5.878081177363987e-01 +6.317509255191173e-01\\ 
% +6.114139983608617e-01 +5.366271619657708e-01\\ 
% +6.132489531680987e-01 +5.580487794276768e-01\\ 
% +5.357769396178379e-01 +5.885667257313243e-01\\ 
% +7.082698567767695e-01 +4.426349494850463e-01\\ 
% +4.563717688416064e-01 +4.556421238710643e-01\\ 
% +6.527345418464470e-01 +6.471538621920805e-01\\ 
% +5.989911908810526e-01 +6.048700708582315e-01\\ 
% +7.077282187115224e-01 +7.640234482488681e-01\\ 
% +6.079874052609634e-01 +4.623291914643657e-01\\ 
% +6.733888497842075e-01 +6.836704782828684e-01\\ 
% +6.242450173036168e-01 +6.829367877600925e-01\\ 
% +6.466732709057761e-01 +7.886119970710751e-01\\ 
% +5.202658382720498e-01 +7.633719588371677e-01\\ 
% +5.343297921747960e-01 +4.982091729890651e-01\\ 
% +7.490776493981915e-01 +5.943245891881077e-01\\ 
% +7.343462646576685e-01 +5.319423098675269e-01\\ 
% +4.733243916343801e-01 +6.845042530739264e-01\\ 
% +7.889738224284637e-01 +4.718548502354480e-01\\ 
% +5.297938850895731e-01 +5.345312605625865e-01\\ 
% +6.524194455678555e-01 +7.913034329687694e-01\\ 
% +5.584644503243551e-01 +7.944330885512962e-01\\ 
% +6.041483612990773e-01 +4.194942014976617e-01\\ 
% +4.223841930268568e-01 +5.591521467320034e-01\\ 
% +7.651229129535773e-01 +5.758903683114588e-01\\ 
% +6.211813787287934e-01 +5.023868401438156e-01\\ 
% +7.220845139451767e-01 +6.368904495669815e-01\\ 
% +6.800548259244784e-01 +3.999330540482643e-01\\ 
% +6.214337863411811e-01 +5.918995569949017e-01\\ 
% +5.094121144382789e-01 +5.370681296723658e-01\\ 
% +6.517861485986983e-01 +5.307539837345261e-01\\ 
% +5.050795834968584e-01 +5.869288252922149e-01\\ 
% +5.082586746840687e-01 +5.387205275777427e-01\\ 
% +6.079863336389462e-01 +6.772032572369858e-01\\ 
% +5.584381448591774e-01 +6.880337410335619e-01\\ 
% +5.749138875049106e-01 +5.246387103672013e-01\\ 
% +6.155643314592047e-01 +7.509640263908716e-01\\ 
% +7.192101221613689e-01 +8.009975000382030e-01\\ 
% +5.911273994868798e-01 +5.100704330877117e-01\\ 
% +6.150899116004084e-01 +4.953063018369750e-01\\ 
% +4.787759300475315e-01 +5.835612091137015e-01\\ 
% +8.678447539334209e-01 +5.703782791355375e-01\\ 
% +5.613653271717109e-01 +5.959178186239900e-01\\ 
% +6.398979807009543e-01 +5.690558535299846e-01\\ 
% +5.278337995758619e-01 +6.982418965968318e-01\\ 
% +6.853450235336742e-01 +5.668709590747985e-01\\ 
% +5.108206219986914e-01 +5.561773911783885e-01\\ 
% +6.276329305796585e-01 +7.156137849828123e-01\\ 
% +5.991725873973720e-01 +5.364075416709576e-01\\ 
% +6.586156209513822e-01 +3.876813743886524e-01\\ 
% +6.238798291227540e-01 +5.690566023053252e-01\\ 
% +5.376189798060829e-01 +6.112825271035939e-01\\ 
% +5.897346347253252e-01 +4.963214235065523e-01\\ 
% +6.113521924037035e-01 +6.192879382132632e-01\\ 
% +5.629011615464140e-01 +6.381249054298018e-01\\ 
% +6.173564283621101e-01 +6.141771641204443e-01\\ 
% +6.315457635196492e-01 +6.799464743001652e-01\\ 
% +5.320369892181678e-01 +4.758899372011174e-01\\ 
% +6.248413696419435e-01 +5.032327219711317e-01\\ 
% +7.977263809160537e-01 +4.702440473114673e-01\\ 
% +5.363629893924543e-01 +5.529891965573950e-01\\ 
% +6.235197788323659e-01 +4.991222946102292e-01\\ 
% +5.370324869130690e-01 +5.233165043578226e-01\\ 
% +8.784716639014950e-01 +6.589074968971558e-01\\ 
% +6.183109866452035e-01 +5.392655804426566e-01\\ 
% +4.811004594055595e-01 +7.178299408106317e-01\\ 
% +6.463913231407151e-01 +8.275160242685731e-01\\ 
% +4.961566042560070e-01 +6.551144195104388e-01\\ 
% +7.126013741256541e-01 +6.099555854264948e-01\\ 
% +4.912039467197831e-01 +6.574706169289062e-01\\ 
% +6.362064589963559e-01 +5.460286509260734e-01\\ 
% +6.239551586311138e-01 +7.469829876719219e-01\\ 
% +5.601193815155130e-01 +6.910017525544622e-01\\ 
% +4.956584206338026e-01 +5.370205175564764e-01\\ 
% +5.682100032280026e-01 +6.832483910151239e-01\\ 
% +3.293931819528318e-01 +5.392337288474250e-01\\ 
% +6.284882967525711e-01 +6.000412714904449e-01\\ 
% +5.264904571208917e-01 +5.704773486940625e-01\\ 
% +6.647527557591736e-01 +5.875163873912355e-01\\ 
% +6.021946997520833e-01 +6.505671641454337e-01\\ 
% +5.906607045735610e-01 +7.419077560252457e-01\\ 
% +6.213296854438501e-01 +5.719551498712511e-01\\ 
% +7.700532037525282e-01 +4.331954546972030e-01\\ 
% +5.052200724236755e-01 +6.332394790887445e-01\\ 
% +6.975439186756345e-01 +4.562289632528527e-01\\ 
% +6.581553291441331e-01 +5.870243726964773e-01\\ 
% +4.884151708978661e-01 +6.580174476003461e-01\\ 
% +5.738094460709052e-01 +5.493665329040945e-01\\ 
% +8.587088950143076e-01 +4.360775476957739e-01\\ 
% +6.790085684892685e-01 +6.539941810226475e-01\\ 
% +6.512367624140595e-01 +6.006157933511498e-01\\ 
% +7.140087194129064e-01 +6.954298992221015e-01\\ 
% +5.076862718969589e-01 +5.284395704489980e-01\\ 
% +6.128269841007448e-01 +5.157976609814146e-01\\ 
% +6.893200169910119e-01 +5.976638442702693e-01\\ 
% +6.058031695837844e-01 +4.838834807281547e-01\\ 
% +5.074729933388957e-01 +6.251244471795986e-01\\ 
% +5.386917667801834e-01 +6.260790486583176e-01\\ 
% +6.225518852683912e-01 +6.292079638696688e-01\\ 
% +6.434147560590577e-01 +4.916695765008966e-01\\ 
% +5.361831806104324e-01 +5.061655429417627e-01\\ 
% +7.235534327953707e-01 +7.448555277413274e-01\\ 
% +5.556994600641869e-01 +3.983698396036149e-01\\ 
% +4.034911388105373e-01 +6.036033104529468e-01\\ 
% +5.543767382440267e-01 +5.548138026802959e-01\\ 
% +6.436208869048629e-01 +5.629045029821006e-01\\ 
% +5.873370914784841e-01 +7.879883471567471e-01\\ 
% +4.096839882333205e-01 +7.021979550018083e-01\\ 
% +5.093135859063105e-01 +5.854322557518518e-01\\ 
% +5.332952643175558e-01 +7.045669913401515e-01\\ 
% +6.758465659455843e-01 +4.584855812093946e-01\\ 
% +6.611697485113640e-01 +6.069102213669373e-01\\ 
% +5.722164792236604e-01 +6.229888964980562e-01\\ 
% +6.131001428596875e-01 +6.487785066455429e-01\\ 
% +8.786570740752145e-01 +6.158654579101882e-01\\ 
% +5.711767479139236e-01 +6.490143826718122e-01\\ 
% +6.728884301302761e-01 +3.768138827547998e-01\\ 
% +7.784137269279623e-01 +7.096571535888736e-01\\ 
% +6.004299754185600e-01 +5.530914638610792e-01\\ 
% +6.490117541829714e-01 +6.295341309941830e-01\\ 
% +5.943041371850184e-01 +6.115313476525783e-01\\ 
% +6.187285691380224e-01 +4.136040116877010e-01\\ 
% +7.582946794105702e-01 +6.531921395295165e-01\\ 
% +5.327532729045121e-01 +6.667341444938284e-01\\ 
% +6.981251513190495e-01 +7.115813800988845e-01\\ 
% +4.809989151622754e-01 +5.443271932881059e-01\\ 
% +8.302569826079295e-01 +5.020596401473094e-01\\ 
% +5.591419662337053e-01 +7.347053488199542e-01\\ 
% +7.454631488266247e-01 +5.304194911502146e-01\\ 
% +6.979018489563825e-01 +6.608939714115203e-01\\ 
% +4.202003739856137e-01 +2.532737638959300e-01\\ 
% +5.002684242299154e-01 +6.332580154610913e-01\\ 
% +6.946425605391771e-01 +8.531169303924047e-01\\ 
% +7.264918631473487e-01 +6.787815389987396e-01\\ 
% +5.650324673883542e-01 +6.241493635930121e-01\\ 
% +6.381127902262818e-01 +5.201583730333406e-01\\ 
% +5.987581736765553e-01 +5.926811604589833e-01\\ 
% +4.816274460166187e-01 +5.790966897834349e-01\\ 
% +7.099164911050779e-01 +5.644733936737695e-01\\ 
% +6.362514533257234e-01 +4.755328363660493e-01\\ 
% +5.096854592806337e-01 +5.296324181431760e-01\\ 
% +5.932992596600511e-01 +6.470293870047066e-01\\ 
% +4.720856589105076e-01 +6.657489392804186e-01\\ 
% +5.471749222483423e-01 +5.833240485154464e-01\\ 
% +5.505257361903357e-01 +5.909393921081856e-01\\ 
% +4.091311595570657e-01 +5.698105406015127e-01\\ 
% +4.473494812493600e-01 +6.067350158037023e-01\\ 
% +6.866922938968878e-01 +7.369028173998513e-01\\ 
% +6.206047494883081e-01 +3.808758835914885e-01\\ 
% +4.638120096360142e-01 +4.818620833869280e-01\\ 
% +6.766266052465859e-01 +4.544179066744034e-01\\ 
% +5.528289350733063e-01 +7.854550357164776e-01\\ 
% +4.619433377994382e-01 +4.804986663019206e-01\\ 
% +4.968285859056610e-01 +6.570005483174344e-01\\ 
% +7.363645964545611e-01 +5.170937224934244e-01\\ 
% +5.261266431431807e-01 +6.448487146005691e-01\\ 
% +6.133635245063567e-01 +6.512478286434613e-01\\ 
% +5.894485104828905e-01 +5.134975006306868e-01\\ 
% +5.237809286708758e-01 +5.302554139402886e-01\\ 
% +5.669554398395930e-01 +6.718087249986124e-01\\ 
% +5.522443273344556e-01 +6.207307297144500e-01\\ 
% +7.637927022850899e-01 +7.249752156091176e-01\\ 
% +4.959925091611569e-01 +6.159667637955865e-01\\ 
% +6.684892511870513e-01 +6.993258227613999e-01\\ 
% +6.554061108074704e-01 +4.991302282476886e-01\\ 
% +4.739578998729675e-01 +4.632383860691709e-01\\ 
% +6.380530755125853e-01 +5.429142953515076e-01\\ 
% +6.257485233663712e-01 +5.638276106901303e-01\\ 
% +4.988336065696725e-01 +5.096905452485528e-01\\ 
% +5.831947569315792e-01 +4.992133569703121e-01\\ 
% +6.699058558562535e-01 +5.126860874312602e-01\\ 
% +5.249513642650336e-01 +5.096036400947679e-01\\ 
% +7.435326231023760e-01 +6.857566378565749e-01\\ 
% +6.142085523463310e-01 +7.599201301342104e-01\\ 
% +6.511692527934705e-01 +5.931798387816613e-01\\ 
% +5.399846497084255e-01 +6.194474182988081e-01\\ 
% +4.283190690252401e-01 +7.155730920536970e-01\\ 
% +5.109200843327956e-01 +5.951386197478871e-01\\ 
% +5.830043028057773e-01 +6.789557952766019e-01\\ 
% +5.281167448271802e-01 +6.498574619011069e-01\\ 
% +4.773935161669253e-01 +7.912772085798593e-01\\ 
% +6.555267869339750e-01 +4.642991037070043e-01\\ 
% +6.752790604798682e-01 +7.964934040264875e-01\\ 
% +6.995843100593739e-01 +4.958643954079539e-01\\ 
% +5.991712900231243e-01 +6.650118288240326e-01\\ 
% +5.781020066873924e-01 +5.256007382722448e-01\\ 
% +5.339510467481592e-01 +7.814454836070992e-01\\ 
% +4.996247118788980e-01 +7.690007706824858e-01\\ 
% +6.388795795632642e-01 +4.868755407405075e-01\\ 
% +7.431139276880090e-01 +6.623354966889636e-01\\ 
% +6.149288747288056e-01 +5.967125075804227e-01\\ 
% +7.029736008682047e-01 +4.548857306720690e-01\\ 
% +5.672785611174671e-01 +6.477589954759271e-01\\ 
% +6.734214887449468e-01 +6.361017841777814e-01\\ 
% +4.801631329804870e-01 +5.805894807085165e-01\\ 
% +5.360570059724843e-01 +6.909999264526040e-01\\ 
% +6.121331346872214e-01 +6.274194384897089e-01\\ 
% +5.084859999444753e-01 +5.426253144930129e-01\\ 
% +6.017805324194625e-01 +6.092097370415431e-01\\ 
% +4.420379907069155e-01 +5.737060588197079e-01\\ 
% +5.511389349349892e-01 +5.757157913963959e-01\\ 
% +6.711979914971267e-01 +4.942231099047117e-01\\ 
% +5.075847189976667e-01 +5.150158833587751e-01\\ 
% +4.427163357146516e-01 +6.167788868024465e-01\\ 
% +6.166359966841599e-01 +5.970142318695617e-01\\ 
% +5.301126320376555e-01 +3.888726772377138e-01\\ 
% +7.600692052680864e-01 +6.802896656898658e-01\\ 
% +5.665113132938244e-01 +6.141428268538853e-01\\ 
% +5.972404044863007e-01 +5.598983658688311e-01\\ 
% +5.644136466039554e-01 +7.171623019285198e-01\\ 
% +5.138129672747109e-01 +5.594749429533253e-01\\ 
% +6.730968211994127e-01 +4.216324910719864e-01\\ 
% +5.712172895263365e-01 +4.415722933994036e-01\\ 
% +5.437574011690638e-01 +6.578712672852032e-01\\ 
% +5.618850917559530e-01 +6.355120998361794e-01\\ 
% +5.304024673326831e-01 +5.958265768815654e-01\\ 
% +7.599907059849142e-01 +6.011544031178602e-01\\ 
% +5.072815661381493e-01 +6.047202340015050e-01\\ 
% +4.950008494260806e-01 +6.777797297439903e-01\\ 
% +7.121092702063536e-01 +6.051666578745443e-01\\ 
% +6.175741784458835e-01 +6.646314070861099e-01\\ 
% +6.912219179372220e-01 +5.190412345735052e-01\\ 
% +6.929524115192527e-01 +4.581906653735369e-01\\ 
% +6.141939966405401e-01 +7.677177093516564e-01\\ 
% +5.083360242184602e-01 +6.734141427753735e-01\\ 
% +3.093968137860684e-01 +6.784778484442144e-01\\ 
% +5.696911948993533e-01 +6.492041317093242e-01\\ 
% +7.952322126124531e-01 +5.375709623314401e-01\\ 
% +6.021598923602489e-01 +6.010924067319974e-01\\ 
% +6.476038330324938e-01 +5.436623849086530e-01\\ 
% +6.404021581458226e-01 +7.579392879026633e-01\\ 
% +6.808789123009951e-01 +6.308043078057834e-01\\ 
% +5.486991547751415e-01 +6.071882675108382e-01\\ 
% +5.037779576988453e-01 +5.292039750656292e-01\\ 
% +5.415376044618925e-01 +6.750338156712801e-01\\ 
% +5.656599747678041e-01 +5.649726053463735e-01\\ 
% +6.701775542479416e-01 +5.167921041758395e-01\\ 
% +6.465617321523510e-01 +6.801525851773307e-01\\ 
% +6.657865481184916e-01 +8.005644263856725e-01\\ 
% +6.377202785834254e-01 +7.245089689571889e-01\\ 
% +6.000110009954339e-01 +5.615320737938045e-01\\ 
% +7.023217606095107e-01 +5.474847062010824e-01\\ 
% +6.681501864640234e-01 +6.086489496077183e-01\\ 
% +7.255065729513974e-01 +5.330166947530500e-01\\ 
% +4.895911670070637e-01 +4.559587061265421e-01\\ 
% +4.807181479362220e-01 +6.419287185271148e-01\\ 
% +5.656602082888338e-01 +6.779705469519489e-01\\ 
% +6.228555710717534e-01 +6.902911125899773e-01\\ 
% +6.936850881089867e-01 +6.746433474964970e-01\\ 
% +6.429928649397902e-01 +6.233176066029312e-01\\ 
% +6.080020036727602e-01 +5.397005621660839e-01\\ 
% +6.729341106141717e-01 +5.369275239935656e-01\\ 
% +5.720717470594714e-01 +4.901441640449655e-01\\ 
% +5.961058265363577e-01 +6.646541358450673e-01\\ 
% +5.932664790152399e-01 +5.461859975830066e-01\\ 
% +4.921774401643401e-01 +7.145888325252167e-01\\ 
% +5.083262025366813e-01 +7.593186001045696e-01\\ 
% +5.394544845324867e-01 +4.925532517527197e-01\\ 
% +4.956783297735693e-01 +5.753200516541586e-01\\ 
% +6.749633581957964e-01 +6.521106810199118e-01\\ 
% +6.395001036145574e-01 +6.269385194846926e-01\\ 
% +5.995133336759905e-01 +5.977849363036921e-01\\ 
% +6.340259558579049e-01 +7.789637174716683e-01\\ 
% +5.929848733226106e-01 +4.809287072664811e-01\\ 
% +6.214535375023661e-01 +5.736217390950188e-01\\ 
% +5.714924899927463e-01 +5.936108030575229e-01\\ 
% +7.220374681510420e-01 +5.051149472630725e-01\\ 
% +5.685782300511040e-01 +6.260359069768708e-01\\ 
% +7.818605200395180e-01 +6.459156737483163e-01\\ 
% +5.932819349086320e-01 +6.484323993022273e-01\\ 
% +7.118723727769436e-01 +6.393672531684147e-01\\ 
% +5.058240422409249e-01 +5.314300862467731e-01\\ 
% +6.308431645049335e-01 +4.634142020590187e-01\\ 
% +4.944445902562785e-01 +6.301133972245192e-01\\ 
% +5.069787097749949e-01 +5.557569996436635e-01\\ 
% +5.445321154951338e-01 +5.831857329596549e-01\\ 
% +5.541184262581291e-01 +5.703413954631654e-01\\ 
% +5.080911211981961e-01 +5.673347672219192e-01\\ 
% +7.551826622160267e-01 +5.881838094416585e-01\\ 
% +4.045712430280089e-01 +7.765136025576735e-01\\ 
% +7.776850454962329e-01 +7.160229713300988e-01\\ 
% +5.234770822838976e-01 +5.796485711567297e-01\\ 
% +5.315396961022005e-01 +8.131291636147142e-01\\ 
% +5.171846399809930e-01 +4.381880408443733e-01\\ 
% +5.312731924186418e-01 +5.795917389464446e-01\\ 
% +5.607652212098714e-01 +6.502839405741049e-01\\ 
% +7.154480828542875e-01 +5.755068527894324e-01\\ 
% +5.918870128666599e-01 +4.197262757643240e-01\\ 
% +4.917054530814262e-01 +5.338135599325220e-01\\ 
% +6.439255552407277e-01 +6.741565004609202e-01\\ 
% +6.627032966692465e-01 +5.063283791361426e-01\\ 
% +6.104491690036015e-01 +5.249724798955365e-01\\ 
% +5.948952419103247e-01 +6.199278842765755e-01\\ 
% +6.512206173662491e-01 +5.341512687225773e-01\\ 
% +5.701941726408322e-01 +5.565459697855489e-01\\ 
% +5.765187561783013e-01 +7.234705123826960e-01\\ 
% +4.072446510711450e-01 +7.665185702898694e-01\\ 
% +4.218176884061969e-01 +6.884431654233184e-01\\ 
% +4.661966705670625e-01 +4.873820562628489e-01\\ 
% +5.173612181363978e-01 +4.693062253849509e-01\\ 
% +6.575635758897624e-01 +6.143800705613569e-01\\ 
% +7.018169515497944e-01 +6.093472813983425e-01\\ 
% +6.617868979841660e-01 +3.428836742939604e-01\\ 
% +6.441718895988653e-01 +3.162218662647174e-01\\ 
% +5.048033762110855e-01 +4.676017593669858e-01\\ 
% +5.654991744277653e-01 +6.768686652144404e-01\\ 
% +6.304033812159696e-01 +6.068341316794008e-01\\ 
% +3.466698371412306e-01 +5.174546299838052e-01\\ 
% +8.266519980750683e-01 +7.419446205118936e-01\\ 
% +4.811951815873731e-01 +6.839062913985711e-01\\ 
% +5.812651095244675e-01 +5.113959712916407e-01\\ 
% +4.640144617492918e-01 +8.412034434514363e-01\\ 
% +4.936926041937352e-01 +7.252792754088889e-01\\ 
% +5.827709856189397e-01 +5.043827643892532e-01\\ 
% +6.431800042902762e-01 +6.054992163532086e-01\\ 
% +7.150981440037545e-01 +5.986305911576471e-01\\ 
% +8.004702277755288e-01 +6.362886169514627e-01\\ 
% +6.460165410957525e-01 +6.197072793294534e-01\\ 
% +5.937017997252456e-01 +5.818281749812180e-01\\ 
% +7.025268833241327e-01 +6.224025003948576e-01\\ 
% +5.970999528627056e-01 +6.954619980295914e-01\\ 
% +4.561977752778097e-01 +7.746122692092252e-01\\ 
% +6.948093186914333e-01 +5.442785491535631e-01\\ 
% +6.165602686746574e-01 +6.054939853678936e-01\\ 
% +8.250169532234733e-01 +6.265189243023067e-01\\ 
% +5.306869804213117e-01 +4.167355838363780e-01\\ 
% +6.532137900030142e-01 +5.390430323521880e-01\\ 
% +5.562729878475520e-01 +5.332072265868195e-01\\ 
% +5.811563799264909e-01 +5.354594347544815e-01\\ 
% +5.566055754333292e-01 +7.140827287315957e-01\\ 
% +6.059708625189265e-01 +5.833814177754789e-01\\ 
% +5.771790215331833e-01 +5.647065044051747e-01\\ 
% +6.230151982591717e-01 +7.208688153188418e-01\\ 
% +6.037307388972879e-01 +5.455063752119276e-01\\ 
% +5.788481576286436e-01 +6.764228430556064e-01\\ 
% +7.271154997615684e-01 +6.388795598799780e-01\\ 
% +3.424636994050709e-01 +6.960752960110737e-01\\ 
% +4.944703057888846e-01 +7.206873725552758e-01\\ 
% +5.804242665840238e-01 +5.074875608409319e-01\\ 
% +5.974213641936343e-01 +6.005673173843440e-01\\ 
% +7.466359300005121e-01 +7.206290288770587e-01\\ 
% +6.473071271086686e-01 +6.146450368861675e-01\\ 
% +6.357664268035250e-01 +5.693010164726140e-01\\ 
% +6.249909295948686e-01 +6.264263897422643e-01\\ 
% +4.724567668155701e-01 +4.632786209331705e-01\\ 
% +5.415153174783960e-01 +4.910367178411938e-01\\ 
% +8.013265436940964e-01 +5.152154137037560e-01\\ 
% +5.918945316127280e-01 +4.994606354005239e-01\\ 
% +5.756122731713437e-01 +5.615515415558372e-01\\ 
% +5.908476591719229e-01 +7.542091326512894e-01\\ 
% +6.181673084456325e-01 +4.466212298369607e-01\\ 
% +5.770909719844670e-01 +5.669034314751601e-01\\ 
% +5.713414364457088e-01 +6.795689836692831e-01\\ 
% +6.053043506607253e-01 +4.328126550389256e-01\\ 
% +5.425378107277283e-01 +5.081560971122601e-01\\ 
% +4.929344949348292e-01 +5.774439635849961e-01\\ 
% +7.251060158018809e-01 +5.725258724589091e-01\\ 
% +5.569318495896510e-01 +4.813431928102431e-01\\ 
% +5.885274638272798e-01 +4.407166734775061e-01\\ 
% +6.029170262603299e-01 +8.039691239231426e-01\\ 
% +5.664779078832056e-01 +7.416484267649806e-01\\ 
% +6.306789364969325e-01 +5.895554799498692e-01\\ 
% +7.668833717585061e-01 +6.875092755178503e-01\\ 
% +3.923759544851478e-01 +5.255315858653262e-01\\ 
% +7.051377271909038e-01 +6.299085824246647e-01\\ 
% +6.614396591824917e-01 +6.180427673263236e-01\\ 
% +5.386335671837129e-01 +5.752264375459560e-01\\ 
% +6.442244824557376e-01 +7.300621453039406e-01\\ 
% +5.980839234114115e-01 +4.503802757776212e-01\\ 
% +5.901478122588519e-01 +7.302849771186295e-01\\ 
% +4.507996928315984e-01 +7.037294759854642e-01\\ 
% +5.179323551086131e-01 +7.447929864953247e-01\\ 
% +7.214624547518561e-01 +6.167963965854973e-01\\ 
% +7.018574658043869e-01 +3.934829470055912e-01\\ 
% +5.788018408227731e-01 +5.689222365873756e-01\\ 
% +5.282358704543081e-01 +8.582799572628328e-01\\ 
% +5.399768094026429e-01 +5.435060620278350e-01\\ 
% +6.417106819913636e-01 +6.291934620843316e-01\\ 
% +5.247123294136192e-01 +6.268312068603774e-01\\ 
% +7.154388302760128e-01 +8.051471528707497e-01\\ 
% +8.646139261360689e-01 +6.540164009239683e-01\\ 
% +4.638674714884433e-01 +6.111188183142799e-01\\ 
% +6.121191721090695e-01 +5.115955892450218e-01\\ 
% +5.657689006122029e-01 +7.812337029095457e-01\\ 
% +4.149310820852969e-01 +8.129147168285421e-01\\ 
% +5.866002529602578e-01 +5.909531741982236e-01\\ 
% +5.357176280030009e-01 +6.200128365460084e-01\\ 
% +6.758521444290481e-01 +5.362201619292677e-01\\ 
% +6.415996506090971e-01 +7.931578300869847e-01\\ 
% +5.036061059983334e-01 +4.139369233091441e-01\\ 
% +6.316221240779198e-01 +5.984982987848604e-01\\ 
% +5.543145991553047e-01 +6.278099922417991e-01\\ 
% +7.106143042422720e-01 +5.974807638659574e-01\\ 
% +6.221234663208102e-01 +5.571014889612105e-01\\ 
% +5.981506425697981e-01 +6.600855833837277e-01\\ 
% +6.507911040264805e-01 +7.202632932136331e-01\\ 
% +6.898146178942234e-01 +3.713890109188122e-01\\ 
% +6.106434727204725e-01 +6.873117417469080e-01\\ 
% +5.765678043370223e-01 +6.699744479649120e-01\\ 
% +7.158361649295909e-01 +4.987157140533533e-01\\ 
% +6.067784540314211e-01 +6.697301397939835e-01\\ 
% +5.156808922461709e-01 +5.887781501680952e-01\\ 
% +6.293907455159296e-01 +5.708003832537616e-01\\ 
% +6.800040149650459e-01 +7.732130342363875e-01\\ 
% +7.200284500614460e-01 +6.833164526638456e-01\\ 
% +6.820172111539252e-01 +6.446972149987501e-01\\ 
% +7.657188080518036e-01 +5.601612530341965e-01\\ 
% +6.416762309659192e-01 +4.166401521517860e-01\\ 
% +5.617625993213550e-01 +6.671052314307857e-01\\ 
% +7.173391545701149e-01 +6.757606873732013e-01\\ 
% +9.380763307725390e-01 +4.366397256666644e-01\\ 
% +6.533644734992362e-01 +5.743032677323050e-01\\ 
% +6.351272007099562e-01 +7.774816771434296e-01\\ 
% +6.371390922994424e-01 +3.335116512506713e-01\\ 
% +6.541290574966674e-01 +5.588507784601814e-01\\ 
% +6.214294140756410e-01 +4.697376270627598e-01\\ 
% +5.567229841159854e-01 +7.680238178445022e-01\\ 
% +6.808032354436627e-01 +6.438855501331605e-01\\ 
% +5.712944603426587e-01 +6.332073515075161e-01\\ 
% +6.856579932856617e-01 +6.087228434184330e-01\\ 
% +5.688491089495397e-01 +4.049401324506779e-01\\ 
% +8.010148608443083e-01 +7.809933901961399e-01\\ 
% +6.025530598818500e-01 +4.871388616112371e-01\\ 
% +5.341225453769840e-01 +8.135247613095984e-01\\ 
% +6.696499754555507e-01 +6.584821803781518e-01\\ 
% +7.900287737912552e-01 +5.172986300740818e-01\\ 
% +5.189987284274590e-01 +4.565703494129179e-01\\ 
% +8.046745962290421e-01 +7.816349289958990e-01\\ 
% +7.562766374445231e-01 +7.114473616962678e-01\\ 
% +5.313513537405624e-01 +5.184416003844172e-01\\ 
% +4.957009723258018e-01 +6.285899526235682e-01\\ 
% +6.258433644720570e-01 +6.472434553452241e-01\\ 
% +6.459723613139114e-01 +5.548964708942742e-01\\ 
% +6.028871112862626e-01 +6.606040931944288e-01\\ 
% +6.687708450699080e-01 +6.575328790351681e-01\\ 
% +5.710118623002159e-01 +6.255510486238177e-01\\ 
% +4.613937440064811e-01 +5.966528184296255e-01\\ 
% +5.183744853287118e-01 +4.300041617177088e-01\\ 
% +4.678807165256974e-01 +6.195576977914824e-01\\ 
% +5.519923254713630e-01 +5.585865964665480e-01\\ 
% +6.199713220068871e-01 +4.613669455595686e-01\\ 
% +6.413288767729357e-01 +6.567225367484890e-01\\ 
% +5.822381069985165e-01 +5.700013718844956e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis,mark size=2,
% this would also work, if you just comment `fill opacity'
%                opacity=0.1,
fill opacity=0.4,
draw opacity=0,
mark=*]
table [row sep=\\]{%
x                      y\\ 
+3.410479847249090e-02 +1.943733172773671e-01\\ 
-2.377622595535633e-01 +3.640270808404989e-01\\ 
-1.835670643006360e-01 +1.158252634343796e-01\\ 
+1.795125335596347e-01 +7.547119133927685e-02\\ 
-6.727693336169710e-02 +1.090992385073151e-01\\ 
+1.871925402839328e-01 +4.292208012814958e-01\\ 
+1.065679547247903e-01 +8.820745548864833e-02\\ 
+1.852326042350257e-01 +1.403840300193533e-01\\ 
+9.697520291116170e-02 +3.175001219500291e-01\\ 
-1.824877978204499e-02 +2.009025250973325e-01\\ 
-3.884104870057267e-02 +1.843565829615376e-01\\ 
+1.405673504311500e-01 +1.011220951230378e-01\\ 
+4.642754330257715e-02 +1.763815969147399e-01\\ 
-8.221100436747314e-04 +8.123877136147158e-02\\ 
-1.247141744075143e-01 +1.846504804323051e-01\\ 
+5.745835926980441e-02 +4.231366788886605e-01\\ 
-2.849705557467401e-01 +2.112726504816649e-01\\ 
+1.585724241310786e-01 +3.359633862672596e-01\\ 
+1.793505916799525e-01 +1.155786296170138e-01\\ 
+1.000015434241779e-01 +2.542352572149029e-01\\ 
+5.043000161840379e-02 +2.771011738069412e-01\\ 
-1.953710672048157e-01 +3.731184665980468e-01\\ 
+3.320602692578337e-01 +1.664322661476152e-01\\ 
+1.966614644997944e-01 +2.047970591868188e-01\\ 
-3.109780008543436e-02 +2.087710218408332e-01\\ 
+2.581717347516899e-01 +1.618907482484650e-01\\ 
+4.060144878944776e-02 +1.925529237106019e-01\\ 
+1.685417880183059e-01 +3.278379230271868e-01\\ 
-3.516094069943299e-04 +2.508396242683432e-01\\ 
+1.341709409306226e-01 +1.413876138765024e-02\\ 
+3.370024279740796e-02 +1.867671101563257e-01\\ 
+9.374339575047014e-02 +2.326003433386981e-01\\ 
-2.226033998260728e-01 +2.046255523141697e-01\\ 
-7.149916951308732e-03 +5.605609732613820e-02\\ 
+1.828985443963880e-01 +2.735279576065203e-01\\ 
-3.287936416888279e-03 +2.842456281571341e-01\\ 
+3.967694763641156e-02 +2.066489009146145e-01\\ 
-7.372588132212793e-02 +3.584487056395677e-01\\ 
-3.204958802134223e-01 +1.908547377109342e-01\\ 
+2.099080599092584e-01 -3.346654612261357e-03\\ 
+7.004227884557546e-02 +1.922781334647043e-01\\ 
+2.303969945183544e-01 +3.248212920597034e-01\\ 
+3.613902497789620e-02 +6.154813334641351e-02\\ 
+3.161789018637795e-01 +3.217885633056290e-01\\ 
+2.695054043281253e-02 +2.350888494087746e-01\\ 
+1.603783530675741e-01 +2.566275441442456e-01\\ 
+1.322881164874116e-01 +3.406696241661371e-01\\ 
-1.747955257496314e-01 +3.040823953390729e-01\\ 
+1.601579005865573e-01 +1.782864731255121e-01\\ 
+2.855516220597257e-01 -3.436031909999621e-02\\ 
+2.836526730987510e-01 +2.386078047603595e-01\\ 
-7.916410186710920e-02 +2.433092554656691e-01\\ 
+5.191971239092204e-02 +4.585294868064549e-01\\ 
+3.901915834245719e-01 +2.440689872415110e-01\\ 
-1.372401773669357e-02 +1.416585405420993e-01\\ 
+4.860514108611222e-02 +1.439765493762203e-01\\ 
-4.265762925170533e-02 +1.409027724530555e-01\\ 
+5.633218807294230e-02 +1.483116106267413e-01\\ 
-1.045676961509942e-02 +1.071108075476181e-01\\ 
+5.032596928480750e-01 +5.268267522001144e-02\\ 
-6.149984920484181e-02 +2.432395700979606e-01\\ 
+4.883749865606449e-02 +2.423824707865881e-01\\ 
+2.263614522376353e-01 +3.262613663324820e-01\\ 
+2.188960821952051e-01 +1.006239016881409e-01\\ 
+2.753709510287895e-01 +2.350822717242446e-02\\ 
+8.190840442770794e-02 +1.501825806078242e-01\\ 
-6.772705472579352e-02 +2.591666520727679e-01\\ 
+7.102459153289158e-02 +3.019854729369237e-01\\ 
-1.343983731244737e-01 +2.846311891842080e-01\\ 
+1.787312503640663e-01 +2.126504175306506e-01\\ 
-1.243336454954098e-01 +1.748225881630176e-01\\ 
-1.445507285375538e-01 -8.265193574494928e-03\\ 
+6.185732806487280e-01 +2.970861320040273e-01\\ 
+3.834338165458303e-01 +1.570986681490155e-01\\ 
+2.100785658989794e-01 +2.697416272276930e-01\\ 
+1.951080009898896e-01 +2.003659490714469e-01\\ 
+6.391089228675118e-02 -6.961226266545051e-03\\ 
+1.964722506963809e-01 +2.423496900442873e-01\\ 
+2.767534121895101e-01 +1.725757911136474e-01\\ 
+3.754046885907371e-01 +1.552499123807354e-01\\ 
-9.850047232712189e-02 +2.938163671274144e-01\\ 
+2.594795430877911e-02 +7.452796928871452e-02\\ 
+1.197363514213357e-01 +2.756502143052553e-01\\ 
+1.381749572282714e-01 +2.497425648924737e-01\\ 
+7.496413448378895e-01 +2.821120877311912e-01\\ 
+3.421925714510781e-01 +1.415422620735490e-03\\ 
+1.577200289903390e-01 +2.774082033404699e-01\\ 
+4.237079554974130e-02 +1.124020522334605e-01\\ 
+1.626953419810700e-01 +1.685382564344069e-01\\ 
+6.118999232503863e-03 +3.149500567717983e-01\\ 
+3.111715528910273e-01 +2.302629336178099e-01\\ 
+2.818027012025182e-02 +2.514370717465449e-01\\ 
+2.311488932583530e-01 +2.630621967277120e-01\\ 
-1.297970807502404e-01 +1.661982222643772e-01\\ 
+1.567839656076693e-01 +2.622220414467933e-01\\ 
+2.519129640235435e-01 +2.758370347166770e-01\\ 
-7.935149992019047e-02 +1.292579112436213e-01\\ 
-9.312490811302318e-02 +3.804476641579726e-01\\ 
+1.285252951035837e-01 +2.553164274157812e-01\\ 
+2.633362368743762e-01 +1.670997565299294e-01\\ 
-8.198954485227933e-02 +1.573477529144731e-01\\ 
+7.657587234616624e-02 +3.501436915256578e-01\\ 
+2.374955476709534e-01 +9.129094251575585e-02\\ 
+2.050226268493233e-01 +2.734884667740952e-01\\ 
-6.781665906502410e-02 +1.891483176081016e-01\\ 
-1.925745574303791e-01 +2.330488063998920e-01\\ 
+5.008452067963505e-02 +6.499978973344556e-02\\ 
-1.039052743169268e-02 +2.239951198272886e-01\\ 
+1.257101700332985e-02 +2.299526813180159e-01\\ 
+1.873838029097628e-01 +1.159556987508503e-01\\ 
+5.062567187063256e-02 +4.144678089111037e-01\\ 
+1.191484737573424e-01 +1.153171248058107e-01\\ 
+1.095599525880489e-01 +6.614111201314771e-02\\ 
+2.791028805283711e-01 +2.370304842747240e-01\\ 
+2.716810667353419e-01 +2.902179395440590e-01\\ 
+1.617112872039801e-01 +2.975509412228565e-01\\ 
+1.302904531472384e-01 +1.337790988205751e-01\\ 
-6.183192856371947e-02 +1.551825176655632e-01\\ 
-2.961477139773028e-01 +3.825994457134669e-01\\ 
-1.710178541065817e-01 +1.923360436002631e-01\\ 
-1.083256771456119e-01 -2.559359183458676e-03\\ 
+8.699586439402809e-02 +1.695333415150343e-01\\ 
+7.474539757636561e-02 +2.548946559822619e-01\\ 
+2.226250895572407e-03 +2.378794465706975e-01\\ 
+1.811521788194280e-01 +1.665155874542281e-01\\ 
+5.517162835912796e-02 +2.538424262790620e-01\\ 
+1.090521694603601e-01 +2.159088486650220e-01\\ 
-2.754260282033276e-01 +2.058519935280672e-01\\ 
+1.595371361245349e-01 +1.864520235696818e-01\\ 
+1.531117806858671e-01 +3.904375909180253e-01\\ 
+1.134973020392689e-01 +2.665334277922227e-01\\ 
-3.439608947397221e-02 +1.147658203311582e-01\\ 
+2.410769022934350e-02 +9.803509005240706e-02\\ 
+9.879815449018937e-02 +1.066169338583107e-01\\ 
+7.233056952287960e-02 +5.628565677692204e-02\\ 
-1.612358035558470e-01 +1.324338210999170e-01\\ 
-6.871812637200647e-02 +1.347068854861721e-01\\ 
+3.219322281899417e-03 +1.648737538907227e-01\\ 
+2.653045842253520e-01 +3.369016024400968e-01\\ 
+2.146884203897573e-01 +1.640525540854970e-01\\ 
+3.366888601178017e-01 +4.688888924075599e-02\\ 
-2.199219291357416e-01 +2.267972576478632e-01\\ 
+9.965113034863229e-02 +1.860708117231374e-01\\ 
+1.051490528049895e-01 +3.594397751951584e-02\\ 
-8.289019732324068e-02 +3.234034681364575e-01\\ 
+2.625703068561976e-01 +1.278120273890097e-01\\ 
+4.056589544142282e-01 +9.292036743628265e-02\\ 
+9.656635297986660e-03 +2.292432067329936e-01\\ 
-8.894607358122597e-02 +1.512069455808135e-01\\ 
+7.263504602940853e-02 +1.604653598833192e-01\\ 
+2.376920147742245e-01 +2.592806796781125e-01\\ 
-7.381416612700142e-02 +1.318469355535974e-01\\ 
+1.284710427555601e-01 +1.933068956003483e-01\\ 
-2.455413865798170e-02 +2.424753672275291e-01\\ 
+2.296352193960615e-01 +1.368881317414904e-01\\ 
+2.247612849626081e-01 +3.783261970186691e-02\\ 
-1.546422913453479e-01 +2.499939763970048e-01\\ 
-3.194843986929397e-02 +1.003040312925822e-01\\ 
+5.835468839942667e-02 +1.322639508256926e-01\\ 
+1.517138393852047e-01 +5.446405550217512e-02\\ 
+4.125766863621551e-02 +5.160965969545883e-01\\ 
+1.173847815777986e-01 +8.647678170291467e-03\\ 
+1.948399372094169e-01 +2.549384465459170e-01\\ 
+3.187949926566096e-01 +2.148349243401486e-01\\ 
-3.333975423231453e-03 +3.408833983962475e-01\\ 
+2.125867656080426e-01 +1.992839592140785e-02\\ 
+2.182057716177050e-01 +1.767102998951223e-01\\ 
+2.756084379154402e-01 +1.626661187063533e-01\\ 
+2.243006077115677e-01 +2.194168695658228e-01\\ 
+1.926870061260770e-01 +1.979612708227921e-01\\ 
+3.447624749256997e-02 +2.067313412352022e-01\\ 
+1.998961811200863e-01 +2.417592730526264e-01\\ 
+3.553817915574238e-01 +2.425606211093331e-01\\ 
+2.004598308586905e-01 +4.102229267452569e-01\\ 
+1.104555045351365e-01 +2.535558350583570e-01\\ 
+4.635067351126190e-03 +2.041957629196993e-01\\ 
+3.596094988990500e-01 +2.311697706662221e-01\\ 
+3.294501077593938e-01 +9.350721199212866e-02\\ 
-1.214931143549506e-01 +2.307525526697261e-01\\ 
-1.165588888474360e-01 +4.670337244799694e-01\\ 
+2.973973243629564e-01 +7.542734469456497e-02\\ 
+7.356829596970324e-02 +1.423389069714965e-01\\ 
+1.657788141610581e-01 +1.942152737358100e-01\\ 
+2.473443286828097e-01 +3.468332132719649e-01\\ 
+6.500608635367150e-02 +8.268443785572162e-02\\ 
+1.889657927918003e-01 +1.835484942706544e-01\\ 
+2.810175289825197e-01 +1.847882313199184e-01\\ 
+2.312011681227456e-01 +2.336065951649859e-01\\ 
+7.010951096310652e-02 +1.550671399283676e-01\\ 
+2.128181210474617e-01 +4.529734874213447e-01\\ 
+2.324386856531474e-01 +1.868317596748156e-01\\ 
+2.118802556387889e-01 +2.114053877927359e-01\\ 
-1.025273103112754e-01 +2.309846277384751e-01\\ 
+3.448062536482387e-01 +1.684171956827631e-01\\ 
-7.802101865992625e-02 +2.488496665938421e-01\\ 
+3.894980855171233e-01 +2.940175992737729e-01\\ 
+2.610733079711389e-01 +4.302378288542350e-01\\ 
+3.563173054175750e-01 +2.712683273479498e-01\\ 
+6.700105880307142e-02 +2.137617991304961e-01\\ 
+8.365858735264063e-02 +2.848350566898357e-01\\ 
-3.963441165170792e-02 +3.545386826471849e-01\\ 
+1.230593402630014e-01 +1.599893943522842e-01\\ 
+2.288953926635857e-01 -7.492236516276840e-03\\ 
-3.193613594634256e-02 +1.342281552892465e-01\\ 
+2.297426128272263e-01 +1.510842998739375e-01\\ 
+3.253070709129526e-01 +1.553142103229256e-01\\ 
+1.823946356040122e-01 +1.291805619816999e-01\\ 
+2.827054284612308e-01 +1.745469540655495e-01\\ 
+1.820492347491637e-01 +1.507005088545457e-01\\ 
-7.179834752811587e-02 +1.769082502718902e-01\\ 
+2.736106308102776e-01 +9.821219496780442e-02\\ 
-1.418180058570163e-01 +1.692012263251741e-01\\ 
+2.234481029064830e-01 +9.441603614341865e-02\\ 
+1.400448666786738e-02 +2.184301739398359e-01\\ 
+4.771555836909491e-02 +2.287208202160081e-01\\ 
+2.880809126737143e-01 +2.021201547857120e-01\\ 
+8.965782145524935e-02 +2.766115903535096e-01\\ 
+9.025463744085525e-02 +1.047102847873341e-01\\ 
-6.040069414178945e-02 +8.847360369623786e-02\\ 
+4.024087199207133e-01 +1.954736796867936e-01\\ 
+1.912174356276267e-01 +2.717805695126226e-01\\ 
-4.846877767350713e-02 +2.628775807199650e-01\\ 
+1.074575152399482e-02 -8.780746228872427e-03\\ 
+6.599758863938637e-02 +9.249714360652590e-02\\ 
+4.656191111528826e-02 +2.343212732196548e-01\\ 
+4.609012055295258e-01 +1.504221151785506e-01\\ 
+7.407519990972830e-02 +2.371622161260365e-01\\ 
+1.294916417896209e-01 +1.841570775811560e-01\\ 
-7.122619731302043e-02 +1.043374479935066e-01\\ 
+7.100559236680576e-02 +8.401931037233921e-02\\ 
-4.002309906887672e-03 +7.485515936856721e-02\\ 
+2.777963514805022e-01 +5.021601944923815e-02\\ 
+4.007353287249390e-01 +1.419616961945281e-01\\ 
-6.679681351790856e-02 +8.172427956851787e-02\\ 
+2.232466181246073e-01 +3.026597950565045e-01\\ 
-3.418587681125293e-02 +2.331539648106890e-01\\ 
+7.634753036835905e-02 +1.757559399868296e-01\\ 
+1.239063724892646e-01 +2.765069480962469e-01\\ 
-2.030458936529736e-01 -2.273412922974627e-02\\ 
+1.326805422536006e-01 +1.929123644041769e-01\\ 
+2.082700576192365e-01 +2.924609494489069e-02\\ 
-5.599036058021403e-02 +3.543536339103570e-01\\ 
-1.071719611234341e-01 +2.363433971879587e-01\\ 
-2.568036870623994e-02 +1.594713733180770e-01\\ 
-1.178426563944949e-01 +3.186048675686366e-01\\ 
-2.010205534642331e-01 +8.018596216829221e-02\\ 
-4.389401254760408e-02 +3.176454192683196e-01\\ 
+1.473093608115897e-01 +2.679267178024007e-01\\ 
+9.720760131014095e-02 +2.236040922914249e-01\\ 
+1.781139298990196e-01 +3.546277645867644e-01\\ 
+1.390315992134706e-01 +5.312242007127183e-02\\ 
+2.813724260934858e-01 +2.095556984511874e-01\\ 
-7.510143720533860e-02 +1.823713858746902e-01\\ 
-5.538731448403930e-02 +4.086682727497769e-01\\ 
+4.551021325187384e-02 -2.079233146755899e-04\\ 
+1.479455736490555e-01 +1.170125155289595e-01\\ 
+3.037723352213882e-01 +2.134925462170940e-01\\ 
-1.812214537211350e-01 +1.499208510484546e-01\\ 
-7.205345098370122e-02 +1.242144446780533e-01\\ 
-1.785005830660727e-03 -8.784527447412427e-04\\ 
+1.310318882737213e-01 +1.124103629985048e-01\\ 
-4.129202193973741e-02 +2.751902355170334e-01\\ 
+3.999313228319192e-01 +1.370920849201494e-01\\ 
+3.865158790376499e-01 -5.626574073703899e-03\\ 
+1.889714546896261e-01 +1.417929242545778e-01\\ 
+8.829910228848378e-02 +1.013503636025359e-01\\ 
+5.966116383435749e-03 +1.685188157288686e-01\\ 
+4.514388534499768e-02 +2.411443516338372e-01\\ 
+4.678346987717250e-01 +1.365946872363545e-01\\ 
+7.558564127637475e-02 +2.507111961877190e-02\\ 
-2.983804660965035e-01 +3.391162427419382e-01\\ 
-1.101881278878178e-01 +1.254403585747380e-01\\ 
+1.033616355194273e-01 +2.910917514864743e-01\\ 
+1.498495255193771e-01 +3.866208205263014e-01\\ 
+7.114459214407479e-02 +1.717336604860903e-02\\ 
+1.219708280222880e-01 +2.119450164665053e-01\\ 
-2.947933232291902e-02 +1.667360735152552e-01\\ 
+7.283923410170243e-03 +3.734516344405049e-01\\ 
+3.115471897881528e-03 +6.065579829989243e-02\\ 
+1.441823562909390e-01 +1.777687315591631e-02\\ 
+1.675173883264789e-01 +2.406987749112099e-01\\ 
-3.349685437972819e-02 +1.440179887072116e-01\\ 
+5.049386874942233e-03 +3.614873237063259e-01\\ 
+1.624475872809069e-01 +7.961865305552762e-02\\ 
-9.724271010802329e-02 +1.922453750371447e-01\\ 
+9.789080011554713e-02 +1.231676750406676e-01\\ 
+1.460481401853146e-01 +1.802669051875274e-01\\ 
+2.702617172258127e-01 +2.437410231860793e-01\\ 
+8.526412346708276e-02 +2.135631416056072e-01\\ 
-3.956851934487965e-02 +2.884744194201368e-01\\ 
+1.605899457038287e-01 +1.583005851124676e-01\\ 
+1.186252698868100e-01 +1.463314691162488e-01\\ 
+4.932584109643324e-01 +1.548638945649349e-01\\ 
+1.820351946710219e-01 +2.364448005146325e-01\\ 
-2.623001754490079e-02 +2.005657797131419e-01\\ 
+4.925576715244868e-02 +2.249513549734297e-01\\ 
+1.405259150399182e-01 +2.767625082505129e-01\\ 
+2.238063464829564e-01 +1.592936953186188e-01\\ 
+1.700734035286308e-02 +1.410191316584423e-01\\ 
-3.637813924295311e-02 +2.571270957574820e-02\\ 
+1.954488386972452e-01 +1.920386547978004e-01\\ 
+6.659485438452012e-02 +3.422652555667724e-02\\ 
-1.373352771507752e-01 -5.154394561441922e-02\\ 
+8.372043154875634e-02 +2.669229029240306e-01\\ 
+1.939685285272095e-01 +1.921892662614237e-01\\ 
-7.056368926316092e-02 +1.991018370543122e-01\\ 
+1.003730435112166e-01 +2.705752538250513e-01\\ 
+2.210942777867819e-01 +1.733763262003820e-01\\ 
+9.451576209797970e-02 +2.696193752437005e-01\\ 
+1.722878522934411e-01 +1.829298448882810e-01\\ 
-2.428886916254852e-01 +1.334819833915830e-01\\ 
+2.326121668682636e-01 +2.149827950043407e-01\\ 
+2.507105799566465e-01 +1.654758035011053e-01\\ 
+1.126918991524498e-01 +2.793524595860718e-01\\ 
+2.087545485939845e-01 +2.391682864320238e-01\\ 
+2.721636400965862e-01 +3.335311751831315e-01\\ 
+3.198330063835980e-01 +3.483204002085707e-02\\ 
+2.310628082885878e-02 +1.671431530003494e-01\\ 
+4.234930610441435e-02 +3.623856163533395e-02\\ 
+3.057252022716300e-01 +9.986948468671064e-02\\ 
+1.157322151964197e-01 -4.042260528267239e-02\\ 
+1.982459215423532e-02 +1.741950573778965e-01\\ 
-4.797386803111289e-02 +2.735410461461468e-01\\ 
+4.763876414800116e-01 +1.124418669941551e-01\\ 
-3.680170705987157e-02 +3.751818161471124e-01\\ 
+1.888665066748474e-01 +1.683905972165605e-01\\ 
-1.023157074357578e-01 +2.732650013413873e-01\\ 
+1.337033462669594e-01 +3.552513433674161e-01\\ 
-3.770962056411387e-02 +1.826438613547247e-01\\ 
+5.131113988826361e-02 +1.783168735473776e-01\\ 
+2.672267087346454e-01 +2.842369344999131e-01\\ 
-1.259120553130225e-03 +1.907676710559754e-01\\ 
+6.350525903867597e-02 +2.889122317888442e-01\\ 
+7.213305005676345e-02 +8.820381493662832e-02\\ 
+4.540197089098305e-02 +1.952222861309009e-01\\ 
+2.450252913007388e-01 +3.275826900818812e-01\\ 
+3.040883345099717e-01 +2.364108618481816e-01\\ 
+1.810739286473742e-02 +2.581286240049336e-01\\ 
+6.981217572065934e-02 +1.374746481888127e-01\\ 
+1.457348415895997e-01 +2.400297486848879e-01\\ 
+2.365364135370942e-01 +1.095118119903028e-01\\ 
-1.646250844030470e-01 +2.499184357547620e-01\\ 
-5.358110679060771e-02 +2.990152682136665e-01\\ 
-7.524578579376615e-02 +1.409909399518626e-01\\ 
-1.874909562292022e-01 +4.036649938694028e-01\\ 
+2.555891390608790e-02 +1.904030529294766e-01\\ 
+1.459541646134893e-02 +1.745488789018901e-01\\ 
+2.286535342717052e-01 +2.088131057298435e-01\\ 
+9.542484108825275e-02 +3.172682560564162e-01\\ 
-1.166830573064861e-01 +3.113529790318004e-01\\ 
+3.493282291436310e-01 +5.933004150863858e-02\\ 
+1.399942625387205e-01 +6.945665730698755e-02\\ 
-2.367618902716669e-01 +1.132874495302492e-01\\ 
+1.799052060131592e-01 +2.738651836093177e-01\\ 
+3.886909651268161e-02 +1.115422296706651e-01\\ 
+2.769312540594816e-02 +1.264359477156495e-01\\ 
-2.648348647429619e-03 -4.282534578669561e-02\\ 
+5.934497269752272e-02 +1.863021703911653e-01\\ 
+4.419153288403850e-01 +2.657551246894923e-01\\ 
+7.466026452205168e-02 +2.053026482759890e-01\\ 
+1.487554058704575e-01 +1.277711944935606e-01\\ 
-2.326017776821696e-01 +1.248625158257545e-01\\ 
+6.076509368917339e-02 +2.093571787128119e-01\\ 
-1.694214667936605e-02 +1.054248288008673e-01\\ 
+5.451004931483354e-02 +2.030060055854850e-01\\ 
+1.865296887752850e-01 +1.733682131612569e-01\\ 
+1.654755515542391e-01 +9.770117808205410e-02\\ 
+2.248344777492413e-01 +1.919252042561931e-01\\ 
-1.193307423317314e-01 +1.723333636623927e-01\\ 
+1.130953839624324e-01 +9.126052032643139e-02\\ 
+2.109980843476087e-01 +1.643864069363511e-01\\ 
+1.683034551910508e-01 +9.821372709404329e-02\\ 
+1.454968227459194e-01 +2.704450885009033e-01\\ 
+2.681447897530745e-02 +1.785547249745713e-01\\ 
+6.243730847798043e-03 +2.311603983529837e-01\\ 
+1.015865732464313e-01 +2.478804608947766e-01\\ 
+8.730257101566659e-02 +7.077761888183673e-02\\ 
-1.108296821291020e-01 +1.530159323246232e-01\\ 
+1.696028058867429e-01 +4.242663471323222e-01\\ 
+2.342104552291491e-01 +1.366738809248563e-01\\ 
-2.234799248277271e-01 +2.494493865768855e-01\\ 
+9.969121742755335e-02 +7.683355093068851e-02\\ 
+2.384585770578456e-01 +1.989224358156082e-01\\ 
+3.195797461114450e-02 +4.972293726993371e-03\\ 
+2.500693219050751e-01 +2.050906988483733e-01\\ 
+5.793837658556123e-02 +1.021069349301902e-01\\ 
+3.931433488400070e-02 +3.221850260801501e-01\\ 
+1.801995679284074e-01 +3.989835294505253e-01\\ 
+2.657648016835276e-01 +2.332762523124124e-01\\ 
+2.398294352887455e-01 +2.148886188827227e-01\\ 
-1.312697528247216e-01 +1.383155529665075e-01\\ 
+1.508076504203890e-01 +1.053553135694091e-01\\ 
+1.617759962333340e-02 +7.407929846366165e-02\\ 
+3.652430058833886e-01 +6.688382716389721e-02\\ 
-6.647401368807182e-02 +1.101014508927071e-01\\ 
+2.519639348441026e-01 +3.116515990242778e-01\\ 
+1.064677988990571e-02 +2.565121734511904e-01\\ 
-4.283390126335679e-02 +1.992357688963934e-01\\ 
+5.116810646718660e-01 +2.935916149958662e-01\\ 
+9.195727287381804e-02 +6.655877161778487e-02\\ 
+5.130049213616083e-02 +6.710848571932634e-02\\ 
-2.467384806732477e-01 +2.599465615428928e-01\\ 
+1.911170959673468e-01 +2.193928425271382e-01\\ 
+2.570870273336685e-01 +3.224346177094378e-02\\ 
+3.201150981514392e-01 +9.112483226166911e-02\\ 
+1.591804018341093e-01 +2.451433954902564e-01\\ 
+2.698714546750477e-01 +3.996110777607512e-01\\ 
+1.546203412819959e-01 +1.617196900402836e-01\\ 
-7.602839344435414e-02 +2.258003024604936e-01\\ 
-3.414610426553810e-02 +6.415459548873634e-02\\ 
+6.792806335860158e-02 +2.671146763076360e-01\\ 
+5.098735655282215e-02 +9.466679888260435e-02\\ 
+1.223954801810941e-01 +7.558960601511884e-02\\ 
-1.400757918434694e-01 +3.458970971156006e-01\\ 
+1.384017972358202e-01 +3.980219954649827e-01\\ 
-1.331591521896769e-01 +3.036917820641368e-01\\ 
+7.203662869169281e-02 +4.679644234850007e-01\\ 
+6.593845096965037e-02 +1.555545228593009e-01\\ 
+1.670119777854894e-01 +2.188960995067414e-01\\ 
+2.740439365631456e-02 +2.911747865315722e-01\\ 
+2.091271858116872e-01 +2.885691502970987e-01\\ 
+1.633117788296776e-01 +1.290345810597524e-01\\ 
-1.072368757865130e-02 +2.592992793263327e-01\\ 
-4.847800661620486e-02 +3.698044509181044e-01\\ 
+1.051378660751998e-01 +1.205822036366323e-01\\ 
+2.640534162335786e-01 +1.979806661431193e-01\\ 
+2.892907524400263e-01 +2.211787177761299e-01\\ 
+3.795923732470419e-01 +1.616514816899883e-01\\ 
-2.453487958636429e-01 +4.837952390179917e-02\\ 
-1.583396853444800e-01 +2.589894303870690e-01\\ 
+3.860509385214281e-01 +1.804962090872759e-01\\ 
-1.109806162686988e-01 +2.682921370616316e-01\\ 
+1.717365490691095e-01 +1.618835380479115e-01\\ 
+1.645022996887470e-01 +2.006410206412874e-01\\ 
-8.186538228850934e-02 +2.685617746328929e-01\\ 
+2.018911234818992e-02 +1.050311119480274e-01\\ 
+6.263399099995431e-02 +3.568005002409383e-01\\ 
+4.102778846780581e-01 +3.400136834357270e-01\\ 
+2.173324486828455e-02 +9.728309243818763e-02\\ 
+1.543821196307938e-01 +1.837996644939454e-01\\ 
+1.219829726770909e-01 +8.695959096616848e-02\\ 
-4.012354707392751e-02 +9.241077261363007e-02\\ 
+2.221751887193248e-01 +3.062319313689809e-01\\ 
-7.932268137916976e-03 +2.582613831201771e-01\\ 
+2.014363835398547e-01 +1.260068130196971e-01\\ 
+1.015615436155176e-01 +2.813433673875558e-01\\ 
-6.043225676421857e-02 +3.246281732308158e-01\\ 
+6.740162091094412e-02 +2.059367594634302e-01\\ 
+6.136501341262130e-02 +5.182284529362910e-02\\ 
+1.536065324545043e-01 +1.993172505837419e-01\\ 
+3.515168720180820e-02 +1.780057833493252e-01\\ 
+1.659823817090703e-01 +1.852582915825887e-01\\ 
+1.616125944555587e-02 +2.080430398847390e-01\\ 
+2.192433198136481e-01 +2.035925282455113e-01\\ 
-2.588733191624598e-02 +2.830878534356884e-01\\ 
+5.313368985010260e-02 +2.585360098705987e-01\\ 
+7.692100020522644e-02 +1.055701724298288e-01\\ 
-1.016129971671852e-01 +1.099499686108966e-01\\ 
+6.297905745612745e-02 -2.526852817522354e-02\\ 
+1.605589737883236e-01 +3.099608626147804e-01\\ 
+6.171082340215564e-02 +8.904919991192002e-02\\ 
-1.635722265754384e-01 +2.225317802209984e-01\\ 
+1.651390759300327e-01 +2.057585650585151e-01\\ 
+2.101043655095707e-01 +1.327579579063323e-01\\ 
+6.006898992132077e-02 +2.275751090177525e-01\\ 
+6.426127182806467e-02 +2.487200239968316e-01\\ 
+1.783594055620951e-01 +1.728178873673558e-01\\ 
-5.241628296461137e-02 +1.275622590536577e-01\\ 
+2.732204406107563e-01 +7.958320310913861e-02\\ 
+1.094442929622850e-01 +1.003674845175697e-01\\ 
+4.647869555782986e-01 +1.365458849878497e-01\\ 
+2.001984767169842e-01 +1.031500241417449e-01\\ 
+6.046839002865183e-01 +6.637731340807687e-02\\ 
+1.563574513325924e-01 +7.469353031069167e-02\\ 
+2.295279734648825e-01 +7.441877848233155e-02\\ 
+2.987468050649464e-02 +4.048656011412766e-02\\ 
+3.711719861048515e-02 +2.000628684110798e-01\\ 
+3.753117758927691e-01 -3.030328195053827e-02\\ 
+1.861581207596624e-01 +2.041930951048180e-01\\ 
+3.722212083604723e-03 +1.787805861773733e-01\\ 
+1.617748596839824e-01 +1.962479701746695e-01\\ 
+9.303485770696487e-02 +1.219383609275146e-01\\ 
+3.659208052884620e-02 +2.483982463616413e-01\\ 
-4.585114398525536e-02 +1.481025314791786e-01\\ 
+1.116100307288072e-01 +2.325968552953351e-01\\ 
+1.610316545529764e-01 +1.798011255620911e-01\\ 
-2.216749837322383e-01 +2.761485078517831e-01\\ 
+2.583465207161058e-01 +3.194510162936652e-01\\ 
+1.536733026168113e-01 +2.843393007451568e-01\\ 
+5.301254095874235e-02 +8.856885287052021e-02\\ 
+7.227776975959407e-02 +1.750307408629098e-01\\ 
+2.567952589065116e-01 +2.792990717993251e-01\\ 
+1.736097424215706e-02 +1.570987736649862e-01\\ 
+9.164135077917090e-02 +2.062992675448791e-01\\ 
+3.220756520015360e-01 +1.498487515149947e-01\\ 
+3.011595379148171e-01 +5.981468728456224e-02\\ 
-9.608591102038877e-03 +3.647875171361036e-01\\ 
+1.590123671687301e-01 +2.081931793034765e-01\\ 
+1.899234119681668e-01 +1.765517331875407e-01\\ 
+1.055514160042512e-01 +2.196785269969698e-01\\ 
+1.312670067163853e-01 +2.336836136231405e-01\\ 
+5.502090130407228e-03 +2.337936609962042e-01\\ 
-1.542758039576698e-02 +2.560022058497286e-01\\ 
+7.025160185676867e-02 +2.225961076623801e-01\\ 
+1.404047328097785e-01 +1.241488477460967e-01\\ 
+1.243708074130795e-02 +1.835870976867905e-01\\ 
+1.671669423836278e-01 +2.913505483599508e-01\\ 
+8.826145907076938e-02 +1.301177547624910e-01\\ 
+1.344997808564194e-01 +1.958069572018429e-01\\ 
+2.152743569343282e-01 +3.178595476380811e-01\\ 
+4.028954266495890e-01 +3.395951592179489e-02\\ 
+2.205218677335459e-02 +1.903917543490267e-01\\ 
+2.191637816736165e-01 +2.649636178187987e-01\\ 
+1.056816927330629e-01 +2.741614046538866e-01\\ 
+1.008140359719505e-02 +1.615466665461124e-01\\ 
+1.439116748672563e-01 +9.193247257897459e-02\\ 
+3.432955229246492e-01 +1.192035013388306e-01\\ 
-8.085079076134927e-02 +2.296695135668065e-01\\ 
-2.036968814114305e-01 +1.552716282101848e-01\\ 
+7.070051543579663e-02 +3.253567254235397e-01\\ 
+5.758328508693213e-01 +2.151647092263685e-01\\ 
-1.052695072953201e-01 +2.241037206926407e-01\\ 
+2.016599920879295e-01 +1.068286253133425e-01\\ 
+1.515974220689498e-01 +3.552334615113473e-01\\ 
+1.745190561909921e-01 +1.205849942554642e-01\\ 
+1.009454828417991e-02 +3.564571886103851e-02\\ 
+2.933823045740329e-02 +1.409775397528085e-01\\ 
+3.156397123061646e-01 +4.472421671722848e-02\\ 
-1.498309276554053e-01 +2.174283680556480e-01\\ 
+1.902883269987257e-01 +1.439001399306855e-01\\ 
+1.276921796823579e-01 +2.646350324361472e-01\\ 
+2.133489064572937e-01 +2.348280608438624e-01\\ 
+1.823704184600690e-01 +4.485397474734393e-02\\ 
+2.230704513250686e-01 +2.122683306203734e-01\\ 
-3.233064024659926e-02 +1.592543576633185e-01\\ 
+5.160622301037241e-02 +1.440866812971991e-01\\ 
+7.158114890809156e-02 +1.596251577152863e-01\\ 
-1.308706146924953e-01 +4.120782820890725e-01\\ 
+1.571591990837178e-01 +4.181731186753019e-01\\ 
+5.371858364615430e-02 +3.584935975631473e-01\\ 
+7.676624201921109e-02 +3.539413387561217e-01\\ 
+2.422849589297267e-01 +2.740251683988600e-01\\ 
+6.945177004553195e-02 +2.201997788336350e-01\\ 
+3.073356968027957e-01 -7.669581040092854e-06\\ 
-1.038951321815915e-02 +7.434271815861671e-02\\ 
-4.650958820183479e-02 +2.600310394104016e-01\\ 
+2.293135327986043e-01 +1.790628156134106e-01\\ 
+2.760465630839164e-01 +1.256702666578163e-01\\ 
+4.426744493476964e-03 +2.115817143400306e-01\\ 
+1.620949842660211e-01 +1.862461470493850e-01\\ 
-6.939281297044567e-02 +2.558712720299924e-01\\ 
+3.671936902492569e-01 +1.621012211790855e-01\\ 
+1.032421439702988e-01 +8.895074411046150e-02\\ 
+9.862115365524575e-02 +1.084440937094875e-01\\ 
+1.264127167884701e-01 +3.541287882440840e-01\\ 
+1.818770855255616e-01 +1.274684646924998e-01\\ 
+2.263029997722397e-01 +2.784704834021207e-02\\ 
+2.897744254613049e-01 +2.296490384419380e-01\\ 
-6.829690035054975e-02 +1.671755507239408e-01\\ 
-4.402115699173395e-02 +3.982163334436296e-01\\ 
+1.887278503649084e-01 +9.889252499158435e-02\\ 
-7.059016173031257e-03 +2.148227435905616e-01\\ 
+8.596079964672682e-03 +2.223690284946647e-01\\ 
+1.579634739738469e-01 +5.455401831157056e-02\\ 
+1.948443693306121e-01 +3.656869236378257e-01\\ 
+1.484360225003049e-01 +2.607953436977396e-01\\ 
+1.734725582553416e-02 +1.482087617310029e-01\\ 
+1.461081434546487e-01 +1.112802732119551e-01\\ 
-1.555966896442087e-01 +2.812153852901901e-01\\ 
-3.769958525872710e-03 +2.203718473040774e-01\\ 
+1.159058470919873e-01 +2.394161045345423e-01\\ 
+1.921888807729666e-01 +2.511527325276391e-01\\ 
+5.211561970834090e-02 +2.799970668481476e-01\\ 
+4.143945885472921e-02 +2.341522010585691e-01\\ 
+2.359477068804711e-04 +2.069607311563069e-01\\ 
-3.599313277055607e-02 +3.371320471991005e-01\\ 
+1.492866215206118e-01 +1.258948627630954e-01\\ 
-1.837563237830206e-01 +1.265194125278749e-01\\ 
+3.031077267050134e-01 +1.345424134824019e-01\\ 
+2.518402732411548e-01 +1.767751467970085e-01\\ 
+4.516241582241153e-02 +9.341837097921193e-02\\ 
+1.418335615263837e-01 +3.004944150493783e-01\\ 
+2.189443569255941e-01 +2.496796978163121e-01\\ 
-6.720624253250454e-02 +2.070433884122210e-01\\ 
-8.412785413610696e-02 +1.123900755976279e-01\\ 
+1.529042251440519e-01 +9.058334531641937e-02\\ 
+1.703807396661953e-01 +1.647734100563044e-01\\ 
+3.193023923687835e-01 +1.794095612649940e-01\\ 
+1.690122289553593e-01 +2.943537565547388e-01\\ 
+1.820777953215021e-01 +2.571924155715086e-01\\ 
-1.826611429052608e-01 +2.820371036290935e-01\\ 
-1.651603670830171e-01 +1.250973836182523e-01\\ 
-2.975581813495638e-01 +1.584858030226821e-01\\ 
-1.892270967498112e-02 +1.675482109012744e-01\\ 
-6.831391264069583e-02 +1.744172177255348e-01\\ 
-2.867715969402135e-02 +1.717703699510866e-01\\ 
+2.151443534396949e-01 -2.559394984576083e-02\\ 
+7.776461741229257e-02 +1.753912238444945e-01\\ 
-1.585804614624253e-01 +1.471647013186667e-01\\ 
+3.088631132864131e-01 +2.268011784088316e-01\\ 
-3.692185466629055e-03 +2.635647888447202e-01\\ 
+1.418185296303969e-01 +6.279256708144337e-02\\ 
+2.762390878290807e-02 +1.865379350203338e-01\\ 
+8.786817553472101e-02 +2.251829046310715e-01\\ 
+8.711147890296500e-02 +1.960106478319500e-01\\ 
+2.175918119244766e-03 +1.545462496974006e-01\\ 
+4.478364362938581e-03 +2.420162939841832e-01\\ 
+6.798013899016643e-02 +1.332491747026932e-01\\ 
+2.051231784576213e-01 +4.335437988523374e-01\\ 
+6.502830400501958e-02 +3.187036418257301e-01\\ 
+5.116141767328705e-03 +2.152156793334828e-01\\ 
+2.345839905559507e-01 +3.069322366795046e-01\\ 
+4.287783165640555e-01 +1.487506366557689e-01\\ 
+1.085134645569960e-01 +3.330417578216601e-01\\ 
+3.022783327368639e-01 +1.139783100939621e-01\\ 
+9.775770658974611e-02 +2.998358520900787e-01\\ 
+2.926143987542990e-01 +1.053831363460304e-01\\ 
+1.560783484512560e-01 -2.166683255468346e-02\\ 
+2.602156705809893e-01 +3.757730823416283e-01\\ 
-7.276571209670032e-02 +1.781743343418231e-01\\ 
-1.236645240835447e-01 +1.541571814258343e-01\\ 
+1.858509755302283e-01 +2.585076043925160e-01\\ 
+1.640818896681736e-01 +6.118315246530945e-02\\ 
-3.301979040498002e-02 +3.865595498426184e-01\\ 
+1.365744475101787e-01 +1.575749142250916e-01\\ 
+1.399908140727142e-01 +1.421313582756693e-01\\ 
+1.261596683606266e-01 +1.237441416449443e-01\\ 
-6.325917432085743e-03 +4.373724527055892e-02\\ 
+3.769359577292458e-01 +2.719334678012152e-01\\ 
+1.987506652861707e-01 +2.869421013589535e-01\\ 
+8.047707070742269e-02 +9.204160734972543e-02\\ 
+1.811227099276948e-01 +2.690742081038335e-01\\ 
+1.851275049457766e-01 +1.610881208680638e-01\\ 
-1.382896197248294e-01 +2.794009451471928e-01\\ 
+1.651660212895379e-01 +1.943253479969317e-01\\ 
+6.340943734966810e-02 +1.873775515863943e-01\\ 
+1.172242076512034e-02 +5.324185774939935e-02\\ 
+8.361165726791177e-02 +1.571405346870033e-01\\ 
+1.508345507502623e-01 +1.693290188926186e-01\\ 
+1.454287888301586e-01 +7.986341629109438e-02\\ 
+1.717701974948413e-01 +4.068710881146116e-01\\ 
+8.482766531493925e-02 +2.630971561952857e-01\\ 
+2.387468135351667e-01 +2.357746927358940e-01\\ 
+1.387603510943739e-01 +4.460516501405531e-02\\ 
-2.839108689948536e-02 +3.546338721947931e-01\\ 
+1.328881652148126e-01 +2.214759519472917e-01\\ 
+4.072082612157633e-01 +2.939589363067899e-02\\ 
+2.669194926017993e-01 +2.655032130535326e-01\\ 
-2.066823826696672e-01 +1.372357712717056e-01\\ 
+1.678589323578676e-01 +1.302851643994028e-01\\ 
-2.004406684396537e-02 +2.610437761254862e-01\\ 
+7.100866429886887e-02 +2.194335886458383e-01\\ 
+7.516527365106335e-02 +2.138419017545687e-01\\ 
+1.485758403421663e-01 +4.213149573399744e-01\\ 
+1.647099503943255e-01 +1.303885877485375e-01\\ 
+1.610286889393179e-01 +2.263919297717296e-01\\ 
+6.234644794080894e-01 +5.831325839145038e-02\\ 
+2.101447652276462e-01 +2.264611512769430e-01\\ 
+3.426028998352605e-01 +9.843070512416313e-02\\ 
-9.394297090843912e-02 +2.356301815544822e-01\\ 
+2.330709277915609e-01 +2.444285562479283e-01\\ 
+2.006730308377300e-01 +1.958721513612078e-01\\ 
+2.592579340187612e-01 +2.132660382431416e-01\\ 
+2.096538748649671e-02 +3.471232302928768e-01\\ 
-3.574647288770552e-02 +4.010950980267231e-02\\ 
+3.808516347903664e-02 +1.865526987279141e-01\\ 
+9.022382816532934e-02 +1.703327990532237e-01\\ 
+1.597289691794611e-01 +1.663228359765797e-01\\ 
-3.694648288104446e-02 +3.400522477665143e-01\\ 
+7.284769639753400e-02 +3.095427764546798e-01\\ 
+1.278625822709116e-01 +2.487577809368106e-01\\ 
+3.441083236777762e-01 +1.472406697355558e-02\\ 
+2.784041219837821e-01 +2.066997147022795e-01\\ 
+2.382434211074739e-01 +1.553333323389544e-01\\ 
+1.016090542976987e-01 +1.848609924103380e-01\\ 
-7.383232002962778e-02 +1.938313464546638e-01\\ 
+3.862701912973128e-01 +3.273555790050990e-01\\ 
+3.221480879580533e-01 +1.776899331045239e-01\\ 
+7.261654104335007e-02 +1.560414814241936e-01\\ 
-2.246784954070716e-01 +1.761985120073516e-01\\ 
-1.766738132159897e-02 +2.875010653475050e-01\\ 
+2.474952543443643e-01 +2.439776381654895e-01\\ 
-4.053265387040697e-02 +1.409322047564022e-01\\ 
+3.126411120018480e-01 +2.327631079596857e-01\\ 
+2.597274642453926e-01 +1.557264762506136e-01\\ 
+2.532131730787654e-01 +1.679308822905826e-01\\ 
+2.399696876026383e-02 +2.274699956824969e-01\\ 
-1.373903503358924e-02 +8.546445662345106e-02\\ 
+3.157191804236246e-01 +2.697773875817762e-01\\ 
+2.588309390006500e-02 +1.982728377622957e-01\\ 
+2.794396146631333e-01 +1.491075462837799e-01\\ 
-2.818400774793295e-01 +4.267273904266911e-01\\ 
-1.322626571259038e-01 +1.544055247633979e-01\\ 
-2.465710823581316e-01 -2.000219885513804e-02\\ 
+1.517892100948803e-01 +6.888319053001782e-02\\ 
+2.000991655707338e-01 +1.840873434814006e-01\\ 
+7.374188822992772e-02 +2.615304212533924e-01\\ 
+2.030770156568744e-01 +3.359294367922595e-01\\ 
-1.186064228744755e-01 +1.253681010150710e-01\\ 
+2.063735274422476e-01 +2.766744294392749e-01\\ 
+1.513334263670776e-02 +7.674608568164497e-02\\ 
+1.004565396962230e-01 -9.967616047627248e-02\\ 
-1.654273160757376e-01 +3.121886598823066e-01\\ 
-1.041485893102749e-01 +4.040917753735562e-01\\ 
+1.180419395164869e-01 +2.267248090904277e-01\\ 
+5.261844869238327e-01 +2.897839681989687e-01\\ 
+4.944374333787663e-02 +1.442885402995795e-01\\ 
-2.115146104957610e-03 -6.690189958224207e-03\\ 
+1.580227509090484e-01 +2.020714083422872e-01\\ 
-9.556835525558152e-03 +2.869400176698464e-01\\ 
+3.479442062573779e-03 +2.290878650959755e-02\\ 
-7.679677104838745e-02 +1.929522949119880e-01\\ 
+1.464313703706279e-01 +3.843956647000713e-01\\ 
+3.255323382717018e-02 +2.488540387462982e-01\\ 
+2.557687363845803e-01 +2.568160318655787e-01\\ 
+1.414583117236292e-01 +8.316921438695533e-02\\ 
+3.242988413665143e-02 +4.131246487834626e-01\\ 
+1.221603203459220e-01 +1.928606478076981e-01\\ 
-8.974885254144527e-02 +2.214527120852899e-01\\ 
+3.671221273760937e-01 +1.368037523499017e-01\\ 
-5.140338487714785e-02 +1.896523559024672e-01\\ 
+1.501478085472897e-02 +1.299218664564911e-01\\ 
+4.344844135361391e-01 +2.726787324334787e-01\\ 
-1.334937409293519e-01 +1.878147879755627e-01\\ 
+2.356932439470253e-01 +1.637744012280651e-01\\ 
+2.179379023037900e-01 +8.001818539395411e-02\\ 
+1.720097837582791e-01 +1.885105472031952e-01\\ 
+1.786434649088131e-01 +1.873933967147217e-01\\ 
-1.479578168542629e-02 +2.326817200093349e-01\\ 
+1.620079712209451e-01 +2.578760993006383e-01\\ 
-1.265570720052892e-01 +1.431884368893899e-01\\ 
+5.346340907730206e-02 +1.648173022035114e-01\\ 
+3.088327274955723e-02 +2.017671521127028e-01\\ 
+3.033377354835174e-01 +3.647944633416590e-01\\ 
+2.726142906374023e-01 +2.474160853126533e-01\\ 
-4.260243509545905e-01 +1.277933299638720e-01\\ 
+1.738062995344337e-01 +1.013039533704301e-01\\ 
+2.660078344597871e-01 +1.266480185902046e-01\\ 
+1.138424503817088e-01 +1.495157513009056e-01\\ 
+1.309560093392564e-01 +4.929597448964018e-02\\ 
+4.064512298832143e-02 +1.076864102000289e-01\\ 
-8.417284170813996e-02 +2.975543187359889e-02\\ 
+2.437702559822975e-01 +8.178946341937186e-02\\ 
+2.014250167299164e-01 +1.780961922584630e-01\\ 
+1.595531371555907e-01 +1.897081744501219e-01\\ 
+7.785938376681545e-02 +6.473224779578002e-02\\ 
+5.033703543926094e-01 +2.944089847027687e-01\\ 
+2.403401106392647e-01 -3.111483223200789e-02\\ 
-2.412669203795231e-02 +1.165335324863865e-01\\ 
+1.121192555036882e-01 +1.205276169622441e-01\\ 
+1.812751367127440e-01 +1.987737971745094e-01\\ 
+2.077710506215089e-01 +3.006493218922729e-01\\ 
-4.894875040981717e-02 +1.266574933534692e-01\\ 
-6.368735142986845e-02 +2.708527533202877e-01\\ 
+6.543347815433460e-02 +1.444219855294186e-01\\ 
-1.198553255489917e-01 +2.236018411314243e-01\\ 
+7.762318985637559e-02 +1.988144271823918e-01\\ 
+2.416632782302156e-02 +4.379923888616183e-02\\ 
+2.786447194683250e-01 +1.882241431236919e-01\\ 
+1.208446596111186e-01 +1.140441826318110e-01\\ 
+2.911945883261837e-01 +1.056274117175302e-01\\ 
+7.079736608083365e-03 +9.973834542882253e-02\\ 
-9.333832121085908e-02 +2.645943204788594e-01\\ 
+7.830657479053413e-03 +8.485523138874936e-02\\ 
+5.505428610864758e-02 +1.587644763614079e-01\\ 
+8.620670661869148e-02 +1.301933060436365e-01\\ 
+1.181935711236003e-01 +2.309034553691286e-02\\ 
-6.271058319431896e-02 +2.587929595145556e-01\\ 
+2.131237800516851e-01 +1.073647664818764e-02\\ 
+1.398934331186843e-01 +1.842690772632316e-01\\ 
+2.620661191607754e-01 +8.357398133808058e-02\\ 
+1.418247199951088e-01 +2.725862326317708e-01\\ 
-1.331489869786887e-01 +1.228896758868858e-01\\ 
+2.297419239174528e-01 +1.662146307472198e-01\\ 
+2.229912798084017e-01 +2.055702791835866e-01\\ 
-1.337181691586908e-01 +1.997888840073152e-01\\ 
+1.444376146034583e-01 +1.340983596301683e-01\\ 
+2.450100254317052e-01 +5.860394523589960e-02\\ 
+7.524691389151060e-02 +1.577821853102683e-01\\ 
-4.412390621260856e-02 +4.499639673799019e-02\\ 
-2.353237071500602e-01 +6.783879581348959e-02\\ 
+5.590435158617042e-02 +1.324151494826993e-01\\ 
+6.004964872292457e-02 +1.671575378931298e-01\\ 
+1.109085441148257e-02 +2.117913582513750e-01\\ 
+2.167888902184680e-01 +4.127044235200580e-02\\ 
+1.242230652364738e-01 +2.663306781374672e-02\\ 
+4.293605960819725e-01 +9.808668693177354e-02\\ 
+2.345227187810180e-02 +2.765396949537964e-01\\ 
+1.503309272599991e-01 +2.832443165555981e-01\\ 
+3.078367348900432e-01 +1.609001675416066e-01\\ 
+3.956411192436997e-01 +1.270617363694490e-01\\ 
+4.095697556744470e-02 +2.785658779464519e-01\\ 
-2.815506734484278e-01 +1.287295396083586e-01\\ 
+5.276729697460265e-02 +2.738017076644610e-01\\ 
-2.361331088726919e-02 +2.769027395902261e-01\\ 
-7.591577565772570e-02 +2.897459973481797e-01\\ 
+2.086773725723940e-01 +1.425687404162157e-01\\ 
+4.447025331231596e-02 +1.741732918184219e-01\\ 
+2.890043242314642e-02 +1.361175220494266e-01\\ 
+3.027597339085368e-01 +2.349157627282201e-01\\ 
+1.601700579323604e-01 +3.976857566643771e-02\\ 
+8.462296317693722e-02 +3.020011656084406e-01\\ 
+1.091517185829882e-01 +1.413232099414547e-01\\ 
+7.438246604736649e-02 +2.734518918894497e-01\\ 
+6.285426736412927e-02 -1.698503038061089e-02\\ 
-3.061809337618315e-02 +2.079424327254403e-01\\ 
-1.555398000380960e-01 +1.935178008014514e-01\\ 
+1.631295487925053e-01 +4.146890366870421e-01\\ 
+3.192370214316281e-01 +2.320775413279741e-01\\ 
-1.890883688980960e-01 +2.226272383933059e-01\\ 
-1.383934207925149e-01 +8.900670244019600e-02\\ 
+2.648819543122756e-01 +1.157895355497280e-01\\ 
+1.959498147346700e-01 +2.133074924474854e-01\\ 
+2.367775823502406e-01 +1.756020011731032e-01\\ 
+6.689479391447208e-02 +3.473343647120258e-01\\ 
+2.017077478660457e-01 +2.314443734219476e-01\\ 
+9.501192237149426e-02 +2.521806970628442e-01\\ 
+7.685297468594063e-02 +2.573342908508481e-01\\ 
+8.027533669276345e-02 +2.700497874324859e-02\\ 
-1.671156585614853e-01 +1.306052962829295e-01\\ 
+4.116988447051085e-01 +3.358822007307177e-01\\ 
+3.479088405509889e-02 +1.179501330360994e-01\\ 
+1.847304642633621e-02 +1.762435606714243e-01\\ 
+2.888466034343240e-01 +1.412242378789256e-01\\ 
-1.379351407174125e-01 +1.473534077550023e-01\\ 
-9.401936746954803e-02 +3.488180592888767e-01\\ 
+7.359911797185491e-02 +2.079093094732573e-01\\ 
+8.961628468595760e-02 +3.950958383090480e-03\\ 
+1.354755619509797e-01 +2.472259800893119e-01\\ 
+3.261184170858561e-02 +2.339348084391668e-01\\ 
+4.256916103162287e-02 +1.879161724370997e-01\\ 
+2.236277798916197e-01 +1.581159128167144e-01\\ 
+1.778687947863108e-01 +2.071279870894314e-01\\ 
+9.853404953977744e-02 +1.483371606779274e-01\\ 
-1.463474118184055e-02 +1.993828039506918e-01\\ 
+2.871098531500857e-01 +2.374756570469951e-01\\ 
+2.897222196589262e-01 +2.019950955620165e-01\\ 
-1.492108143782032e-01 +3.180488135016808e-01\\ 
+9.153375165960981e-02 +3.104275941043664e-01\\ 
+2.196223378104101e-01 +2.849018473811100e-01\\ 
+1.721482930704246e-01 -9.537555493190913e-02\\ 
+2.324208341248494e-01 +2.290407169678757e-01\\ 
+2.203955637287739e-01 +2.902256390799344e-01\\ 
+1.524691335445247e-01 +2.662951119558350e-01\\ 
-1.285812989336488e-01 +2.108533474231722e-01\\ 
+2.136328560222954e-01 +2.660000513561480e-01\\ 
-3.835799593488712e-02 +1.676415312310514e-02\\ 
+5.171952421511083e-03 +2.046510672749837e-01\\ 
+1.434601970575691e-01 +3.635451673194219e-01\\ 
+2.959922476262642e-01 +1.260453649257418e-01\\ 
+1.998203244160383e-01 +1.589091016476726e-01\\ 
+2.254162240785002e-01 +1.328225109134690e-01\\ 
+3.048519593388774e-01 +1.447193322064259e-01\\ 
+4.333633606921423e-02 +1.079919408913050e-01\\ 
+2.291264110129582e-01 +2.065822410465746e-01\\ 
+1.676159851085111e-01 +2.745140621830378e-01\\ 
-3.258045834589612e-02 +3.658152631250707e-01\\ 
+2.219607865552202e-01 +2.234156873660213e-01\\ 
+1.003205114397430e-01 +1.745766587434199e-01\\ 
+1.644062400452380e-02 +2.922512320439406e-01\\ 
+1.309226982038156e-01 +1.981774917605694e-01\\ 
+1.256452275282613e-02 +2.172440202046095e-01\\ 
+4.227574773240911e-01 +2.463754268269873e-01\\ 
-2.130457668314869e-01 -2.994714701581508e-02\\ 
+2.128672009217280e-01 +6.300780799232925e-02\\ 
+1.458543419073941e-01 +2.624275680649742e-01\\ 
+2.100462198445728e-01 +3.986075079306859e-01\\ 
+3.755563666130109e-02 +2.229034873743423e-01\\ 
+6.324814959638450e-03 +7.100665843243428e-02\\ 
-2.150575044384136e-02 +3.458999466732806e-01\\ 
+3.323450389028519e-01 +1.196012230119982e-01\\ 
+2.287833209431133e-01 +1.836316679766693e-01\\ 
+2.431592134699817e-01 +1.125142026078723e-01\\ 
+1.514061604141791e-01 +2.154258130609433e-01\\ 
-3.627884223809899e-02 +1.454094259900215e-01\\ 
+2.360570576412106e-02 +2.031158203200667e-01\\ 
+3.662232767457881e-01 +3.614658950185133e-01\\ 
+3.568758664138477e-01 +2.625723459740412e-01\\ 
+2.569057324961049e-01 +1.037301465180904e-01\\ 
+1.136245504875285e-01 +3.140722097486525e-01\\ 
+1.615037285594243e-01 +1.373072972611858e-01\\ 
+1.817283821416737e-01 +2.250624319832068e-01\\ 
+1.343786991116022e-01 +1.496375317725057e-01\\ 
+2.118435216712454e-01 +1.875725855442418e-01\\ 
-1.546155755766175e-02 +2.029359444585525e-01\\ 
+1.966765794597314e-01 +3.391156156666779e-01\\ 
+2.876766668788102e-01 +2.790950125078864e-02\\ 
+2.739212417320233e-01 +2.612677491365550e-01\\ 
+1.818042924137008e-01 +3.433878293754361e-01\\ 
+3.741787298168272e-01 +2.714857338364434e-01\\ 
+9.112300040992810e-02 +1.518703958603256e-01\\ 
+1.451322541305219e-01 +2.460008896534994e-01\\ 
+2.509063850122908e-03 +3.807652965328253e-01\\ 
+3.561139253656169e-01 +2.953262881979768e-01\\ 
+4.152737537817637e-01 +2.983320231700945e-01\\ 
+5.683131351574012e-02 +2.990491723945176e-01\\ 
+4.343639004851195e-01 +1.858892256909787e-01\\ 
-8.702949623506184e-02 +3.064310884178303e-01\\ 
-1.565151461997420e-01 +1.072320830141235e-01\\ 
+1.704459326076403e-01 +1.676076552068041e-01\\ 
+3.852867917224146e-01 +2.096396314548734e-01\\ 
+2.138647737454613e-01 +3.195715706841815e-01\\ 
+1.210812256658719e-01 +2.598217003226833e-01\\ 
-1.735339452648811e-01 +4.111304121485038e-01\\ 
+1.264070894750641e-01 +1.811909059331255e-01\\ 
+1.171126707990214e-02 +2.272089878913221e-01\\ 
+1.497530486396173e-02 +2.263226764716676e-01\\ 
+4.576367790842986e-03 +6.067478174426508e-02\\ 
-1.623570212142546e-02 +1.204318919195424e-01\\ 
+1.635743149692161e-01 +2.148342308706266e-01\\ 
+2.172957150763642e-02 +2.337514713318546e-01\\ 
+2.372470598333024e-03 +1.965620117538794e-01\\ 
+5.586328233487017e-02 +2.417702340686051e-01\\ 
-3.789189881533619e-02 +1.853545058188080e-01\\ 
+9.511739176616839e-02 +9.084279566568332e-02\\ 
+1.081472262880067e-01 +1.957073082425444e-01\\ 
+2.455760381325650e-01 +8.987885220065095e-02\\ 
-1.298945512661897e-01 +3.880575115610130e-02\\ 
+1.337924048956886e-01 +1.466657897890645e-01\\ 
-5.633953778416625e-02 +2.236391446858800e-01\\ 
+2.355007868298239e-01 +3.878471714671937e-01\\ 
+2.952677856929207e-01 +1.355044265305791e-01\\ 
+3.287038983990004e-01 +1.254666919631754e-01\\ 
+1.661337263416622e-01 +2.771017993349497e-01\\ 
-1.322411326783177e-01 +2.132924055186507e-01\\ 
+1.153822053277639e-01 +4.178748510352689e-01\\ 
+4.546613173457462e-03 +2.755337067834940e-01\\ 
+7.261264256073086e-02 +2.084094910049796e-01\\ 
-4.687972494129844e-02 +2.980030838587919e-01\\ 
+2.968892851284929e-01 +3.187413749007250e-01\\ 
-1.687132426444173e-01 +1.467111349117439e-02\\ 
+8.838075665137884e-02 +3.127393918897941e-01\\ 
+2.269280841781556e-01 +1.742807415912726e-01\\ 
-8.853672070566226e-03 +3.675608296603016e-01\\ 
+3.243047424883887e-01 +1.269799616508145e-01\\ 
+8.980913763630777e-02 +1.906345709383404e-01\\ 
+4.281222512251697e-01 +2.706245616105703e-01\\ 
+2.776049442608009e-01 +1.125635903336681e-01\\ 
+1.439052154171419e-01 +1.894949696373453e-01\\ 
+1.237172033636948e-01 +2.408799894279749e-01\\ 
+8.893553694375489e-02 +9.457603662146426e-02\\ 
+2.838327515312858e-01 +1.061940646306494e-01\\ 
-2.481747264443827e-02 +1.643142747482881e-02\\ 
+1.557529691303917e-01 +2.125623099002066e-01\\ 
-3.946738240677358e-03 +1.132008522530758e-01\\ 
+1.266299653422613e-01 +1.704761176250198e-01\\ 
-6.213450851813479e-02 +2.453053075581056e-01\\ 
+2.432266160202865e-01 +2.365941146704236e-01\\ 
+2.339085793619440e-01 +2.244431832243307e-01\\ 
+3.444857298095045e-01 +2.909783573020830e-01\\ 
+4.769677780002986e-02 +3.101841029790573e-01\\ 
+1.578631958948134e-01 +1.497498192179311e-01\\ 
-4.895713983362374e-03 +1.717112927738099e-01\\ 
-2.074691707932800e-01 +1.250489468731667e-01\\ 
+2.361161780888485e-02 +4.669197474966558e-02\\ 
-3.620613813128992e-02 +1.019921832349774e-01\\ 
-1.418166993185373e-01 +1.865238924136703e-01\\ 
+1.330712304506313e-01 +2.344650832000846e-01\\ 
+2.800539327649833e-01 +1.827463748063277e-01\\ 
+2.477539221444092e-02 +2.005114477161225e-01\\ 
+2.972620791755100e-01 +3.586802221179934e-01\\ 
+1.237160673426023e-02 +2.402743837573861e-01\\ 
+7.609672563757826e-02 +2.575325485795539e-01\\ 
-2.844016009743953e-01 +1.580208904208584e-01\\ 
-1.950888908188656e-01 -1.136547096243239e-01\\ 
+1.600244864551242e-01 +1.081039714492874e-01\\ 
+3.033389364463218e-01 +2.788292401119213e-01\\ 
+2.995623371136831e-01 +2.823994211537321e-01\\ 
+2.736966569977872e-02 +2.377280759249106e-01\\ 
-1.383566038816220e-01 +7.964363900318838e-02\\ 
+1.790605720063995e-01 +3.787898250700523e-01\\ 
+1.345661864422523e-01 +8.750443783543745e-02\\ 
+8.872517619288880e-02 +2.606458876056098e-01\\ 
+2.627899491617938e-01 +2.156563172995708e-01\\ 
+3.742900641987627e-01 +3.088770633258032e-01\\ 
+1.646806906995551e-01 +1.657187295736672e-01\\ 
+4.818856278503137e-01 +1.572056659669596e-01\\ 
+5.259212228941821e-02 +1.092816819879855e-01\\ 
+1.413474659983309e-01 +2.576153143185236e-02\\ 
+1.869844579373688e-01 +3.747765010797424e-02\\ 
+2.029943797881872e-01 +5.418622513375468e-02\\ 
-1.060231926186148e-01 +1.207728813484646e-01\\ 
+1.241456120781711e-01 +1.729691664181947e-01\\ 
-6.477976395345922e-02 +1.773476174270995e-01\\ 
+1.845406402886563e-01 +1.548054357050188e-02\\ 
+2.956309826264799e-01 +1.940832529269534e-01\\ 
-3.268451120736529e-01 +2.121777541563064e-01\\ 
+6.287660801079131e-02 +1.509617620127875e-01\\ 
+4.062501584569649e-02 +1.544099227448652e-01\\ 
+2.163276561830804e-01 +2.173225509743962e-01\\ 
+1.946671473163555e-01 +1.764366467050044e-01\\ 
+3.033100785899435e-01 +1.832888840604222e-01\\ 
+1.927574142080255e-01 +1.831140150665539e-01\\ 
+7.669296262132046e-02 +2.893030312572281e-01\\ 
+2.336523713026627e-01 +2.063556047635692e-01\\ 
+1.209502329803591e-01 +1.654007578765090e-01\\ 
+2.034992584366459e-01 +2.366135914143056e-01\\ 
+2.362880241138505e-01 +2.224029150288727e-01\\ 
+1.016768445901094e-01 +2.868513222218066e-01\\ 
+8.073338632885912e-02 +2.756221564964735e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> out_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.7cm},width=\columnwidth,
height=3cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
%xlabel={$t$},
xmin=-0, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={$y(t)$},
ymin=-1.23354912777694, ymax=1.35449318718818
]
\addplot [very thick, green, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.0505050505050505	1 \\
0.101010101010101	1 \\
0.151515151515152	1 \\
0.202020202020202	1 \\
0.252525252525253	1 \\
0.303030303030303	1 \\
0.353535353535354	1 \\
0.404040404040404	1 \\
0.454545454545455	1 \\
0.505050505050505	1 \\
0.555555555555556	1 \\
0.606060606060606	1 \\
0.656565656565657	1 \\
0.707070707070707	1 \\
0.757575757575758	1 \\
0.808080808080808	1 \\
0.858585858585859	1 \\
0.909090909090909	1 \\
0.95959595959596	1 \\
1.01010101010101	1 \\
1.06060606060606	1 \\
1.11111111111111	1 \\
1.16161616161616	1 \\
1.21212121212121	1 \\
1.26262626262626	1 \\
1.31313131313131	1 \\
1.36363636363636	1 \\
1.41414141414141	1 \\
1.46464646464646	1 \\
1.51515151515152	1 \\
1.56565656565657	1 \\
1.61616161616162	1 \\
1.66666666666667	1 \\
1.71717171717172	1 \\
1.76767676767677	1 \\
1.81818181818182	1 \\
1.86868686868687	1 \\
1.91919191919192	1 \\
1.96969696969697	1 \\
2.02020202020202	1 \\
2.07070707070707	1 \\
2.12121212121212	1 \\
2.17171717171717	1 \\
2.22222222222222	1 \\
2.27272727272727	1 \\
2.32323232323232	1 \\
2.37373737373737	1 \\
2.42424242424242	1 \\
2.47474747474747	1 \\
2.52525252525253	1 \\
2.57575757575758	1 \\
2.62626262626263	1 \\
2.67676767676768	1 \\
2.72727272727273	1 \\
2.77777777777778	1 \\
2.82828282828283	1 \\
2.87878787878788	1 \\
2.92929292929293	1 \\
2.97979797979798	1 \\
3.03030303030303	1 \\
3.08080808080808	1 \\
3.13131313131313	1 \\
3.18181818181818	1 \\
3.23232323232323	1 \\
3.28282828282828	1 \\
3.33333333333333	1 \\
3.38383838383838	1 \\
3.43434343434343	1 \\
3.48484848484848	1 \\
3.53535353535354	1 \\
3.58585858585859	1 \\
3.63636363636364	1 \\
3.68686868686869	1 \\
3.73737373737374	1 \\
3.78787878787879	1 \\
3.83838383838384	1 \\
3.88888888888889	1 \\
3.93939393939394	1 \\
3.98989898989899	1 \\
4.04040404040404	1 \\
4.09090909090909	1 \\
4.14141414141414	1 \\
4.19191919191919	1 \\
4.24242424242424	1 \\
4.29292929292929	1 \\
4.34343434343434	1 \\
4.39393939393939	1 \\
4.44444444444444	1 \\
4.49494949494949	1 \\
4.54545454545454	1 \\
4.5959595959596	1 \\
4.64646464646465	1 \\
4.6969696969697	1 \\
4.74747474747475	1 \\
4.7979797979798	1 \\
4.84848484848485	1 \\
4.8989898989899	1 \\
4.94949494949495	1 \\
5	1 \\
};
\addplot [very thick, green, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0 \\
0.202020202020202	0 \\
0.252525252525253	0 \\
0.303030303030303	0 \\
0.353535353535354	0 \\
0.404040404040404	0 \\
0.454545454545455	0 \\
0.505050505050505	0 \\
0.555555555555556	0 \\
0.606060606060606	0 \\
0.656565656565657	0 \\
0.707070707070707	0 \\
0.757575757575758	0 \\
0.808080808080808	0 \\
0.858585858585859	0 \\
0.909090909090909	0 \\
0.95959595959596	0 \\
1.01010101010101	0 \\
1.06060606060606	0 \\
1.11111111111111	0 \\
1.16161616161616	0 \\
1.21212121212121	0 \\
1.26262626262626	0 \\
1.31313131313131	0 \\
1.36363636363636	0 \\
1.41414141414141	0 \\
1.46464646464646	0 \\
1.51515151515152	0 \\
1.56565656565657	0 \\
1.61616161616162	0 \\
1.66666666666667	0 \\
1.71717171717172	0 \\
1.76767676767677	0 \\
1.81818181818182	0 \\
1.86868686868687	0 \\
1.91919191919192	0 \\
1.96969696969697	0 \\
2.02020202020202	0 \\
2.07070707070707	0 \\
2.12121212121212	0 \\
2.17171717171717	0 \\
2.22222222222222	0 \\
2.27272727272727	0 \\
2.32323232323232	0 \\
2.37373737373737	0 \\
2.42424242424242	0 \\
2.47474747474747	0 \\
2.52525252525253	0 \\
2.57575757575758	0 \\
2.62626262626263	0 \\
2.67676767676768	0 \\
2.72727272727273	0 \\
2.77777777777778	0 \\
2.82828282828283	0 \\
2.87878787878788	0 \\
2.92929292929293	0 \\
2.97979797979798	0 \\
3.03030303030303	0 \\
3.08080808080808	0 \\
3.13131313131313	0 \\
3.18181818181818	0 \\
3.23232323232323	0 \\
3.28282828282828	0 \\
3.33333333333333	0 \\
3.38383838383838	0 \\
3.43434343434343	0 \\
3.48484848484848	0 \\
3.53535353535354	0 \\
3.58585858585859	0 \\
3.63636363636364	0 \\
3.68686868686869	0 \\
3.73737373737374	0 \\
3.78787878787879	0 \\
3.83838383838384	0 \\
3.88888888888889	0 \\
3.93939393939394	0 \\
3.98989898989899	0 \\
4.04040404040404	0 \\
4.09090909090909	0 \\
4.14141414141414	0 \\
4.19191919191919	0 \\
4.24242424242424	0 \\
4.29292929292929	0 \\
4.34343434343434	0 \\
4.39393939393939	0 \\
4.44444444444444	0 \\
4.49494949494949	0 \\
4.54545454545454	0 \\
4.5959595959596	0 \\
4.64646464646465	0 \\
4.6969696969697	0 \\
4.74747474747475	0 \\
4.7979797979798	0 \\
4.84848484848485	0 \\
4.8989898989899	0 \\
4.94949494949495	0 \\
5	0 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	-1.088551324 \\
0.0505050505050505	-1.11591084073307 \\
0.101010101010101	-1.10501771864003 \\
0.151515151515152	-1.0614272088248 \\
0.202020202020202	-0.990445212861226 \\
0.252525252525253	-0.897077047791414 \\
0.303030303030303	-0.785988311482135 \\
0.353535353535354	-0.661476828765658 \\
0.404040404040404	-0.527454398275301 \\
0.454545454545455	-0.387437502074143 \\
0.505050505050505	-0.244545688464194 \\
0.555555555555556	-0.101506674424535 \\
0.606060606060606	0.0393329408384688 \\
0.656565656565657	0.175992240683657 \\
0.707070707070707	0.306836791047995 \\
0.757575757575758	0.430556502558889 \\
0.808080808080808	0.546141332507309 \\
0.858585858585859	0.652855523553605 \\
0.909090909090909	0.75021100446108 \\
0.95959595959596	0.837940504952393 \\
1.01010101010101	0.915970841906668 \\
1.06060606060606	0.98439686122208 \\
1.11111111111111	1.04345623382711 \\
1.16161616161616	1.0935055214318 \\
1.21212121212121	1.13499766410985 \\
1.26262626262626	1.16846106648724 \\
1.31313131313131	1.19448039449645 \\
1.36363636363636	1.21367915771027 \\
1.41414141414141	1.22670411011327 \\
1.46464646464646	1.23421146694742 \\
1.51515151515152	1.23685490014431 \\
1.56565656565657	1.23527527075707 \\
1.61616161616162	1.23009200606166 \\
1.66666666666667	1.22189604281448 \\
1.71717171717172	1.21124422335576 \\
1.76767676767677	1.19865503431011 \\
1.81818181818182	1.18460556869114 \\
1.86868686868687	1.1695295872331 \\
1.91919191919192	1.15381655852533 \\
1.96969696969697	1.13781155263896 \\
2.02020202020202	1.12181587089703 \\
2.07070707070707	1.10608830186864 \\
2.12121212121212	1.09084689078781 \\
2.17171717171717	1.07627112120655 \\
2.22222222222222	1.06250441732627 \\
2.27272727272727	1.04965688445725 \\
2.32323232323232	1.03780820080445 \\
2.37373737373737	1.02701059878384 \\
2.42424242424242	1.01729187785125 \\
2.47474747474747	1.00865838413616 \\
2.52525252525253	1.00109792699912 \\
2.57575757575758	0.994582579862544 \\
2.62626262626263	0.98907134962762 \\
2.67676767676768	0.984512678422243 \\
2.72727272727273	0.980846768055069 \\
2.77777777777778	0.978007710582221 \\
2.82828282828283	0.975925419100468 \\
2.87878787878788	0.974527356587997 \\
2.92929292929293	0.973740057221106 \\
2.97979797979798	0.973490452495105 \\
3.03030303030303	0.973707003138707 \\
3.08080808080808	0.974320649018378 \\
3.13131313131313	0.975265582653076 \\
3.18181818181818	0.976479860440948 \\
3.23232323232323	0.977905869000784 \\
3.28282828282828	0.979490652781635 \\
3.33333333333333	0.98118611894242 \\
3.38383838383838	0.982949135897605 \\
3.43434343434343	0.98474153925391 \\
3.48484848484848	0.98653005206044 \\
3.53535353535354	0.988286137471144 \\
3.58585858585859	0.989985800541587 \\
3.63636363636364	0.991609336525468 \\
3.68686868686869	0.99314104871345 \\
3.73737373737374	0.994568940421159 \\
3.78787878787879	0.995884389654109 \\
3.83838383838384	0.99708181551501 \\
3.88888888888889	0.998158340672373 \\
3.93939393939394	0.999113458046515 \\
3.98989898989899	0.999948706663118 \\
4.04040404040404	1.00066735788158 \\
4.09090909090909	1.00127411777668 \\
4.14141414141414	1.00177485169851 \\
4.19191919191919	1.00217632472426 \\
4.24242424242424	1.00248596346098 \\
4.29292929292929	1.00271164503526 \\
4.34343434343434	1.00286150349867 \\
4.39393939393939	1.00294376250753 \\
4.44444444444444	1.00296658858176 \\
4.49494949494949	1.00293796663998 \\
4.54545454545454	1.00286559548312 \\
4.5959595959596	1.00275680270815 \\
4.64646464646465	1.00261847837951 \\
4.6969696969697	1.00245702298596 \\
4.74747474747475	1.002278315442 \\
4.7979797979798	1.00208768609968 \\
4.84848484848485	1.0018899109733 \\
4.8989898989899	1.0016892118532 \\
4.94949494949495	1.00148926248508 \\
5	1.00129320922902 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	-1.073333804 \\
0.0505050505050505	-0.846858997433682 \\
0.101010101010101	-0.638454993754954 \\
0.151515151515152	-0.448969898002179 \\
0.202020202020202	-0.278824953131265 \\
0.252525252525253	-0.128067688877145 \\
0.303030303030303	0.00357629470422394 \\
0.353535353535354	0.116653620867514 \\
0.404040404040404	0.211935963871641 \\
0.454545454545455	0.29037586021296 \\
0.505050505050505	0.353065795101868 \\
0.555555555555556	0.401200756464661 \\
0.606060606060606	0.436044398934499 \\
0.656565656565657	0.458898837716806 \\
0.707070707070707	0.471078069129469 \\
0.757575757575758	0.473884933591398 \\
0.808080808080808	0.46859149907927 \\
0.858585858585859	0.456422702959713 \\
0.909090909090909	0.438543060106591 \\
0.95959595959596	0.416046220954573 \\
1.01010101010101	0.389947159075565 \\
1.06060606060606	0.361176713566053 \\
1.11111111111111	0.330578292769765 \\
1.16161616161616	0.298906449689264 \\
1.21212121212121	0.26682710725501 \\
1.26262626262626	0.23491918800272 \\
1.31313131313131	0.203677433558053 \\
1.36363636363636	0.173516195150001 \\
1.41414141414141	0.144773998379941 \\
1.46464646464646	0.117718698883135 \\
1.51515151515152	0.0925530631911204 \\
1.56565656565657	0.0694206224791909 \\
1.61616161616162	0.0484116676410551 \\
1.66666666666667	0.0295692656621285 \\
1.71717171717172	0.0128951990155506 \\
1.76767676767677	-0.00164425880938457 \\
1.81818181818182	-0.0141128029338795 \\
1.86868686868687	-0.0245988463606452 \\
1.91919191919192	-0.0332106101175476 \\
1.96969696969697	-0.0400715761671007 \\
2.02020202020202	-0.0453163350172228 \\
2.07070707070707	-0.0490868346917459 \\
2.12121212121212	-0.0515290375967465 \\
2.17171717171717	-0.052789984159874 \\
2.22222222222222	-0.0530152501600116 \\
2.27272727272727	-0.05234678362667 \\
2.32323232323232	-0.0509211086520862 \\
2.37373737373737	-0.0488678679643706 \\
2.42424242424242	-0.0463086808692932 \\
2.47474747474747	-0.0433562949537012 \\
2.52525252525253	-0.0401139990892669 \\
2.57575757575758	-0.0366752753880244 \\
2.62626262626263	-0.0331236562824306 \\
2.67676767676768	-0.0295327660539977 \\
2.72727272727273	-0.025966516194958 \\
2.77777777777778	-0.0224794318504471 \\
2.82828282828283	-0.0191170828823337 \\
2.87878787878788	-0.0159166085720732 \\
2.92929292929293	-0.0129072908235424 \\
2.97979797979798	-0.0101111875643312 \\
3.03030303030303	-0.00754378973864522 \\
3.08080808080808	-0.00521468880004372 \\
3.13131313131313	-0.00312825376855463 \\
3.18181818181818	-0.0012842947213485 \\
3.23232323232323	0.000321295697515822 \\
3.28282828282828	0.00169592343231195 \\
3.33333333333333	0.00284970816172136 \\
3.38383838383838	0.00379493783835527 \\
3.43434343434343	0.00454556460562694 \\
3.48484848484848	0.00511674299081877 \\
3.53535353535354	0.00552441466784059 \\
3.58585858585859	0.00578493923425238 \\
3.63636363636364	0.0059147685133587 \\
3.68686868686869	0.00593016639743404 \\
3.73737373737374	0.00584697108989629 \\
3.78787878787879	0.00568039719714308 \\
3.83838383838384	0.00544487588626752 \\
3.88888888888889	0.00515393051840207 \\
3.93939393939394	0.00482008445290227 \\
3.98989898989899	0.00445479755067035 \\
4.04040404040404	0.00406842981302802 \\
4.09090909090909	0.00367022811294571 \\
4.14141414141414	0.00326833151861239 \\
4.19191919191919	0.00286979394087039 \\
4.24242424242424	0.00248062477132804 \\
4.29292929292929	0.00210583418435295 \\
4.34343434343434	0.00174949496370114 \\
4.39393939393939	0.00141480783772652 \\
4.44444444444444	0.00110417017918829 \\
4.49494949494949	0.000819252484909327 \\
4.54545454545454	0.000561071279052472 \\
4.5959595959596	0.00033006571694072 \\
4.64646464646465	0.00012617162103612 \\
4.6969696969697	-5.11076206806127e-05 \\
4.74747474747475	-0.000202631128018549 \\
4.7979797979798	-0.000329556152540489 \\
4.84848484848485	-0.000433277496583395 \\
4.8989898989899	-0.000515370860215247 \\
4.94949494949495	-0.000577542227104821 \\
5	-0.000621581988159425 \\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ [$s$]},
xmin=-0, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={$\mathcal{J}^*(t)$},
ymin=-0.612285890501217, ymax=12.8580973661949
]
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	12.2458072181633 \\
0.0505050505050505	10.4428330307837 \\
0.101010101010101	9.02267805250406 \\
0.151515151515152	7.87628853154117 \\
0.202020202020202	6.92476441553108 \\
0.252525252525253	6.11241186249219 \\
0.303030303030303	5.40108226067981 \\
0.353535353535354	4.76559404060216 \\
0.404040404040404	4.19007215638712 \\
0.454545454545455	3.66506952166003 \\
0.505050505050505	3.18534912940524 \\
0.555555555555556	2.74822097082644 \\
0.606060606060606	2.35233734549206 \\
0.656565656565657	1.99686062478346 \\
0.707070707070707	1.68092622131775 \\
0.757575757575758	1.40333307884714 \\
0.808080808080808	1.16240314265432 \\
0.858585858585859	0.955960386980775 \\
0.909090909090909	0.781388712529877 \\
0.95959595959596	0.635736221615293 \\
1.01010101010101	0.515840903749385 \\
1.06060606060606	0.418459189595087 \\
1.11111111111111	0.340384937118264 \\
1.16161616161616	0.278550629017561 \\
1.21212121212121	0.230106738304162 \\
1.26262626262626	0.192477972528323 \\
1.31313131313131	0.163397283160415 \\
1.36363636363636	0.14091993166583 \\
1.41414141414141	0.123420777900505 \\
1.46464646464646	0.109578343887577 \\
1.51515151515152	0.0983492390044535 \\
1.56565656565657	0.0889363220806043 \\
1.61616161616162	0.0807535701938879 \\
1.66666666666667	0.0733901518184957 \\
1.71717171717172	0.066575664029597 \\
1.76767676767677	0.0601479792940496 \\
1.81818181818182	0.0540246647800657 \\
1.86868686868687	0.0481785129373848 \\
1.91919191919192	0.0426173749551708 \\
1.96969696969697	0.0373682046434252 \\
2.02020202020202	0.0324650232306806 \\
2.07070707070707	0.0279403758336075 \\
2.12121212121212	0.0238197690931973 \\
2.17171717171717	0.0201185522350754 \\
2.22222222222222	0.0168407094462016 \\
2.27272727272727	0.013979067934345 \\
2.32323232323232	0.0115164798978002 \\
2.37373737373737	0.00942760190874599 \\
2.42424242424242	0.00768096517868663 \\
2.47474747474747	0.0062410987463292 \\
2.52525252525253	0.00507053216762107 \\
2.57575757575758	0.00413156137577994 \\
2.62626262626263	0.00338770921715588 \\
2.67676767676768	0.00280485330604063 \\
2.72727272727273	0.002352022306356 \\
2.77777777777778	0.00200188489361983 \\
2.82828282828283	0.0017309691961736 \\
2.87878787878788	0.00151966006995006 \\
2.92929292929293	0.00135202084629277 \\
2.97979797979798	0.00121549074144334 \\
3.03030303030303	0.00110049990258029 \\
3.08080808080808	0.00100004119790996 \\
3.13131313131313	0.000909231409349604 \\
3.18181818181818	0.000824885940748652 \\
3.23232323232323	0.000745125293548404 \\
3.28282828282828	0.000669025913306714 \\
3.33333333333333	0.000596321806110857 \\
3.38383838383838	0.000527159134144309 \\
3.43434343434343	0.000461902665438943 \\
3.48484848484848	0.000400990649027629 \\
3.53535353535354	0.00034483246243576 \\
3.58585858585859	0.000293742549539954 \\
3.63636363636364	0.000247904459961356 \\
3.68686868686869	0.000207357944318272 \\
3.73737373737374	0.000172003171518012 \\
3.78787878787879	0.000141616596898961 \\
3.83838383838384	0.000115873863324724 \\
3.88888888888889	9.43760373440131e-05 \\
3.93939393939394	7.66762208043912e-05 \\
3.98989898989899	6.23044523027852e-05 \\
4.04040404040404	5.07895712410168e-05 \\
4.09090909090909	4.16771753816067e-05 \\
4.14141414141414	3.45433535240001e-05 \\
4.19191919191919	2.90043104838763e-05 \\
4.24242424242424	2.47222167110135e-05 \\
4.29292929292929	2.14076274001346e-05 \\
4.34343434343434	1.88192668807279e-05 \\
4.39393939393939	1.6761635581265e-05 \\
4.44444444444444	1.50810822111815e-05 \\
4.49494949494949	1.36609429358396e-05 \\
4.54545454545454	1.24161378827346e-05 \\
4.5959595959596	1.12876845448112e-05 \\
4.64646464646465	1.02374031106278e-05 \\
4.6969696969697	9.24302417483609e-06 \\
4.74747474747475	8.29389738383268e-06 \\
4.7979797979798	7.38727578543882e-06 \\
4.84848484848485	6.52533675898527e-06 \\
4.8989898989899	5.71280939413881e-06 \\
4.94949494949495	4.95519044095727e-06 \\
5	4.25753042619411e-06 \\
};
\end{groupplot}

\end{tikzpicture}

==> reg.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$b$},
xmin=-0.15, xmax=3.15,
y grid style={white!69.01960784313725!black},
ylabel={$e_r$, $\mathcal{J}(t_f)$},
ymin=-0.135690142179431, ymax=2.84956552588621
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	3.29727809797545e-06 \\
0.0303030303030303	0.000919482366455613 \\
0.0606060606060606	0.00312631399193632 \\
0.0909090909090909	0.00612705030462364 \\
0.121212121212121	0.00958634586132847 \\
0.151515151515152	0.0132859759111303 \\
0.181818181818182	0.017091243239988 \\
0.212121212121212	0.0209257335382162 \\
0.242424242424242	0.0247525526219097 \\
0.272727272727273	0.028560563370012 \\
0.303030303030303	0.0323544509544393 \\
0.333333333333333	0.0361476919676284 \\
0.363636363636364	0.0399577119993677 \\
0.393939393939394	0.0438026600696098 \\
0.424242424242424	0.0476993756174516 \\
0.454545454545455	0.0516622015374567 \\
0.484848484848485	0.0557024155118805 \\
0.515151515151515	0.0598280655283917 \\
0.545454545454545	0.064044060318148 \\
0.575757575757576	0.0683524505353423 \\
0.606060606060606	0.0727527889676343 \\
0.636363636363636	0.0772425309571249 \\
0.666666666666667	0.0818174400217852 \\
0.696969696969697	0.086471973032248 \\
0.727272727272727	0.0911996319665787 \\
0.757575757575758	0.095993272588865 \\
0.787878787878788	0.100845372864134 \\
0.818181818181818	0.105748253057295 \\
0.848484848484849	0.110694256499795 \\
0.878787878787879	0.115675892009016 \\
0.909090909090909	0.120685942286662 \\
0.939393939393939	0.125717543296482 \\
0.96969696969697	0.130764238411743 \\
1	0.135820012595611 \\
1.03030303030303	0.140879309219428 \\
1.06060606060606	0.145937030543629 \\
1.09090909090909	0.150988539018549 \\
1.12121212121212	0.156029633414713 \\
1.15151515151515	0.161056531677703 \\
1.18181818181818	0.166065848991955 \\
1.21212121212121	0.17105456985451 \\
1.24242424242424	0.176020020583065 \\
1.27272727272727	0.180959841529506 \\
1.3030303030303	0.185871959625001 \\
1.33333333333333	0.19075456262562 \\
1.36363636363636	0.195606073188405 \\
1.39393939393939	0.200425125234006 \\
1.42424242424242	0.20521054335876 \\
1.45454545454545	0.209961324861825 \\
1.48484848484848	0.214676606447178 \\
1.51515151515152	0.219355681740345 \\
1.54545454545455	0.223997939799726 \\
1.57575757575758	0.228602892756058 \\
1.60606060606061	0.233170140703854 \\
1.63636363636364	0.237699372761274 \\
1.66666666666667	0.242190349890465 \\
1.6969696969697	0.246642891293022 \\
1.72727272727273	0.251056885920995 \\
1.75757575757576	0.255432270567941 \\
1.78787878787879	0.259769028423652 \\
1.81818181818182	0.264067182963208 \\
1.84848484848485	0.268326795346735 \\
1.87878787878788	0.272547958497306 \\
1.90909090909091	0.276730795884557 \\
1.93939393939394	0.28087545563354 \\
1.96969696969697	0.284982109861598 \\
2	0.289050951237746 \\
2.03030303030303	0.293082191052906 \\
2.06060606060606	0.297076057984927 \\
2.09090909090909	0.301032793730698 \\
2.12121212121212	0.304952655891271 \\
2.15151515151515	0.308835911740281 \\
2.18181818181818	0.312682841846243 \\
2.21212121212121	0.316493730509718 \\
2.24242424242424	0.320268874447055 \\
2.27272727272727	0.324008579472672 \\
2.3030303030303	0.327713146636499 \\
2.33333333333333	0.331382905343222 \\
2.36363636363636	0.335018167644085 \\
2.39393939393939	0.338619270237271 \\
2.42424242424242	0.342186514757892 \\
2.45454545454545	0.345720235372864 \\
2.48484848484848	0.349220788101624 \\
2.51515151515152	0.352688499527639 \\
2.54545454545455	0.356123695262475 \\
2.57575757575758	0.359526715501796 \\
2.60606060606061	0.362897897282665 \\
2.63636363636364	0.366237577062165 \\
2.66666666666667	0.369546098603299 \\
2.6969696969697	0.372823788617522 \\
2.72727272727273	0.376070982384049 \\
2.75757575757576	0.37928801909905 \\
2.78787878787879	0.382475229383591 \\
2.81818181818182	0.38563294520474 \\
2.84848484848485	0.388761496832078 \\
2.87878787878788	0.391861208321821 \\
2.90909090909091	0.394932411345604 \\
2.93939393939394	0.397975429336226 \\
2.96969696969697	0.400990574623142 \\
3	0.403978169760702 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	2.71387208642868 \\
0.0303030303030303	2.47770387672656 \\
0.0606060606060606	2.26352075535896 \\
0.0909090909090909	2.06953195875802 \\
0.121212121212121	1.89408961128625 \\
0.151515151515152	1.73567636450804 \\
0.181818181818182	1.59289364257306 \\
0.212121212121212	1.46445044801033 \\
0.242424242424242	1.34915273441695 \\
0.272727272727273	1.24589339002278 \\
0.303030303030303	1.15364292233432 \\
0.333333333333333	1.07144098217216 \\
0.363636363636364	0.998388887824748 \\
0.393939393939394	0.933643338739021 \\
0.424242424242424	0.876411456696024 \\
0.454545454545455	0.825947248947958 \\
0.484848484848485	0.781549440485918 \\
0.515151515151515	0.742560563165119 \\
0.545454545454545	0.708366985201568 \\
0.575757575757576	0.678399522431765 \\
0.606060606060606	0.652134226227774 \\
0.636363636363636	0.629092951291654 \\
0.666666666666667	0.608843410802438 \\
0.696969696969697	0.590998525240305 \\
0.727272727272727	0.575215002176104 \\
0.757575757575758	0.561191204422701 \\
0.787878787878788	0.548664398081362 \\
0.818181818181818	0.537407599733835 \\
0.848484848484849	0.527226154696658 \\
0.878787878787879	0.51795424789457 \\
0.909090909090909	0.509451459484307 \\
0.939393939393939	0.501599492910755 \\
0.96969696969697	0.494299135395369 \\
1	0.487467498885848 \\
1.03030303030303	0.481035556154582 \\
1.06060606060606	0.474945961608612 \\
1.09090909090909	0.469151177327451 \\
1.12121212121212	0.463611861146778 \\
1.15151515151515	0.458295464513751 \\
1.18181818181818	0.453175076111187 \\
1.21212121212121	0.448228432771541 \\
1.24242424242424	0.44343709737185 \\
1.27272727272727	0.438785773232463 \\
1.3030303030303	0.434261736390009 \\
1.33333333333333	0.429854365511266 \\
1.36363636363636	0.425554756745185 \\
1.39393939393939	0.421355407053332 \\
1.42424242424242	0.417249953023734 \\
1.45454545454545	0.413232958593577 \\
1.48484848484848	0.409299751597146 \\
1.51515151515152	0.405446262981263 \\
1.54545454545455	0.401668942555681 \\
1.57575757575758	0.397964640383645 \\
1.60606060606061	0.394330547954254 \\
1.63636363636364	0.390764130664142 \\
1.66666666666667	0.387263084490421 \\
1.6969696969697	0.383825301445204 \\
1.72727272727273	0.380448824662165 \\
1.75757575757576	0.377131834467342 \\
1.78787878787879	0.373872625181117 \\
1.81818181818182	0.370669589657018 \\
1.84848484848485	0.367521204891116 \\
1.87878787878788	0.364426022945148 \\
1.90909090909091	0.361382660789018 \\
1.93939393939394	0.358389795389259 \\
1.96969696969697	0.355446156554957 \\
2	0.352550522994489 \\
2.03030303030303	0.349701718268883 \\
2.06060606060606	0.346898607051175 \\
2.09090909090909	0.344140094217209 \\
2.12121212121212	0.34142511938723 \\
2.15151515151515	0.338752658216446 \\
2.18181818181818	0.336121717232935 \\
2.21212121212121	0.333531337988862 \\
2.24242424242424	0.330980588941404 \\
2.27272727272727	0.328468565813035 \\
2.3030303030303	0.32599439907107 \\
2.33333333333333	0.323557230140057 \\
2.36363636363636	0.321156240406398 \\
2.39393939393939	0.318790621882022 \\
2.42424242424242	0.316459615156561 \\
2.45454545454545	0.314162463675467 \\
2.48484848484848	0.311898419969546 \\
2.51515151515152	0.309666777790996 \\
2.54545454545455	0.307466852391422 \\
2.57575757575758	0.305297969624307 \\
2.60606060606061	0.303159476459054 \\
2.63636363636364	0.301050738425639 \\
2.66666666666667	0.29897113382958 \\
2.6969696969697	0.296920068278095 \\
2.72727272727273	0.294896957779564 \\
2.75757575757576	0.292901231044548 \\
2.78787878787879	0.290932336578809 \\
2.81818181818182	0.288989735859558 \\
2.84848484848485	0.287072904626973 \\
2.87878787878788	0.285181335058054 \\
2.90909090909091	0.283314526778068 \\
2.93939393939394	0.281471996035045 \\
2.96969696969697	0.279653276857083 \\
3	0.277857907690036 \\
};
\end{axis}

\end{tikzpicture}

==> regu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%

%\scalebox{1}{
\begin{tikzpicture}
\pgfplotsset{set layers}
%
\begin{axis}
[
width=0.95*\columnwidth,
height=4cm,
%
%scale only axis,
xmin=0,xmax=3,
domain=0:15,
axis y line*=right,
%axis x line*=top,
xlabel={$\beta$},
ylabel style = {align=center},
ylabel={\ref{err} $e_r$},
%legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={draw=none},
legend style={at={(.3,0.8)}}
]
\addplot [ultra thick, color=black, dotted]
table[row sep=crcr]{%
	0	3.29727809797545e-06 \\
	0.0303030303030303	0.000919482366455613 \\
	0.0606060606060606	0.00312631399193632 \\
	0.0909090909090909	0.00612705030462364 \\
	0.121212121212121	0.00958634586132847 \\
	0.151515151515152	0.0132859759111303 \\
	0.181818181818182	0.017091243239988 \\
	0.212121212121212	0.0209257335382162 \\
	0.242424242424242	0.0247525526219097 \\
	0.272727272727273	0.028560563370012 \\
	0.303030303030303	0.0323544509544393 \\
	0.333333333333333	0.0361476919676284 \\
	0.363636363636364	0.0399577119993677 \\
	0.393939393939394	0.0438026600696098 \\
	0.424242424242424	0.0476993756174516 \\
	0.454545454545455	0.0516622015374567 \\
	0.484848484848485	0.0557024155118805 \\
	0.515151515151515	0.0598280655283917 \\
	0.545454545454545	0.064044060318148 \\
	0.575757575757576	0.0683524505353423 \\
	0.606060606060606	0.0727527889676343 \\
	0.636363636363636	0.0772425309571249 \\
	0.666666666666667	0.0818174400217852 \\
	0.696969696969697	0.086471973032248 \\
	0.727272727272727	0.0911996319665787 \\
	0.757575757575758	0.095993272588865 \\
	0.787878787878788	0.100845372864134 \\
	0.818181818181818	0.105748253057295 \\
	0.848484848484849	0.110694256499795 \\
	0.878787878787879	0.115675892009016 \\
	0.909090909090909	0.120685942286662 \\
	0.939393939393939	0.125717543296482 \\
	0.96969696969697	0.130764238411743 \\
	1	0.135820012595611 \\
	1.03030303030303	0.140879309219428 \\
	1.06060606060606	0.145937030543629 \\
	1.09090909090909	0.150988539018549 \\
	1.12121212121212	0.156029633414713 \\
	1.15151515151515	0.161056531677703 \\
	1.18181818181818	0.166065848991955 \\
	1.21212121212121	0.17105456985451 \\
	1.24242424242424	0.176020020583065 \\
	1.27272727272727	0.180959841529506 \\
	1.3030303030303	0.185871959625001 \\
	1.33333333333333	0.19075456262562 \\
	1.36363636363636	0.195606073188405 \\
	1.39393939393939	0.200425125234006 \\
	1.42424242424242	0.20521054335876 \\
	1.45454545454545	0.209961324861825 \\
	1.48484848484848	0.214676606447178 \\
	1.51515151515152	0.219355681740345 \\
	1.54545454545455	0.223997939799726 \\
	1.57575757575758	0.228602892756058 \\
	1.60606060606061	0.233170140703854 \\
	1.63636363636364	0.237699372761274 \\
	1.66666666666667	0.242190349890465 \\
	1.6969696969697	0.246642891293022 \\
	1.72727272727273	0.251056885920995 \\
	1.75757575757576	0.255432270567941 \\
	1.78787878787879	0.259769028423652 \\
	1.81818181818182	0.264067182963208 \\
	1.84848484848485	0.268326795346735 \\
	1.87878787878788	0.272547958497306 \\
	1.90909090909091	0.276730795884557 \\
	1.93939393939394	0.28087545563354 \\
	1.96969696969697	0.284982109861598 \\
	2	0.289050951237746 \\
	2.03030303030303	0.293082191052906 \\
	2.06060606060606	0.297076057984927 \\
	2.09090909090909	0.301032793730698 \\
	2.12121212121212	0.304952655891271 \\
	2.15151515151515	0.308835911740281 \\
	2.18181818181818	0.312682841846243 \\
	2.21212121212121	0.316493730509718 \\
	2.24242424242424	0.320268874447055 \\
	2.27272727272727	0.324008579472672 \\
	2.3030303030303	0.327713146636499 \\
	2.33333333333333	0.331382905343222 \\
	2.36363636363636	0.335018167644085 \\
	2.39393939393939	0.338619270237271 \\
	2.42424242424242	0.342186514757892 \\
	2.45454545454545	0.345720235372864 \\
	2.48484848484848	0.349220788101624 \\
	2.51515151515152	0.352688499527639 \\
	2.54545454545455	0.356123695262475 \\
	2.57575757575758	0.359526715501796 \\
	2.60606060606061	0.362897897282665 \\
	2.63636363636364	0.366237577062165 \\
	2.66666666666667	0.369546098603299 \\
	2.6969696969697	0.372823788617522 \\
	2.72727272727273	0.376070982384049 \\
	2.75757575757576	0.37928801909905 \\
	2.78787878787879	0.382475229383591 \\
	2.81818181818182	0.38563294520474 \\
	2.84848484848485	0.388761496832078 \\
	2.87878787878788	0.391861208321821 \\
	2.90909090909091	0.394932411345604 \\
	2.93939393939394	0.397975429336226 \\
	2.96969696969697	0.400990574623142 \\
	3	0.403978169760702 \\
};
%\addlegendentry{$e_r$}
\label{err}
\end{axis}
%
\begin{axis}
[
width=0.95*\columnwidth,
height=4cm,
%scale only axis,
xmin=0,xmax=3,
axis y line*=left,
axis x line*=bottom,
%legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel = {\ref{theta2} $\|\theta\|_2$},
legend style={draw=none},
legend style={at={(0.355,0.95)}}
]
\addplot [color=mycolor2, ultra thick]
table[row sep=crcr]{%
	0	2.71387208642868 \\
	0.0303030303030303	2.47770387672656 \\
	0.0606060606060606	2.26352075535896 \\
	0.0909090909090909	2.06953195875802 \\
	0.121212121212121	1.89408961128625 \\
	0.151515151515152	1.73567636450804 \\
	0.181818181818182	1.59289364257306 \\
	0.212121212121212	1.46445044801033 \\
	0.242424242424242	1.34915273441695 \\
	0.272727272727273	1.24589339002278 \\
	0.303030303030303	1.15364292233432 \\
	0.333333333333333	1.07144098217216 \\
	0.363636363636364	0.998388887824748 \\
	0.393939393939394	0.933643338739021 \\
	0.424242424242424	0.876411456696024 \\
	0.454545454545455	0.825947248947958 \\
	0.484848484848485	0.781549440485918 \\
	0.515151515151515	0.742560563165119 \\
	0.545454545454545	0.708366985201568 \\
	0.575757575757576	0.678399522431765 \\
	0.606060606060606	0.652134226227774 \\
	0.636363636363636	0.629092951291654 \\
	0.666666666666667	0.608843410802438 \\
	0.696969696969697	0.590998525240305 \\
	0.727272727272727	0.575215002176104 \\
	0.757575757575758	0.561191204422701 \\
	0.787878787878788	0.548664398081362 \\
	0.818181818181818	0.537407599733835 \\
	0.848484848484849	0.527226154696658 \\
	0.878787878787879	0.51795424789457 \\
	0.909090909090909	0.509451459484307 \\
	0.939393939393939	0.501599492910755 \\
	0.96969696969697	0.494299135395369 \\
	1	0.487467498885848 \\
	1.03030303030303	0.481035556154582 \\
	1.06060606060606	0.474945961608612 \\
	1.09090909090909	0.469151177327451 \\
	1.12121212121212	0.463611861146778 \\
	1.15151515151515	0.458295464513751 \\
	1.18181818181818	0.453175076111187 \\
	1.21212121212121	0.448228432771541 \\
	1.24242424242424	0.44343709737185 \\
	1.27272727272727	0.438785773232463 \\
	1.3030303030303	0.434261736390009 \\
	1.33333333333333	0.429854365511266 \\
	1.36363636363636	0.425554756745185 \\
	1.39393939393939	0.421355407053332 \\
	1.42424242424242	0.417249953023734 \\
	1.45454545454545	0.413232958593577 \\
	1.48484848484848	0.409299751597146 \\
	1.51515151515152	0.405446262981263 \\
	1.54545454545455	0.401668942555681 \\
	1.57575757575758	0.397964640383645 \\
	1.60606060606061	0.394330547954254 \\
	1.63636363636364	0.390764130664142 \\
	1.66666666666667	0.387263084490421 \\
	1.6969696969697	0.383825301445204 \\
	1.72727272727273	0.380448824662165 \\
	1.75757575757576	0.377131834467342 \\
	1.78787878787879	0.373872625181117 \\
	1.81818181818182	0.370669589657018 \\
	1.84848484848485	0.367521204891116 \\
	1.87878787878788	0.364426022945148 \\
	1.90909090909091	0.361382660789018 \\
	1.93939393939394	0.358389795389259 \\
	1.96969696969697	0.355446156554957 \\
	2	0.352550522994489 \\
	2.03030303030303	0.349701718268883 \\
	2.06060606060606	0.346898607051175 \\
	2.09090909090909	0.344140094217209 \\
	2.12121212121212	0.34142511938723 \\
	2.15151515151515	0.338752658216446 \\
	2.18181818181818	0.336121717232935 \\
	2.21212121212121	0.333531337988862 \\
	2.24242424242424	0.330980588941404 \\
	2.27272727272727	0.328468565813035 \\
	2.3030303030303	0.32599439907107 \\
	2.33333333333333	0.323557230140057 \\
	2.36363636363636	0.321156240406398 \\
	2.39393939393939	0.318790621882022 \\
	2.42424242424242	0.316459615156561 \\
	2.45454545454545	0.314162463675467 \\
	2.48484848484848	0.311898419969546 \\
	2.51515151515152	0.309666777790996 \\
	2.54545454545455	0.307466852391422 \\
	2.57575757575758	0.305297969624307 \\
	2.60606060606061	0.303159476459054 \\
	2.63636363636364	0.301050738425639 \\
	2.66666666666667	0.29897113382958 \\
	2.6969696969697	0.296920068278095 \\
	2.72727272727273	0.294896957779564 \\
	2.75757575757576	0.292901231044548 \\
	2.78787878787879	0.290932336578809 \\
	2.81818181818182	0.288989735859558 \\
	2.84848484848485	0.287072904626973 \\
	2.87878787878788	0.285181335058054 \\
	2.90909090909091	0.283314526778068 \\
	2.93939393939394	0.281471996035045 \\
	2.96969696969697	0.279653276857083 \\
	3	0.277857907690036 \\
};
%\addlegendentry{$\|\theta\|_2$}
\label{theta2}
\end{axis}
%
\end{tikzpicture}%}%

==> trajLC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.7cm},
width=\columnwidth,
height=3cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
%xlabel={$t$},
xmin=-0, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={$y(t)$},
ymin=-1.23354912777694, ymax=1.35449318718818
]
\addplot [thick, green, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.0505050505050505	1 \\
0.101010101010101	1 \\
0.151515151515152	1 \\
0.202020202020202	1 \\
0.252525252525253	1 \\
0.303030303030303	1 \\
0.353535353535354	1 \\
0.404040404040404	1 \\
0.454545454545455	1 \\
0.505050505050505	1 \\
0.555555555555556	1 \\
0.606060606060606	1 \\
0.656565656565657	1 \\
0.707070707070707	1 \\
0.757575757575758	1 \\
0.808080808080808	1 \\
0.858585858585859	1 \\
0.909090909090909	1 \\
0.95959595959596	1 \\
1.01010101010101	1 \\
1.06060606060606	1 \\
1.11111111111111	1 \\
1.16161616161616	1 \\
1.21212121212121	1 \\
1.26262626262626	1 \\
1.31313131313131	1 \\
1.36363636363636	1 \\
1.41414141414141	1 \\
1.46464646464646	1 \\
1.51515151515152	1 \\
1.56565656565657	1 \\
1.61616161616162	1 \\
1.66666666666667	1 \\
1.71717171717172	1 \\
1.76767676767677	1 \\
1.81818181818182	1 \\
1.86868686868687	1 \\
1.91919191919192	1 \\
1.96969696969697	1 \\
2.02020202020202	1 \\
2.07070707070707	1 \\
2.12121212121212	1 \\
2.17171717171717	1 \\
2.22222222222222	1 \\
2.27272727272727	1 \\
2.32323232323232	1 \\
2.37373737373737	1 \\
2.42424242424242	1 \\
2.47474747474747	1 \\
2.52525252525253	1 \\
2.57575757575758	1 \\
2.62626262626263	1 \\
2.67676767676768	1 \\
2.72727272727273	1 \\
2.77777777777778	1 \\
2.82828282828283	1 \\
2.87878787878788	1 \\
2.92929292929293	1 \\
2.97979797979798	1 \\
3.03030303030303	1 \\
3.08080808080808	1 \\
3.13131313131313	1 \\
3.18181818181818	1 \\
3.23232323232323	1 \\
3.28282828282828	1 \\
3.33333333333333	1 \\
3.38383838383838	1 \\
3.43434343434343	1 \\
3.48484848484848	1 \\
3.53535353535354	1 \\
3.58585858585859	1 \\
3.63636363636364	1 \\
3.68686868686869	1 \\
3.73737373737374	1 \\
3.78787878787879	1 \\
3.83838383838384	1 \\
3.88888888888889	1 \\
3.93939393939394	1 \\
3.98989898989899	1 \\
4.04040404040404	1 \\
4.09090909090909	1 \\
4.14141414141414	1 \\
4.19191919191919	1 \\
4.24242424242424	1 \\
4.29292929292929	1 \\
4.34343434343434	1 \\
4.39393939393939	1 \\
4.44444444444444	1 \\
4.49494949494949	1 \\
4.54545454545454	1 \\
4.5959595959596	1 \\
4.64646464646465	1 \\
4.6969696969697	1 \\
4.74747474747475	1 \\
4.7979797979798	1 \\
4.84848484848485	1 \\
4.8989898989899	1 \\
4.94949494949495	1 \\
5	1 \\
};
\addplot [thick, green, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0 \\
0.202020202020202	0 \\
0.252525252525253	0 \\
0.303030303030303	0 \\
0.353535353535354	0 \\
0.404040404040404	0 \\
0.454545454545455	0 \\
0.505050505050505	0 \\
0.555555555555556	0 \\
0.606060606060606	0 \\
0.656565656565657	0 \\
0.707070707070707	0 \\
0.757575757575758	0 \\
0.808080808080808	0 \\
0.858585858585859	0 \\
0.909090909090909	0 \\
0.95959595959596	0 \\
1.01010101010101	0 \\
1.06060606060606	0 \\
1.11111111111111	0 \\
1.16161616161616	0 \\
1.21212121212121	0 \\
1.26262626262626	0 \\
1.31313131313131	0 \\
1.36363636363636	0 \\
1.41414141414141	0 \\
1.46464646464646	0 \\
1.51515151515152	0 \\
1.56565656565657	0 \\
1.61616161616162	0 \\
1.66666666666667	0 \\
1.71717171717172	0 \\
1.76767676767677	0 \\
1.81818181818182	0 \\
1.86868686868687	0 \\
1.91919191919192	0 \\
1.96969696969697	0 \\
2.02020202020202	0 \\
2.07070707070707	0 \\
2.12121212121212	0 \\
2.17171717171717	0 \\
2.22222222222222	0 \\
2.27272727272727	0 \\
2.32323232323232	0 \\
2.37373737373737	0 \\
2.42424242424242	0 \\
2.47474747474747	0 \\
2.52525252525253	0 \\
2.57575757575758	0 \\
2.62626262626263	0 \\
2.67676767676768	0 \\
2.72727272727273	0 \\
2.77777777777778	0 \\
2.82828282828283	0 \\
2.87878787878788	0 \\
2.92929292929293	0 \\
2.97979797979798	0 \\
3.03030303030303	0 \\
3.08080808080808	0 \\
3.13131313131313	0 \\
3.18181818181818	0 \\
3.23232323232323	0 \\
3.28282828282828	0 \\
3.33333333333333	0 \\
3.38383838383838	0 \\
3.43434343434343	0 \\
3.48484848484848	0 \\
3.53535353535354	0 \\
3.58585858585859	0 \\
3.63636363636364	0 \\
3.68686868686869	0 \\
3.73737373737374	0 \\
3.78787878787879	0 \\
3.83838383838384	0 \\
3.88888888888889	0 \\
3.93939393939394	0 \\
3.98989898989899	0 \\
4.04040404040404	0 \\
4.09090909090909	0 \\
4.14141414141414	0 \\
4.19191919191919	0 \\
4.24242424242424	0 \\
4.29292929292929	0 \\
4.34343434343434	0 \\
4.39393939393939	0 \\
4.44444444444444	0 \\
4.49494949494949	0 \\
4.54545454545454	0 \\
4.5959595959596	0 \\
4.64646464646465	0 \\
4.6969696969697	0 \\
4.74747474747475	0 \\
4.7979797979798	0 \\
4.84848484848485	0 \\
4.8989898989899	0 \\
4.94949494949495	0 \\
5	0 \\
};
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	-1.088551324 \\
0.0505050505050505	-1.11591084073307 \\
0.101010101010101	-1.10501771864003 \\
0.151515151515152	-1.0614272088248 \\
0.202020202020202	-0.990445212861226 \\
0.252525252525253	-0.897077047791414 \\
0.303030303030303	-0.785988311482135 \\
0.353535353535354	-0.661476828765658 \\
0.404040404040404	-0.527454398275301 \\
0.454545454545455	-0.387437502074143 \\
0.505050505050505	-0.244545688464194 \\
0.555555555555556	-0.101506674424535 \\
0.606060606060606	0.0393329408384688 \\
0.656565656565657	0.175992240683657 \\
0.707070707070707	0.306836791047995 \\
0.757575757575758	0.430556502558889 \\
0.808080808080808	0.546141332507309 \\
0.858585858585859	0.652855523553605 \\
0.909090909090909	0.75021100446108 \\
0.95959595959596	0.837940504952393 \\
1.01010101010101	0.915970841906668 \\
1.06060606060606	0.98439686122208 \\
1.11111111111111	1.04345623382711 \\
1.16161616161616	1.0935055214318 \\
1.21212121212121	1.13499766410985 \\
1.26262626262626	1.16846106648724 \\
1.31313131313131	1.19448039449645 \\
1.36363636363636	1.21367915771027 \\
1.41414141414141	1.22670411011327 \\
1.46464646464646	1.23421146694742 \\
1.51515151515152	1.23685490014431 \\
1.56565656565657	1.23527527075707 \\
1.61616161616162	1.23009200606166 \\
1.66666666666667	1.22189604281448 \\
1.71717171717172	1.21124422335576 \\
1.76767676767677	1.19865503431011 \\
1.81818181818182	1.18460556869114 \\
1.86868686868687	1.1695295872331 \\
1.91919191919192	1.15381655852533 \\
1.96969696969697	1.13781155263896 \\
2.02020202020202	1.12181587089703 \\
2.07070707070707	1.10608830186864 \\
2.12121212121212	1.09084689078781 \\
2.17171717171717	1.07627112120655 \\
2.22222222222222	1.06250441732627 \\
2.27272727272727	1.04965688445725 \\
2.32323232323232	1.03780820080445 \\
2.37373737373737	1.02701059878384 \\
2.42424242424242	1.01729187785125 \\
2.47474747474747	1.00865838413616 \\
2.52525252525253	1.00109792699912 \\
2.57575757575758	0.994582579862544 \\
2.62626262626263	0.98907134962762 \\
2.67676767676768	0.984512678422243 \\
2.72727272727273	0.980846768055069 \\
2.77777777777778	0.978007710582221 \\
2.82828282828283	0.975925419100468 \\
2.87878787878788	0.974527356587997 \\
2.92929292929293	0.973740057221106 \\
2.97979797979798	0.973490452495105 \\
3.03030303030303	0.973707003138707 \\
3.08080808080808	0.974320649018378 \\
3.13131313131313	0.975265582653076 \\
3.18181818181818	0.976479860440948 \\
3.23232323232323	0.977905869000784 \\
3.28282828282828	0.979490652781635 \\
3.33333333333333	0.98118611894242 \\
3.38383838383838	0.982949135897605 \\
3.43434343434343	0.98474153925391 \\
3.48484848484848	0.98653005206044 \\
3.53535353535354	0.988286137471144 \\
3.58585858585859	0.989985800541587 \\
3.63636363636364	0.991609336525468 \\
3.68686868686869	0.99314104871345 \\
3.73737373737374	0.994568940421159 \\
3.78787878787879	0.995884389654109 \\
3.83838383838384	0.99708181551501 \\
3.88888888888889	0.998158340672373 \\
3.93939393939394	0.999113458046515 \\
3.98989898989899	0.999948706663118 \\
4.04040404040404	1.00066735788158 \\
4.09090909090909	1.00127411777668 \\
4.14141414141414	1.00177485169851 \\
4.19191919191919	1.00217632472426 \\
4.24242424242424	1.00248596346098 \\
4.29292929292929	1.00271164503526 \\
4.34343434343434	1.00286150349867 \\
4.39393939393939	1.00294376250753 \\
4.44444444444444	1.00296658858176 \\
4.49494949494949	1.00293796663998 \\
4.54545454545454	1.00286559548312 \\
4.5959595959596	1.00275680270815 \\
4.64646464646465	1.00261847837951 \\
4.6969696969697	1.00245702298596 \\
4.74747474747475	1.002278315442 \\
4.7979797979798	1.00208768609968 \\
4.84848484848485	1.0018899109733 \\
4.8989898989899	1.0016892118532 \\
4.94949494949495	1.00148926248508 \\
5	1.00129320922902 \\
};
\addplot [ultra thick, color1, forget plot]
table [row sep=\\]{%
0	-1.073333804 \\
0.0505050505050505	-0.846858997433682 \\
0.101010101010101	-0.638454993754954 \\
0.151515151515152	-0.448969898002179 \\
0.202020202020202	-0.278824953131265 \\
0.252525252525253	-0.128067688877145 \\
0.303030303030303	0.00357629470422394 \\
0.353535353535354	0.116653620867514 \\
0.404040404040404	0.211935963871641 \\
0.454545454545455	0.29037586021296 \\
0.505050505050505	0.353065795101868 \\
0.555555555555556	0.401200756464661 \\
0.606060606060606	0.436044398934499 \\
0.656565656565657	0.458898837716806 \\
0.707070707070707	0.471078069129469 \\
0.757575757575758	0.473884933591398 \\
0.808080808080808	0.46859149907927 \\
0.858585858585859	0.456422702959713 \\
0.909090909090909	0.438543060106591 \\
0.95959595959596	0.416046220954573 \\
1.01010101010101	0.389947159075565 \\
1.06060606060606	0.361176713566053 \\
1.11111111111111	0.330578292769765 \\
1.16161616161616	0.298906449689264 \\
1.21212121212121	0.26682710725501 \\
1.26262626262626	0.23491918800272 \\
1.31313131313131	0.203677433558053 \\
1.36363636363636	0.173516195150001 \\
1.41414141414141	0.144773998379941 \\
1.46464646464646	0.117718698883135 \\
1.51515151515152	0.0925530631911204 \\
1.56565656565657	0.0694206224791909 \\
1.61616161616162	0.0484116676410551 \\
1.66666666666667	0.0295692656621285 \\
1.71717171717172	0.0128951990155506 \\
1.76767676767677	-0.00164425880938457 \\
1.81818181818182	-0.0141128029338795 \\
1.86868686868687	-0.0245988463606452 \\
1.91919191919192	-0.0332106101175476 \\
1.96969696969697	-0.0400715761671007 \\
2.02020202020202	-0.0453163350172228 \\
2.07070707070707	-0.0490868346917459 \\
2.12121212121212	-0.0515290375967465 \\
2.17171717171717	-0.052789984159874 \\
2.22222222222222	-0.0530152501600116 \\
2.27272727272727	-0.05234678362667 \\
2.32323232323232	-0.0509211086520862 \\
2.37373737373737	-0.0488678679643706 \\
2.42424242424242	-0.0463086808692932 \\
2.47474747474747	-0.0433562949537012 \\
2.52525252525253	-0.0401139990892669 \\
2.57575757575758	-0.0366752753880244 \\
2.62626262626263	-0.0331236562824306 \\
2.67676767676768	-0.0295327660539977 \\
2.72727272727273	-0.025966516194958 \\
2.77777777777778	-0.0224794318504471 \\
2.82828282828283	-0.0191170828823337 \\
2.87878787878788	-0.0159166085720732 \\
2.92929292929293	-0.0129072908235424 \\
2.97979797979798	-0.0101111875643312 \\
3.03030303030303	-0.00754378973864522 \\
3.08080808080808	-0.00521468880004372 \\
3.13131313131313	-0.00312825376855463 \\
3.18181818181818	-0.0012842947213485 \\
3.23232323232323	0.000321295697515822 \\
3.28282828282828	0.00169592343231195 \\
3.33333333333333	0.00284970816172136 \\
3.38383838383838	0.00379493783835527 \\
3.43434343434343	0.00454556460562694 \\
3.48484848484848	0.00511674299081877 \\
3.53535353535354	0.00552441466784059 \\
3.58585858585859	0.00578493923425238 \\
3.63636363636364	0.0059147685133587 \\
3.68686868686869	0.00593016639743404 \\
3.73737373737374	0.00584697108989629 \\
3.78787878787879	0.00568039719714308 \\
3.83838383838384	0.00544487588626752 \\
3.88888888888889	0.00515393051840207 \\
3.93939393939394	0.00482008445290227 \\
3.98989898989899	0.00445479755067035 \\
4.04040404040404	0.00406842981302802 \\
4.09090909090909	0.00367022811294571 \\
4.14141414141414	0.00326833151861239 \\
4.19191919191919	0.00286979394087039 \\
4.24242424242424	0.00248062477132804 \\
4.29292929292929	0.00210583418435295 \\
4.34343434343434	0.00174949496370114 \\
4.39393939393939	0.00141480783772652 \\
4.44444444444444	0.00110417017918829 \\
4.49494949494949	0.000819252484909327 \\
4.54545454545454	0.000561071279052472 \\
4.5959595959596	0.00033006571694072 \\
4.64646464646465	0.00012617162103612 \\
4.6969696969697	-5.11076206806127e-05 \\
4.74747474747475	-0.000202631128018549 \\
4.7979797979798	-0.000329556152540489 \\
4.84848484848485	-0.000433277496583395 \\
4.8989898989899	-0.000515370860215247 \\
4.94949494949495	-0.000577542227104821 \\
5	-0.000621581988159425 \\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ [$s$]},
xmin=-0, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={$\mathcal{J}(t)$},
ymin=-0.612285890501217, ymax=12.8580973661949
]
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
0	12.2458072181633 \\
0.0505050505050505	10.4428330307837 \\
0.101010101010101	9.02267805250406 \\
0.151515151515152	7.87628853154117 \\
0.202020202020202	6.92476441553108 \\
0.252525252525253	6.11241186249219 \\
0.303030303030303	5.40108226067981 \\
0.353535353535354	4.76559404060216 \\
0.404040404040404	4.19007215638712 \\
0.454545454545455	3.66506952166003 \\
0.505050505050505	3.18534912940524 \\
0.555555555555556	2.74822097082644 \\
0.606060606060606	2.35233734549206 \\
0.656565656565657	1.99686062478346 \\
0.707070707070707	1.68092622131775 \\
0.757575757575758	1.40333307884714 \\
0.808080808080808	1.16240314265432 \\
0.858585858585859	0.955960386980775 \\
0.909090909090909	0.781388712529877 \\
0.95959595959596	0.635736221615293 \\
1.01010101010101	0.515840903749385 \\
1.06060606060606	0.418459189595087 \\
1.11111111111111	0.340384937118264 \\
1.16161616161616	0.278550629017561 \\
1.21212121212121	0.230106738304162 \\
1.26262626262626	0.192477972528323 \\
1.31313131313131	0.163397283160415 \\
1.36363636363636	0.14091993166583 \\
1.41414141414141	0.123420777900505 \\
1.46464646464646	0.109578343887577 \\
1.51515151515152	0.0983492390044535 \\
1.56565656565657	0.0889363220806043 \\
1.61616161616162	0.0807535701938879 \\
1.66666666666667	0.0733901518184957 \\
1.71717171717172	0.066575664029597 \\
1.76767676767677	0.0601479792940496 \\
1.81818181818182	0.0540246647800657 \\
1.86868686868687	0.0481785129373848 \\
1.91919191919192	0.0426173749551708 \\
1.96969696969697	0.0373682046434252 \\
2.02020202020202	0.0324650232306806 \\
2.07070707070707	0.0279403758336075 \\
2.12121212121212	0.0238197690931973 \\
2.17171717171717	0.0201185522350754 \\
2.22222222222222	0.0168407094462016 \\
2.27272727272727	0.013979067934345 \\
2.32323232323232	0.0115164798978002 \\
2.37373737373737	0.00942760190874599 \\
2.42424242424242	0.00768096517868663 \\
2.47474747474747	0.0062410987463292 \\
2.52525252525253	0.00507053216762107 \\
2.57575757575758	0.00413156137577994 \\
2.62626262626263	0.00338770921715588 \\
2.67676767676768	0.00280485330604063 \\
2.72727272727273	0.002352022306356 \\
2.77777777777778	0.00200188489361983 \\
2.82828282828283	0.0017309691961736 \\
2.87878787878788	0.00151966006995006 \\
2.92929292929293	0.00135202084629277 \\
2.97979797979798	0.00121549074144334 \\
3.03030303030303	0.00110049990258029 \\
3.08080808080808	0.00100004119790996 \\
3.13131313131313	0.000909231409349604 \\
3.18181818181818	0.000824885940748652 \\
3.23232323232323	0.000745125293548404 \\
3.28282828282828	0.000669025913306714 \\
3.33333333333333	0.000596321806110857 \\
3.38383838383838	0.000527159134144309 \\
3.43434343434343	0.000461902665438943 \\
3.48484848484848	0.000400990649027629 \\
3.53535353535354	0.00034483246243576 \\
3.58585858585859	0.000293742549539954 \\
3.63636363636364	0.000247904459961356 \\
3.68686868686869	0.000207357944318272 \\
3.73737373737374	0.000172003171518012 \\
3.78787878787879	0.000141616596898961 \\
3.83838383838384	0.000115873863324724 \\
3.88888888888889	9.43760373440131e-05 \\
3.93939393939394	7.66762208043912e-05 \\
3.98989898989899	6.23044523027852e-05 \\
4.04040404040404	5.07895712410168e-05 \\
4.09090909090909	4.16771753816067e-05 \\
4.14141414141414	3.45433535240001e-05 \\
4.19191919191919	2.90043104838763e-05 \\
4.24242424242424	2.47222167110135e-05 \\
4.29292929292929	2.14076274001346e-05 \\
4.34343434343434	1.88192668807279e-05 \\
4.39393939393939	1.6761635581265e-05 \\
4.44444444444444	1.50810822111815e-05 \\
4.49494949494949	1.36609429358396e-05 \\
4.54545454545454	1.24161378827346e-05 \\
4.5959595959596	1.12876845448112e-05 \\
4.64646464646465	1.02374031106278e-05 \\
4.6969696969697	9.24302417483609e-06 \\
4.74747474747475	8.29389738383268e-06 \\
4.7979797979798	7.38727578543882e-06 \\
4.84848484848485	6.52533675898527e-06 \\
4.8989898989899	5.71280939413881e-06 \\
4.94949494949495	4.95519044095727e-06 \\
5	4.25753042619411e-06 \\
};
\end{groupplot}

\end{tikzpicture}

==> trj_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,0}%{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0,0,0}%{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}%{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0,0,0}%{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0,0,0}%{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}%{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{bblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.7cm},width=\columnwidth,
height=3cm]
\nextgroupplot[
tick align=inside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
%xlabel={$t$},
xmin=0, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={$\vartheta(t)$},
ymin=-2.47697457229983, ymax=1.67666035503425
]
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	0.632486141552182 \\
0.0167224080267559	0.593637630268454 \\
0.0334448160535117	0.558065778972705 \\
0.0501672240802676	0.525616186891608 \\
0.0668896321070234	0.496139112178556 \\
0.0836120401337793	0.469489396669297 \\
0.100334448160535	0.445526373485511 \\
0.117056856187291	0.424113770143468 \\
0.133779264214047	0.405119638644959 \\
0.150501672240803	0.388416264588028 \\
0.167224080267559	0.373880087111969 \\
0.183946488294314	0.361391619649565 \\
0.20066889632107	0.350835373047988 \\
0.217391304347826	0.342099778924816 \\
0.234113712374582	0.335077112272136 \\
0.250836120401338	0.329663420118889 \\
0.267558528428094	0.325758449840599 \\
0.284280936454849	0.323265572114592 \\
0.301003344481605	0.322091710213116 \\
0.317725752508361	0.322147270255388 \\
0.334448160535117	0.323346067828048 \\
0.351170568561873	0.325605259912069 \\
0.367892976588629	0.328845273830997 \\
0.384615384615385	0.332989738317032 \\
0.40133779264214	0.33796541240384 \\
0.418060200668896	0.343702117229133 \\
0.434782608695652	0.350132667071527 \\
0.451505016722408	0.357192800690537 \\
0.468227424749164	0.364821112628765 \\
0.48494983277592	0.372958985172051 \\
0.501672240802676	0.381550520613321 \\
0.518394648829431	0.390542472885613 \\
0.535117056856187	0.399884180434509 \\
0.551839464882943	0.409527499093718 \\
0.568561872909699	0.419426735486233 \\
0.585284280936455	0.429538580054854 \\
0.602006688963211	0.439822041196715 \\
0.618729096989966	0.450238379740938 \\
0.635451505016722	0.460751042945164 \\
0.652173913043478	0.471325600306143 \\
0.668896321070234	0.48192967888738 \\
0.68561872909699	0.4925328989501 \\
0.702341137123746	0.503106811822046 \\
0.719063545150502	0.513624836221874 \\
0.735785953177257	0.524062196115766 \\
0.752508361204013	0.534395860288404 \\
0.769230769230769	0.544604480325905 \\
0.785953177257525	0.554668331187689 \\
0.802675585284281	0.564569252471241 \\
0.819397993311037	0.57429058869789 \\
0.836120401337793	0.583817132755944 \\
0.852842809364548	0.593135068801028 \\
0.869565217391304	0.602231915674406 \\
0.88628762541806	0.611096473045501 \\
0.903010033444816	0.619718766443697 \\
0.919732441471572	0.628089994095647 \\
0.936454849498328	0.636202475686075 \\
0.953177257525084	0.644049600146556 \\
0.969899665551839	0.651625775689446 \\
0.986622073578595	0.658926381301985 \\
1.00334448160535	0.665947718472869 \\
1.02006688963211	0.672686964477684 \\
1.03678929765886	0.67914212553567 \\
1.05351170568562	0.68531199260291 \\
1.07023411371237	0.69119609825968 \\
1.08695652173913	0.696794673406023 \\
1.10367892976589	0.702108605713581 \\
1.12040133779264	0.707139400039811 \\
1.1371237458194	0.711889138865958 \\
1.15384615384615	0.716360443879143 \\
1.17056856187291	0.720556439613892 \\
1.18729096989967	0.724480717523866 \\
1.20401337792642	0.72813730122502 \\
1.22073578595318	0.731530613204759 \\
1.23745819397993	0.734665442469041 \\
1.25418060200669	0.737546912871486 \\
1.27090301003344	0.740180453287468 \\
1.2876254180602	0.742571768627546 \\
1.30434782608696	0.744726811708987 \\
1.32107023411371	0.74665175647145 \\
1.33779264214047	0.748352972309762 \\
1.35451505016722	0.749836999164375 \\
1.37123745819398	0.75111052381845 \\
1.38795986622074	0.752180357541384 \\
1.40468227424749	0.753053414426238 \\
1.42140468227425	0.75373669025855 \\
1.438127090301	0.754237243269531 \\
1.45484949832776	0.75456217555697 \\
1.47157190635451	0.754718615241401 \\
1.48829431438127	0.754713699431524 \\
1.50501672240803	0.754554558692066 \\
1.52173913043478	0.754248302013531 \\
1.53846153846154	0.753802002451153 \\
1.55518394648829	0.753222683850016 \\
1.57190635451505	0.752517308636746 \\
1.58862876254181	0.751692766095001 \\
1.60535117056856	0.750755861327509 \\
1.62207357859532	0.749713305329802 \\
1.63879598662207	0.748571705663751 \\
1.65551839464883	0.747337557759785 \\
1.67224080267559	0.746017236842203 \\
1.68896321070234	0.74461699086493 \\
1.7056856187291	0.7431429338508 \\
1.72240802675585	0.741601039853365 \\
1.73913043478261	0.739997137596371 \\
1.75585284280936	0.738336905726547 \\
1.77257525083612	0.736625868570548 \\
1.78929765886288	0.734869392405331 \\
1.80602006688963	0.733072682330307 \\
1.82274247491639	0.731240779592733 \\
1.83946488294314	0.729378559401508 \\
1.8561872909699	0.727490729204263 \\
1.87290969899666	0.725581827346916 \\
1.88963210702341	0.723656222185472 \\
1.90635451505017	0.721718111595346 \\
1.92307692307692	0.719771522968052 \\
1.93979933110368	0.717820313298583 \\
1.95652173913043	0.715868169754262 \\
1.97324414715719	0.71391861054514 \\
1.98996655518395	0.711974986329265 \\
2.0066889632107	0.710040481546209 \\
2.02341137123746	0.708118116020293 \\
2.04013377926421	0.706210746959549 \\
2.05685618729097	0.704321071284566 \\
2.07357859531773	0.702451628201406 \\
2.09030100334448	0.700604801431534 \\
2.10702341137124	0.698782822096031 \\
2.12374581939799	0.696987771691525 \\
2.14046822742475	0.695221585572321 \\
2.15719063545151	0.693486055735941 \\
2.17391304347826	0.691782834229513 \\
2.19063545150502	0.690113436616964 \\
2.20735785953177	0.688479245967032 \\
2.22408026755853	0.686881516260027 \\
2.24080267558528	0.68532137593452 \\
2.25752508361204	0.683799831747589 \\
2.2742474916388	0.682317772818386 \\
2.29096989966555	0.6808759747188 \\
2.30769230769231	0.679475102900789 \\
2.32441471571906	0.67811571678103 \\
2.34113712374582	0.676798273717089 \\
2.35785953177258	0.675523133561895 \\
2.37458193979933	0.674290561830054 \\
2.39130434782609	0.673100733938672 \\
2.40802675585284	0.67195373904664 \\
2.4247491638796	0.670849584305193 \\
2.44147157190635	0.669788198601717 \\
2.45819397993311	0.668769436263221 \\
2.47491638795987	0.667793080954139 \\
2.49163879598662	0.666858849424124 \\
2.50836120401338	0.665966395156016 \\
2.52508361204013	0.665115312060915 \\
2.54180602006689	0.664305138135076 \\
2.55852842809365	0.663535358952884 \\
2.5752508361204	0.662805411122027 \\
2.59197324414716	0.662114685415272 \\
2.60869565217391	0.661462530400972 \\
2.62541806020067	0.660848255615843 \\
2.64214046822742	0.6602711344624 \\
2.65886287625418	0.659730407501431 \\
2.67558528428094	0.659225285445388 \\
2.69230769230769	0.658754951850761 \\
2.70903010033445	0.65831856602825 \\
2.7257525083612	0.657915265823345 \\
2.74247491638796	0.657544170126989 \\
2.75919732441472	0.65720438141644 \\
2.77591973244147	0.656894988278319 \\
2.79264214046823	0.656615067683903 \\
2.80936454849498	0.656363687220451 \\
2.82608695652174	0.656139907376256 \\
2.84280936454849	0.655942783592042 \\
2.85953177257525	0.655771368208625 \\
2.87625418060201	0.655624712205648 \\
2.89297658862876	0.655501867228403 \\
2.90969899665552	0.655401887237304 \\
2.92642140468227	0.655323830131992 \\
2.94314381270903	0.655266759368029 \\
2.95986622073579	0.65522974533277 \\
2.97658862876254	0.655211866714158 \\
2.9933110367893	0.655212211789533 \\
3.01003344481605	0.65522987982087 \\
3.02675585284281	0.65526398206622 \\
3.04347826086956	0.655313642744984 \\
3.06020066889632	0.655378000039722 \\
3.07692307692308	0.65545620718228 \\
3.09364548494983	0.655547433330106 \\
3.11036789297659	0.655650864027381 \\
3.12709030100334	0.655765701984802 \\
3.1438127090301	0.655891167824839 \\
3.16053511705686	0.656026500969499 \\
3.17725752508361	0.656170959591426 \\
3.19397993311037	0.656323821190543 \\
3.21070234113712	0.656484383019238 \\
3.22742474916388	0.656651962873393 \\
3.24414715719064	0.656825898819633 \\
3.26086956521739	0.657005549461438 \\
3.27759197324415	0.65719029413439 \\
3.2943143812709	0.657379533519721 \\
3.31103678929766	0.657572689347295 \\
3.32775919732441	0.657769204283673 \\
3.34448160535117	0.657968541991788 \\
3.36120401337793	0.658170187438807 \\
3.37792642140468	0.658373646786319 \\
3.39464882943144	0.658578446859904 \\
3.41137123745819	0.658784135136195 \\
3.42809364548495	0.65899027973473 \\
3.44481605351171	0.659196469528695 \\
3.46153846153846	0.659402313277061 \\
3.47826086956522	0.65960743953329 \\
3.49498327759197	0.659811496406222 \\
3.51170568561873	0.660014151687042 \\
3.52842809364548	0.660215091994504 \\
3.54515050167224	0.66041402249749 \\
3.561872909699	0.660610666612979 \\
3.57859531772575	0.660804765873691 \\
3.59531772575251	0.660996079189661 \\
3.61204013377926	0.661184382477133 \\
3.62876254180602	0.661369468302054 \\
3.64548494983278	0.661551145736468 \\
3.66220735785953	0.661729239514853 \\
3.67892976588629	0.661903589655617 \\
3.69565217391304	0.662074051069127 \\
3.7123745819398	0.662240493311366 \\
3.72909698996656	0.662402799793021 \\
3.74581939799331	0.662560867371162 \\
3.76254180602007	0.662714605942808 \\
3.77926421404682	0.662863938159376 \\
3.79598662207358	0.663008798653891 \\
3.81270903010033	0.663149133633812 \\
3.82943143812709	0.663284900469758 \\
3.84615384615385	0.663416067364007 \\
3.8628762541806	0.663542612643259 \\
3.87959866220736	0.663664524351679 \\
3.89632107023411	0.663781799852422 \\
3.91304347826087	0.663894445483105 \\
3.92976588628763	0.664002475901903 \\
3.94648829431438	0.664105913699213 \\
3.96321070234114	0.664204789038117 \\
3.97993311036789	0.664299139297444 \\
3.99665551839465	0.66438900843105 \\
4.0133779264214	0.664474446618701 \\
4.03010033444816	0.664555509838911 \\
4.04682274247492	0.664632259653072 \\
4.06354515050167	0.664704762939542 \\
4.08026755852843	0.664773091112866 \\
4.09698996655518	0.664837319913018 \\
4.11371237458194	0.664897529034974 \\
4.1304347826087	0.664953801896241 \\
4.14715719063545	0.665006225341898 \\
4.16387959866221	0.665054889101301 \\
4.18060200668896	0.665099885557263 \\
4.19732441471572	0.665141309430061 \\
4.21404682274247	0.665179257576101 \\
4.23076923076923	0.665213828714649 \\
4.24749163879599	0.665245123013134 \\
4.26421404682274	0.665273241885183 \\
4.2809364548495	0.665298287733417 \\
4.29765886287625	0.66532036375281 \\
4.31438127090301	0.665339573694922 \\
4.33110367892977	0.66535602159349 \\
4.34782608695652	0.665369811579625 \\
4.36454849498328	0.665381047680954 \\
4.38127090301003	0.665389833636278 \\
4.39799331103679	0.665396272714749 \\
4.41471571906354	0.665400467542401 \\
4.4314381270903	0.665402519945715 \\
4.44816053511706	0.665402530803019 \\
4.46488294314381	0.665400599868769 \\
4.48160535117057	0.665396825656396 \\
4.49832775919732	0.66539130534217 \\
4.51505016722408	0.665384134639361 \\
4.53177257525084	0.665375407696108 \\
4.54849498327759	0.665365216929397 \\
4.56521739130435	0.665353652973411 \\
4.5819397993311	0.665340804639652 \\
4.59866220735786	0.665326758822018 \\
4.61538461538461	0.665311600434473 \\
4.63210702341137	0.665295412261615 \\
4.64882943143813	0.665278274965861 \\
4.66555183946488	0.665260267084458 \\
4.68227424749164	0.665241464966388 \\
4.69899665551839	0.665221942630276 \\
4.71571906354515	0.665201772161962 \\
4.73244147157191	0.665181022780502 \\
4.74916387959866	0.665159761739678 \\
4.76588628762542	0.665138053957712 \\
4.78260869565217	0.665115962030007 \\
4.79933110367893	0.665093546113199 \\
4.81605351170569	0.665070864045466 \\
4.83277591973244	0.66504797138574 \\
4.8494983277592	0.665024921394072 \\
4.86622073578595	0.665001765023561 \\
4.88294314381271	0.664978550877195 \\
4.89966555183946	0.66495532530354 \\
4.91638795986622	0.664932132379175 \\
4.93311036789298	0.664909013915961 \\
4.94983277591973	0.664886009666179 \\
4.96655518394649	0.664863157265532 \\
4.98327759197324	0.664840492115508 \\
5	0.664818047483319 \\
};
\addplot [ultra thick, color1, forget plot]
table [row sep=\\]{%
0	-2.28817298469373 \\
0.0167224080267559	-2.27788106287427 \\
0.0334448160535117	-2.2667168934766 \\
0.0501672240802676	-2.25471724147686 \\
0.0668896321070234	-2.24191995339578 \\
0.0836120401337793	-2.2283637764923 \\
0.100334448160535	-2.21408817704102 \\
0.117056856187291	-2.1991331537762 \\
0.133779264214047	-2.18353911201562 \\
0.150501672240803	-2.16734669932664 \\
0.167224080267559	-2.15059666913722 \\
0.183946488294314	-2.13332975104674 \\
0.20066889632107	-2.11558653314667 \\
0.217391304347826	-2.0974073502952 \\
0.234113712374582	-2.07883216472112 \\
0.250836120401338	-2.05990048994801 \\
0.267558528428094	-2.04065130486749 \\
0.284280936454849	-2.02112295364571 \\
0.301003344481605	-2.0013530770277 \\
0.317725752508361	-1.98137855078616 \\
0.334448160535117	-1.96123541409266 \\
0.351170568561873	-1.94095882272321 \\
0.367892976588629	-1.92058299342924 \\
0.384615384615385	-1.90014116343964 \\
0.40133779264214	-1.87966554769729 \\
0.418060200668896	-1.85918730788299 \\
0.434782608695652	-1.83873652064918 \\
0.451505016722408	-1.81834215474529 \\
0.468227424749164	-1.798032048699 \\
0.48494983277592	-1.77783289622443 \\
0.501672240802676	-1.75777023667661 \\
0.518394648829431	-1.73786843791434 \\
0.535117056856187	-1.71815069810128 \\
0.551839464882943	-1.69863904392346 \\
0.568561872909699	-1.67935432501676 \\
0.585284280936455	-1.66031622611438 \\
0.602006688963211	-1.64154326990559 \\
0.618729096989966	-1.62305282317057 \\
0.635451505016722	-1.60486111550878 \\
0.652173913043478	-1.58698324673971 \\
0.668896321070234	-1.56943320439722 \\
0.68561872909699	-1.55222388483411 \\
0.702341137123746	-1.53536710615276 \\
0.719063545150502	-1.5188736338652 \\
0.735785953177257	-1.5027532033956 \\
0.752508361204013	-1.48701453865268 \\
0.769230769230769	-1.47166538271805 \\
0.785953177257525	-1.45671252102573 \\
0.802675585284281	-1.4421618058482 \\
0.819397993311037	-1.42801818874538 \\
0.836120401337793	-1.41428574450589 \\
0.852842809364548	-1.40096770101421 \\
0.869565217391304	-1.3880664709669 \\
0.88628762541806	-1.37558367731568 \\
0.903010033444816	-1.36352018638531 \\
0.919732441471572	-1.35187613818599 \\
0.936454849498328	-1.34065097357184 \\
0.953177257525084	-1.32984346833391 \\
0.969899665551839	-1.31945176302652 \\
0.986622073578595	-1.30947339118913 \\
1.00334448160535	-1.29990531039179 \\
1.02006688963211	-1.29074393134509 \\
1.03678929765886	-1.28198515107226 \\
1.05351170568562	-1.27362438034549 \\
1.07023411371237	-1.26565657084909 \\
1.08695652173913	-1.25807624629459 \\
1.10367892976589	-1.25087753101952 \\
1.12040133779264	-1.24405417549182 \\
1.1371237458194	-1.23759958465321 \\
1.15384615384615	-1.23150684553897 \\
1.17056856187291	-1.22576875192555 \\
1.18729096989967	-1.22037783026117 \\
1.20401337792642	-1.21532636512812 \\
1.22073578595318	-1.21060642276321 \\
1.23745819397993	-1.20620987465385 \\
1.25418060200669	-1.20212842090046 \\
1.27090301003344	-1.19835361193733 \\
1.2876254180602	-1.19487686984515 \\
1.30434782608696	-1.19168950951244 \\
1.32107023411371	-1.188782758435 \\
1.33779264214047	-1.18614777568126 \\
1.35451505016722	-1.1837756707684 \\
1.37123745819398	-1.18165752147173 \\
1.38795986622074	-1.17978439032128 \\
1.40468227424749	-1.17814734094224 \\
1.42140468227425	-1.17673745447487 \\
1.438127090301	-1.17554584367291 \\
1.45484949832776	-1.17456366679434 \\
1.47157190635451	-1.17378214116613 \\
1.48829431438127	-1.17319255629755 \\
1.50501672240803	-1.17278628510187 \\
1.52173913043478	-1.17255479520506 \\
1.53846153846154	-1.17248965989924 \\
1.55518394648829	-1.17258256800043 \\
1.57190635451505	-1.17282533262171 \\
1.58862876254181	-1.17320989987017 \\
1.60535117056856	-1.17372835717373 \\
1.62207357859532	-1.17437294021919 \\
1.63879598662207	-1.17513603960036 \\
1.65551839464883	-1.17601020705576 \\
1.67224080267559	-1.17698816126525 \\
1.68896321070234	-1.17806279243714 \\
1.7056856187291	-1.17922716682875 \\
1.72240802675585	-1.18047453084033 \\
1.73913043478261	-1.18179831438009 \\
1.75585284280936	-1.1831921336476 \\
1.77257525083612	-1.18464979363564 \\
1.78929765886288	-1.18616529029076 \\
1.80602006688963	-1.18773281191402 \\
1.82274247491639	-1.18934674030219 \\
1.83946488294314	-1.19100165153666 \\
1.8561872909699	-1.1926923163883 \\
1.87290969899666	-1.19441370018386 \\
1.88963210702341	-1.19616096246857 \\
1.90635451505017	-1.1979294563193 \\
1.92307692307692	-1.19971472748847 \\
1.93979933110368	-1.20151251293285 \\
1.95652173913043	-1.20331873925482 \\
1.97324414715719	-1.20512952086763 \\
1.98996655518395	-1.20694115780972 \\
2.0066889632107	-1.20875013344655 \\
2.02341137123746	-1.21055311195212 \\
2.04013377926421	-1.21234693553665 \\
2.05685618729097	-1.21412862142653 \\
2.07357859531773	-1.21589535865492 \\
2.09030100334448	-1.2176445049576 \\
2.10702341137124	-1.21937358329269 \\
2.12374581939799	-1.22108027825383 \\
2.14046822742475	-1.22276243213036 \\
2.15719063545151	-1.22441804140775 \\
2.17391304347826	-1.22604525284793 \\
2.19063545150502	-1.2276423595184 \\
2.20735785953177	-1.22920779639518 \\
2.22408026755853	-1.23074013645019 \\
2.24080267558528	-1.23223808663257 \\
2.25752508361204	-1.23370048360259 \\
2.2742474916388	-1.23512628933518 \\
2.29096989966555	-1.23651458669767 \\
2.30769230769231	-1.23786457556097 \\
2.32441471571906	-1.23917556840897 \\
2.34113712374582	-1.24044698604172 \\
2.35785953177258	-1.2416783527826 \\
2.37458193979933	-1.24286929292734 \\
2.39130434782609	-1.24401952625559 \\
2.40802675585284	-1.24512886391753 \\
2.4247491638796	-1.24619720397244 \\
2.44147157190635	-1.24722452738961 \\
2.45819397993311	-1.24821089410127 \\
2.47491638795987	-1.24915643889667 \\
2.49163879598662	-1.25006136746658 \\
2.50836120401338	-1.25092595255618 \\
2.52508361204013	-1.25175053009085 \\
2.54180602006689	-1.25253549535549 \\
2.55852842809365	-1.25328129932493 \\
2.5752508361204	-1.25398844505127 \\
2.59197324414716	-1.25465748434873 \\
2.60869565217391	-1.25528901405954 \\
2.62541806020067	-1.25588367273703 \\
2.64214046822742	-1.25644213759021 \\
2.65886287625418	-1.25696512109319 \\
2.67558528428094	-1.25745336787625 \\
2.69230769230769	-1.25790765189814 \\
2.70903010033445	-1.25832877344328 \\
2.7257525083612	-1.25871755624942 \\
2.74247491638796	-1.25907484488098 \\
2.75919732441472	-1.25940150209809 \\
2.77591973244147	-1.2596984062625 \\
2.79264214046823	-1.25996644896294 \\
2.80936454849498	-1.26020653269877 \\
2.82608695652174	-1.26041956854854 \\
2.84280936454849	-1.26060647404316 \\
2.85953177257525	-1.26076817113822 \\
2.87625418060201	-1.26090558435896 \\
2.89297658862876	-1.26101963879114 \\
2.90969899665552	-1.26111125835533 \\
2.92642140468227	-1.26118136412406 \\
2.94314381270903	-1.26123087260552 \\
2.95986622073579	-1.2612606943687 \\
2.97658862876254	-1.2612717326263 \\
2.9933110367893	-1.26126488189764 \\
3.01003344481605	-1.2612410265347 \\
3.02675585284281	-1.26120103969308 \\
3.04347826086956	-1.26114578234408 \\
3.06020066889632	-1.2610761022293 \\
3.07692307692308	-1.26099283271918 \\
3.09364548494983	-1.26089679189798 \\
3.11036789297659	-1.26078878210299 \\
3.12709030100334	-1.26066958910335 \\
3.1438127090301	-1.26053998131964 \\
3.16053511705686	-1.26040070889067 \\
3.17725752508361	-1.26025250372734 \\
3.19397993311037	-1.26009607890346 \\
3.21070234113712	-1.25993212820514 \\
3.22742474916388	-1.25976132529596 \\
3.24414715719064	-1.25958432399361 \\
3.26086956521739	-1.25940175798114 \\
3.27759197324415	-1.25921424059118 \\
3.2943143812709	-1.25902236415783 \\
3.31103678929766	-1.25882670030881 \\
3.32775919732441	-1.25862780006566 \\
3.34448160535117	-1.25842619376594 \\
3.36120401337793	-1.25822239073112 \\
3.37792642140468	-1.25801687936299 \\
3.39464882943144	-1.25781012767132 \\
3.41137123745819	-1.25760258327018 \\
3.42809364548495	-1.25739467337004 \\
3.44481605351171	-1.25718680464815 \\
3.46153846153846	-1.25697936411933 \\
3.47826086956522	-1.25677271921266 \\
3.49498327759197	-1.25656721799969 \\
3.51170568561873	-1.25636318904978 \\
3.52842809364548	-1.25616094228549 \\
3.54515050167224	-1.25596076924989 \\
3.561872909699	-1.25576294339934 \\
3.57859531772575	-1.25556772022436 \\
3.59531772575251	-1.25537533798562 \\
3.61204013377926	-1.25518601807746 \\
3.62876254180602	-1.25499996537658 \\
3.64548494983278	-1.2548173683747 \\
3.66220735785953	-1.25463840002235 \\
3.67892976588629	-1.25446321810034 \\
3.69565217391304	-1.25429196560539 \\
3.7123745819398	-1.25412477098855 \\
3.72909698996656	-1.25396174894511 \\
3.74581939799331	-1.25380300081744 \\
3.76254180602007	-1.25364861499615 \\
3.77926421404682	-1.25349866719911 \\
3.79598662207358	-1.25335322124374 \\
3.81270903010033	-1.25321232944955 \\
3.82943143812709	-1.2530760330449 \\
3.84615384615385	-1.25294436249323 \\
3.8628762541806	-1.25281733819999 \\
3.87959866220736	-1.2526949709157 \\
3.89632107023411	-1.25257726213075 \\
3.91304347826087	-1.25246420441594 \\
3.92976588628763	-1.25235578207583 \\
3.94648829431438	-1.25225197153393 \\
3.96321070234114	-1.25215274168889 \\
3.97993311036789	-1.25205805426818 \\
3.99665551839465	-1.25196786446932 \\
4.0133779264214	-1.25188212130606 \\
4.03010033444816	-1.25180076803385 \\
4.04682274247492	-1.25172374236156 \\
4.06354515050167	-1.25165097671412 \\
4.08026755852843	-1.25158239901652 \\
4.09698996655518	-1.25151793290105 \\
4.11371237458194	-1.2514574980763 \\
4.1304347826087	-1.25140101055661 \\
4.14715719063545	-1.25134838295509 \\
4.16387959866221	-1.25129952502847 \\
4.18060200668896	-1.25125434390551 \\
4.19732441471572	-1.25121274440202 \\
4.21404682274247	-1.25117462921941 \\
4.23076923076923	-1.25113989921677 \\
4.24749163879599	-1.25110845382684 \\
4.26421404682274	-1.25108019125605 \\
4.2809364548495	-1.25105500874088 \\
4.29765886287625	-1.25103280274221 \\
4.31438127090301	-1.25101346918037 \\
4.33110367892977	-1.25099690371046 \\
4.34782608695652	-1.25098300190559 \\
4.36454849498328	-1.25097165945714 \\
4.38127090301003	-1.25096277235841 \\
4.39799331103679	-1.25095623708511 \\
4.41471571906354	-1.25095195076909 \\
4.4314381270903	-1.2509498113538 \\
4.44816053511706	-1.2509497177424 \\
4.46488294314381	-1.25095156997191 \\
4.48160535117057	-1.25095526933031 \\
4.49832775919732	-1.25096071845294 \\
4.51505016722408	-1.25096782144749 \\
4.53177257525084	-1.25097648399576 \\
4.54849498327759	-1.25098661351847 \\
4.56521739130435	-1.25099811922694 \\
4.5819397993311	-1.25101091216306 \\
4.59866220735786	-1.2510249052936 \\
4.61538461538461	-1.25104001357224 \\
4.63210702341137	-1.25105615408804 \\
4.64882943143813	-1.25107324605843 \\
4.66555183946488	-1.25109121083208 \\
4.68227424749164	-1.25110997195163 \\
4.69899665551839	-1.25112945529521 \\
4.71571906354515	-1.25114958867944 \\
4.73244147157191	-1.25117030279107 \\
4.74916387959866	-1.25119153028768 \\
4.76588628762542	-1.25121320616673 \\
4.78260869565217	-1.25123526775267 \\
4.79933110367893	-1.25125765481231 \\
4.81605351170569	-1.25128030943473 \\
4.83277591973244	-1.25130317599196 \\
4.8494983277592	-1.25132620115836 \\
4.86622073578595	-1.25134933391848 \\
4.88294314381271	-1.25137252560978 \\
4.89966555183946	-1.25139572982716 \\
4.91638795986622	-1.25141890244024 \\
4.93311036789298	-1.25144200158588 \\
4.94983277591973	-1.25146498746329 \\
4.96655518394649	-1.25148782239067 \\
4.98327759197324	-1.2515104709225 \\
5	-1.25153289974954 \\
};
\addplot [ultra thick, color2, forget plot]
table [row sep=\\]{%
0	-0.0951392234017362 \\
0.0167224080267559	-0.0916507039330539 \\
0.0334448160535117	-0.0860398335930491 \\
0.0501672240802676	-0.0784005988148305 \\
0.0668896321070234	-0.0688271923292116 \\
0.0836120401337793	-0.0574137830218349 \\
0.100334448160535	-0.0442542892876364 \\
0.117056856187291	-0.0294421469235994 \\
0.133779264214047	-0.0130701537779372 \\
0.150501672240803	0.00476973316875819 \\
0.167224080267559	0.0239865649311296 \\
0.183946488294314	0.0444905585676132 \\
0.20066889632107	0.0661932392110165 \\
0.217391304347826	0.0890075738968785 \\
0.234113712374582	0.112848115834179 \\
0.250836120401338	0.137631090206475 \\
0.267558528428094	0.163274493553992 \\
0.284280936454849	0.189698211338463 \\
0.301003344481605	0.216824093671784 \\
0.317725752508361	0.244576021390312 \\
0.334448160535117	0.272879985113235 \\
0.351170568561873	0.301664131291556 \\
0.367892976588629	0.33085881969648 \\
0.384615384615385	0.360396660485832 \\
0.40133779264214	0.39021255381206 \\
0.418060200668896	0.420243713871404 \\
0.434782608695652	0.450429693837442 \\
0.451505016722408	0.480712398532109 \\
0.468227424749164	0.511036096314222 \\
0.48494983277592	0.541347420421462 \\
0.501672240802676	0.57159536338957 \\
0.518394648829431	0.601731281837685 \\
0.535117056856187	0.631708875301001 \\
0.551839464882943	0.661484170040348 \\
0.568561872909699	0.691015508260701 \\
0.585284280936455	0.720263512620821 \\
0.602006688963211	0.749191063948146 \\
0.618729096989966	0.777763274499935 \\
0.635451505016722	0.805947443603322 \\
0.652173913043478	0.833713029529258 \\
0.668896321070234	0.861031607216333 \\
0.68561872909699	0.887876821065722 \\
0.702341137123746	0.914224349708766 \\
0.719063545150502	0.940051852668989 \\
0.735785953177257	0.965338921834895 \\
0.752508361204013	0.99006703886665 \\
0.769230769230769	1.0142195153372 \\
0.785953177257525	1.03778144401993 \\
0.802675585284281	1.0607396485547 \\
0.819397993311037	1.08308262178455 \\
0.836120401337793	1.10480047678396 \\
0.852842809364548	1.12588488950764 \\
0.869565217391304	1.14632903901573 \\
0.88628762541806	1.16612755716733 \\
0.903010033444816	1.18527646734803 \\
0.919732441471572	1.20377312759519 \\
0.936454849498328	1.22161617863753 \\
0.953177257525084	1.23880548203532 \\
0.969899665551839	1.2553420648694 \\
0.986622073578595	1.27122806706432 \\
1.00334448160535	1.28646668485522 \\
1.02006688963211	1.30106211737592 \\
1.03678929765886	1.31501950757043 \\
1.05351170568562	1.32834489180237 \\
1.07023411371237	1.34104515014784 \\
1.08695652173913	1.35312795114744 \\
1.10367892976589	1.36460170054068 \\
1.12040133779264	1.37547549484306 \\
1.1371237458194	1.38575907098739 \\
1.15384615384615	1.39546275728822 \\
1.17056856187291	1.40459742910599 \\
1.18729096989967	1.41317446284922 \\
1.20401337792642	1.42120569095287 \\
1.22073578595318	1.42870335996059 \\
1.23745819397993	1.43568008876293 \\
1.25418060200669	1.44214882734962 \\
1.27090301003344	1.44812281835431 \\
1.2876254180602	1.45361555939977 \\
1.30434782608696	1.45864076589142 \\
1.32107023411371	1.46321233607602 \\
1.33779264214047	1.46734431756905 \\
1.35451505016722	1.47105087421685 \\
1.37123745819398	1.47434625477543 \\
1.38795986622074	1.47724476378666 \\
1.40468227424749	1.47976073286433 \\
1.42140468227425	1.48190849201746 \\
1.438127090301	1.48370234472136 \\
1.45484949832776	1.48515654346268 \\
1.47157190635451	1.48628526594152 \\
1.48829431438127	1.4871025921256 \\
1.50501672240803	1.48762248434873 \\
1.52173913043478	1.48785876742815 \\
1.53846153846154	1.4878251094612 \\
1.55518394648829	1.48753500444551 \\
1.57190635451505	1.48700175670191 \\
1.58862876254181	1.48623846553749 \\
1.60535117056856	1.48525801061383 \\
1.62207357859532	1.48407303955252 \\
1.63879598662207	1.48269595611022 \\
1.65551839464883	1.48113890909838 \\
1.67224080267559	1.47941378208874 \\
1.68896321070234	1.47753218507935 \\
1.7056856187291	1.4755054463651 \\
1.72240802675585	1.47334460517395 \\
1.73913043478261	1.47106040550358 \\
1.75585284280936	1.46866329093639 \\
1.77257525083612	1.46616339998548 \\
1.78929765886288	1.46357056205747 \\
1.80602006688963	1.4608942946376 \\
1.82274247491639	1.45814380096138 \\
1.83946488294314	1.4553279683112 \\
1.8561872909699	1.452455366975 \\
1.87290969899666	1.44953425005905 \\
1.88963210702341	1.44657255370953 \\
1.90635451505017	1.44357789792976 \\
1.92307692307692	1.44055758776807 \\
1.93979933110368	1.437518615385 \\
1.95652173913043	1.43446766237593 \\
1.97324414715719	1.43141110256081 \\
1.98996655518395	1.42835500540997 \\
2.0066889632107	1.42530513960616 \\
2.02341137123746	1.42226697698748 \\
2.04013377926421	1.41924569695287 \\
2.05685618729097	1.41624619130334 \\
2.07357859531773	1.41327306941402 \\
2.09030100334448	1.41033066316453 \\
2.10702341137124	1.4074230325738 \\
2.12374581939799	1.40455397160817 \\
2.14046822742475	1.40172701462054 \\
2.15719063545151	1.39894544198436 \\
2.17391304347826	1.39621228648375 \\
2.19063545150502	1.39353033979158 \\
2.20735785953177	1.39090215968409 \\
2.22408026755853	1.38833007642133 \\
2.24080267558528	1.3858161993136 \\
2.25752508361204	1.38336242371888 \\
2.2742474916388	1.38097043827208 \\
2.29096989966555	1.37864173216327 \\
2.30769230769231	1.37637760149068 \\
2.32441471571906	1.37417915649336 \\
2.34113712374582	1.37204732862335 \\
2.35785953177258	1.36998287846745 \\
2.37458193979933	1.36798640155853 \\
2.39130434782609	1.36605833578744 \\
2.40802675585284	1.36419896818241 \\
2.4247491638796	1.36240844228616 \\
2.44147157190635	1.36068676474998 \\
2.45819397993311	1.35903381184454 \\
2.47491638795987	1.35744933624519 \\
2.49163879598662	1.35593297356665 \\
2.50836120401338	1.35448424871952 \\
2.52508361204013	1.35310258231755 \\
2.54180602006689	1.35178729699976 \\
2.55852842809365	1.35053762349741 \\
2.5752508361204	1.34935270661129 \\
2.59197324414716	1.34823161068596 \\
2.60869565217391	1.34717332580446 \\
2.62541806020067	1.34617677327642 \\
2.64214046822742	1.3452408106865 \\
2.65886287625418	1.34436423751809 \\
2.67558528428094	1.34354580030267 \\
2.69230769230769	1.3427841972951 \\
2.70903010033445	1.34207808345243 \\
2.7257525083612	1.34142607519571 \\
2.74247491638796	1.34082675475547 \\
2.75919732441472	1.34027867453158 \\
2.77591973244147	1.33978036139697 \\
2.79264214046823	1.33933032062778 \\
2.80936454849498	1.33892703974027 \\
2.82608695652174	1.33856899236367 \\
2.84280936454849	1.33825464176389 \\
2.85953177257525	1.33798244420081 \\
2.87625418060201	1.33775085198753 \\
2.89297658862876	1.337558316844 \\
2.90969899665552	1.33740329275184 \\
2.92642140468227	1.33728423874289 \\
2.94314381270903	1.33719962173194 \\
2.95986622073579	1.33714791880845 \\
2.97658862876254	1.33712761958497 \\
2.9933110367893	1.33713722841214 \\
3.01003344481605	1.33717526681346 \\
3.02675585284281	1.33724027519547 \\
3.04347826086956	1.33733081448788 \\
3.06020066889632	1.33744546787392 \\
3.07692307692308	1.3375828426773 \\
3.09364548494983	1.33774157187648 \\
3.11036789297659	1.33792031487282 \\
3.12709030100334	1.33811775884761 \\
3.1438127090301	1.33833262005304 \\
3.16053511705686	1.3385636453549 \\
3.17725752508361	1.33880961214418 \\
3.19397993311037	1.33906932934333 \\
3.21070234113712	1.3393416381502 \\
3.22742474916388	1.33962541341725 \\
3.24414715719064	1.33991956319157 \\
3.26086956521739	1.34022302918984 \\
3.27759197324415	1.34053478715221 \\
3.2943143812709	1.34085384791294 \\
3.31103678929766	1.34117925691208 \\
3.32775919732441	1.3415100940252 \\
3.34448160535117	1.34184547368809 \\
3.36120401337793	1.34218454544342 \\
3.37792642140468	1.34252649377643 \\
3.39464882943144	1.3428705372347 \\
3.41137123745819	1.34321592842962 \\
3.42809364548495	1.34356195404514 \\
3.44481605351171	1.34390793504851 \\
3.46153846153846	1.34425322523987 \\
3.47826086956522	1.34459721112024 \\
3.49498327759197	1.34493931150825 \\
3.51170568561873	1.34527897777624 \\
3.52842809364548	1.34561569242487 \\
3.54515050167224	1.34594896863469 \\
3.561872909699	1.34627834977565 \\
3.57859531772575	1.34660340920246 \\
3.59531772575251	1.34692374902724 \\
3.61204013377926	1.34723899951158 \\
3.62876254180602	1.34754881848319 \\
3.64548494983278	1.34785289111173 \\
3.66220735785953	1.34815092850258 \\
3.67892976588629	1.34844266707574 \\
3.69565217391304	1.34872786792136 \\
3.7123745819398	1.34900631640018 \\
3.72909698996656	1.34927782082669 \\
3.74581939799331	1.34954221179624 \\
3.76254180602007	1.34979934151501 \\
3.77926421404682	1.35004908333307 \\
3.79598662207358	1.35029133045716 \\
3.81270903010033	1.35052599527851 \\
3.82943143812709	1.35075300869355 \\
3.84615384615385	1.3509723195589 \\
3.8628762541806	1.3511838935129 \\
3.87959866220736	1.35138771230285 \\
3.89632107023411	1.35158377312596 \\
3.91304347826087	1.35177208806071 \\
3.92976588628763	1.35195268297771 \\
3.94648829431438	1.35212559689691 \\
3.96321070234114	1.352290881393 \\
3.97993311036789	1.35244860000498 \\
3.99665551839465	1.35259882716771 \\
4.0133779264214	1.35274164763398 \\
4.03010033444816	1.35287715576504 \\
4.04682274247492	1.3530054551765 \\
4.06354515050167	1.35312665829977 \\
4.08026755852843	1.35324088507619 \\
4.09698996655518	1.35334826261072 \\
4.11371237458194	1.35344892455653 \\
4.1304347826087	1.35354301073171 \\
4.14715719063545	1.35363066663045 \\
4.16387959866221	1.35371204251528 \\
4.18060200668896	1.35378729303575 \\
4.19732441471572	1.35385657670322 \\
4.21404682274247	1.35392005555902 \\
4.23076923076923	1.35397789472076 \\
4.24749163879599	1.35403026168935 \\
4.26421404682274	1.3540773260151 \\
4.2809364548495	1.35411925887018 \\
4.29765886287625	1.35415623272408 \\
4.31438127090301	1.3541884209517 \\
4.33110367892977	1.35421599737467 \\
4.34782608695652	1.35423913595556 \\
4.36454849498328	1.35425801046392 \\
4.38127090301003	1.35427279416977 \\
4.39799331103679	1.35428365954264 \\
4.41471571906354	1.35429077796213 \\
4.4314381270903	1.35429431945849 \\
4.44816053511706	1.35429445246572 \\
4.46488294314381	1.35429134353079 \\
4.48160535117057	1.3542851571185 \\
4.49832775919732	1.35427605545091 \\
4.51505016722408	1.35426419829874 \\
4.53177257525084	1.35424974281171 \\
4.54849498327759	1.35423284324348 \\
4.56521739130435	1.35421365086557 \\
4.5819397993311	1.35419231390073 \\
4.59866220735786	1.35416897736557 \\
4.61538461538461	1.35414378296719 \\
4.63210702341137	1.35411686885532 \\
4.64882943143813	1.35408836963419 \\
4.66555183946488	1.35405841635763 \\
4.68227424749164	1.35402713642442 \\
4.69899665551839	1.3539946533423 \\
4.71571906354515	1.3539610873898 \\
4.73244147157191	1.35392655406278 \\
4.74916387959866	1.35389116557398 \\
4.76588628762542	1.35385503023753 \\
4.78260869565217	1.35381825249037 \\
4.79933110367893	1.35378093269987 \\
4.81605351170569	1.353743167364 \\
4.83277591973244	1.35370504917686 \\
4.8494983277592	1.35366666699626 \\
4.86622073578595	1.35362810583062 \\
4.88294314381271	1.35358944676761 \\
4.89966555183946	1.35355076713335 \\
4.91638795986622	1.35351214046351 \\
4.93311036789298	1.35347363651572 \\
4.94983277591973	1.35343532161116 \\
4.96655518394649	1.35339725854 \\
4.98327759197324	1.35335950636586 \\
5	1.35332212059245 \\
};
\addplot [ultra thick, bblue, forget plot]
table [row sep=\\]{%
0	-1.08199498893088 \\
0.0167224080267559	-1.03029441323354 \\
0.0334448160535117	-0.980471396932215 \\
0.0501672240802676	-0.932483175069936 \\
0.0668896321070234	-0.886287799839341 \\
0.0836120401337793	-0.841844079568709 \\
0.100334448160535	-0.799111516508547 \\
0.117056856187291	-0.758050245546108 \\
0.133779264214047	-0.718620998479588 \\
0.150501672240803	-0.680785055465772 \\
0.167224080267559	-0.64450420850351 \\
0.183946488294314	-0.609740729192778 \\
0.20066889632107	-0.57645734299087 \\
0.217391304347826	-0.544617205704155 \\
0.234113712374582	-0.51418387667192 \\
0.250836120401338	-0.485121312338913 \\
0.267558528428094	-0.457393856611715 \\
0.284280936454849	-0.4309662195388 \\
0.301003344481605	-0.405803473544242 \\
0.317725752508361	-0.381871052654447 \\
0.334448160535117	-0.359134743559427 \\
0.351170568561873	-0.337560690747533 \\
0.367892976588629	-0.317115393520644 \\
0.384615384615385	-0.297765711488036 \\
0.40133779264214	-0.279478864641131 \\
0.418060200668896	-0.262222440945579 \\
0.434782608695652	-0.245964400531436 \\
0.451505016722408	-0.230673083515386 \\
0.468227424749164	-0.216317215957188 \\
0.48494983277592	-0.20286591889721 \\
0.501672240802676	-0.190288718587859 \\
0.518394648829431	-0.178555549515711 \\
0.535117056856187	-0.167636767719677 \\
0.551839464882943	-0.157503159904828 \\
0.568561872909699	-0.148125948759562 \\
0.585284280936455	-0.139476806219857 \\
0.602006688963211	-0.131527860369504 \\
0.618729096989966	-0.124251702543646 \\
0.635451505016722	-0.117621399108826 \\
0.652173913043478	-0.111610496754527 \\
0.668896321070234	-0.106193030886224 \\
0.68561872909699	-0.101343534346009 \\
0.702341137123746	-0.0970370420961985 \\
0.719063545150502	-0.0932490991863856 \\
0.735785953177257	-0.0899557667516038 \\
0.752508361204013	-0.0871336259603627 \\
0.769230769230769	-0.0847597844715209 \\
0.785953177257525	-0.0828118801155089 \\
0.802675585284281	-0.0812680841285928 \\
0.819397993311037	-0.0801071052641417 \\
0.836120401337793	-0.0793081916457649 \\
0.852842809364548	-0.078851132852592 \\
0.869565217391304	-0.0787162615967869 \\
0.88628762541806	-0.0788844541053408 \\
0.903010033444816	-0.0793371305082417 \\
0.919732441471572	-0.0800562544507071 \\
0.936454849498328	-0.0810243320626546 \\
0.953177257525084	-0.0822244103960889 \\
0.969899665551839	-0.0836400752841713 \\
0.986622073578595	-0.085255448919269 \\
1.00334448160535	-0.0870551863836536 \\
1.02006688963211	-0.0890244718382833 \\
1.03678929765886	-0.0911490149296452 \\
1.05351170568562	-0.0934150458297826 \\
1.07023411371237	-0.0958093098345058 \\
1.08695652173913	-0.0983190620815528 \\
1.10367892976589	-0.100932061570239 \\
1.12040133779264	-0.103636564474075 \\
1.1371237458194	-0.10642131745766 \\
1.15384615384615	-0.109275550628678 \\
1.17056856187291	-0.112188969759671 \\
1.18729096989967	-0.115151748523125 \\
1.20401337792642	-0.118154520634634 \\
1.22073578595318	-0.121188371171462 \\
1.23745819397993	-0.124244827951536 \\
1.25418060200669	-0.127315852468515 \\
1.27090301003344	-0.130393830815966 \\
1.2876254180602	-0.133471564313309 \\
1.30434782608696	-0.136542260030165 \\
1.32107023411371	-0.139599521063522 \\
1.33779264214047	-0.142637336667368 \\
1.35451505016722	-0.145650072280881 \\
1.37123745819398	-0.148632459455823 \\
1.38795986622074	-0.151579585754119 \\
1.40468227424749	-0.154486884523965 \\
1.42140468227425	-0.157350124532052 \\
1.438127090301	-0.16016539974755 \\
1.45484949832776	-0.162929119055883 \\
1.47157190635451	-0.165637995901167 \\
1.48829431438127	-0.168289037851912 \\
1.50501672240803	-0.170879536514762 \\
1.52173913043478	-0.173407057284437 \\
1.53846153846154	-0.175869429037722 \\
1.55518394648829	-0.178264734034125 \\
1.57190635451505	-0.180591298038595 \\
1.58862876254181	-0.18284768035318 \\
1.60535117056856	-0.185032663799832 \\
1.62207357859532	-0.187145245194303 \\
1.63879598662207	-0.189184625798082 \\
1.65551839464883	-0.191150201789718 \\
1.67224080267559	-0.193041554774202 \\
1.68896321070234	-0.194858442914275 \\
1.7056856187291	-0.196600791884627 \\
1.72240802675585	-0.198268685883281 \\
1.73913043478261	-0.199862359021492 \\
1.75585284280936	-0.201382186982096 \\
1.77257525083612	-0.202828678681411 \\
1.78929765886288	-0.204202467933547 \\
1.80602006688963	-0.205504305769094 \\
1.82274247491639	-0.206735052731415 \\
1.83946488294314	-0.207895671248418 \\
1.8561872909699	-0.208987218189927 \\
1.87290969899666	-0.210010838088756 \\
1.88963210702341	-0.21096775619481 \\
1.90635451505017	-0.21185927176321 \\
1.92307692307692	-0.212686751002369 \\
1.93979933110368	-0.213451621467047 \\
1.95652173913043	-0.21415536594103 \\
1.97324414715719	-0.214799516585079 \\
1.98996655518395	-0.215385648923752 \\
2.0066889632107	-0.21591537664632 \\
2.02341137123746	-0.216390346600492 \\
2.04013377926421	-0.216812233728812 \\
2.05685618729097	-0.217182736097594 \\
2.07357859531773	-0.217503570083976 \\
2.09030100334448	-0.21777646648595 \\
2.10702341137124	-0.218003166187743 \\
2.12374581939799	-0.218185416153591 \\
2.14046822742475	-0.218324965327995 \\
2.15719063545151	-0.218423561406528 \\
2.17391304347826	-0.21848294738802 \\
2.19063545150502	-0.218504858351409 \\
2.20735785953177	-0.218491018130134 \\
2.22408026755853	-0.218443136616814 \\
2.24080267558528	-0.218362907194409 \\
2.25752508361204	-0.218252004162805 \\
2.2742474916388	-0.218112080306148 \\
2.29096989966555	-0.21794476462026 \\
2.30769230769231	-0.217751660490027 \\
2.32441471571906	-0.217534343752754 \\
2.34113712374582	-0.217294360949926 \\
2.35785953177258	-0.217033227617237 \\
2.37458193979933	-0.216752426969594 \\
2.39130434782609	-0.216453408635743 \\
2.40802675585284	-0.216137587450706 \\
2.4247491638796	-0.215806342338502 \\
2.44147157190635	-0.21546101542049 \\
2.45819397993311	-0.215102911242666 \\
2.47491638795987	-0.214733296069077 \\
2.49163879598662	-0.214353397318866 \\
2.50836120401338	-0.2139644031351 \\
2.52508361204013	-0.213567461944976 \\
2.54180602006689	-0.213163682057811 \\
2.55852842809365	-0.212754131736037 \\
2.5752508361204	-0.212339839009295 \\
2.59197324414716	-0.211921791442783 \\
2.60869565217391	-0.211500936506079 \\
2.62541806020067	-0.211078181672588 \\
2.64214046822742	-0.210654394335759 \\
2.65886287625418	-0.210230402374792 \\
2.67558528428094	-0.209806994524623 \\
2.69230769230769	-0.209384920505684 \\
2.70903010033445	-0.208964891644953 \\
2.7257525083612	-0.208547581497581 \\
2.74247491638796	-0.2081336261835 \\
2.75919732441472	-0.207723625013864 \\
2.77591973244147	-0.2073181413276 \\
2.79264214046823	-0.206917702951463 \\
2.80936454849498	-0.206522802826475 \\
2.82608695652174	-0.206133900173357 \\
2.84280936454849	-0.205751421209223 \\
2.85953177257525	-0.205375759775874 \\
2.87625418060201	-0.205007277423972 \\
2.89297658862876	-0.204646305399038 \\
2.90969899665552	-0.204293145255013 \\
2.92642140468227	-0.203948069684416 \\
2.94314381270903	-0.2036113226716 \\
2.95986622073579	-0.20328312120441 \\
2.97658862876254	-0.202963656177691 \\
2.9933110367893	-0.20265309326559 \\
3.01003344481605	-0.202351573228277 \\
3.02675585284281	-0.202059213232719 \\
3.04347826086956	-0.201776108053876 \\
3.06020066889632	-0.201502330878639 \\
3.07692307692308	-0.201237933903105 \\
3.09364548494983	-0.200982949163744 \\
3.11036789297659	-0.200737389966926 \\
3.12709030100334	-0.200501251614564 \\
3.1438127090301	-0.200274512167901 \\
3.16053511705686	-0.200057132973414 \\
3.17725752508361	-0.199849060124599 \\
3.19397993311037	-0.19965022516045 \\
3.21070234113712	-0.199460545870854 \\
3.22742474916388	-0.199279926764354 \\
3.24414715719064	-0.199108260296892 \\
3.26086956521739	-0.198945427625168 \\
3.27759197324415	-0.198791299360397 \\
3.2943143812709	-0.198645736059971 \\
3.31103678929766	-0.198508589171763 \\
3.32775919732441	-0.1983797018324 \\
3.34448160535117	-0.198258909526978 \\
3.36120401337793	-0.198146040635086 \\
3.37792642140468	-0.198040917102461 \\
3.39464882943144	-0.197943355239409 \\
3.41137123745819	-0.197853166283475 \\
3.42809364548495	-0.1977701569566 \\
3.44481605351171	-0.197694129963384 \\
3.46153846153846	-0.197624884704876 \\
3.47826086956522	-0.197562217769012 \\
3.49498327759197	-0.197505923439174 \\
3.51170568561873	-0.197455794126702 \\
3.52842809364548	-0.197411620918387 \\
3.54515050167224	-0.197373194016827 \\
3.561872909699	-0.197340303170063 \\
3.57859531772575	-0.197312738089222 \\
3.59531772575251	-0.197290288837388 \\
3.61204013377926	-0.197272746203516 \\
3.62876254180602	-0.197259902057467 \\
3.64548494983278	-0.19725154969089 \\
3.66220735785953	-0.197247484120086 \\
3.67892976588629	-0.19724750238103 \\
3.69565217391304	-0.19725140381703 \\
3.7123745819398	-0.197258990377779 \\
3.72909698996656	-0.197270066804146 \\
3.74581939799331	-0.197284440863841 \\
3.76254180602007	-0.197301923576126 \\
3.77926421404682	-0.197322329450417 \\
3.79598662207358	-0.19734547658898 \\
3.81270903010033	-0.19737118686275 \\
3.82943143812709	-0.197399286078484 \\
3.84615384615385	-0.19742960415917 \\
3.8628762541806	-0.197461975175896 \\
3.87959866220736	-0.197496237470019 \\
3.89632107023411	-0.197532233772016 \\
3.91304347826087	-0.19756981133075 \\
3.92976588628763	-0.197608821881579 \\
3.94648829431438	-0.197649121723956 \\
3.96321070234114	-0.197690571812331 \\
3.97993311036789	-0.197733037833415 \\
3.99665551839465	-0.19777639008726 \\
4.0133779264214	-0.197820503537965 \\
4.03010033444816	-0.197865257798993 \\
4.04682274247492	-0.197910537254234 \\
4.06354515050167	-0.197956231127132 \\
4.08026755852843	-0.198002233164416 \\
4.09698996655518	-0.198048441712773 \\
4.11371237458194	-0.198094759664959 \\
4.1304347826087	-0.198141094546462 \\
4.14715719063545	-0.198187358511585 \\
4.16387959866221	-0.19823346803535 \\
4.18060200668896	-0.198279343945697 \\
4.19732441471572	-0.198324911339003 \\
4.21404682274247	-0.198370099654905 \\
4.23076923076923	-0.198414842614784 \\
4.24749163879599	-0.198459077913934 \\
4.26421404682274	-0.198502747228093 \\
4.2809364548495	-0.198545796110156 \\
4.29765886287625	-0.198588174036484 \\
4.31438127090301	-0.198629834295625 \\
4.33110367892977	-0.198670733720852 \\
4.34782608695652	-0.19871083266185 \\
4.36454849498328	-0.198750094870295 \\
4.38127090301003	-0.198788487545438 \\
4.39799331103679	-0.1988259811872 \\
4.41471571906354	-0.198862549347433 \\
4.4314381270903	-0.198898168589832 \\
4.44816053511706	-0.198932818373505 \\
4.46488294314381	-0.19896648107234 \\
4.48160535117057	-0.1989991418128 \\
4.49832775919732	-0.199030788269244 \\
4.51505016722408	-0.199061410604605 \\
4.53177257525084	-0.199091001356613 \\
4.54849498327759	-0.199119555449708 \\
4.56521739130435	-0.199147070025203 \\
4.5819397993311	-0.199173544266641 \\
4.59866220735786	-0.199198979335593 \\
4.61538461538461	-0.199223378265325 \\
4.63210702341137	-0.199246745955897 \\
4.64882943143813	-0.199269089012926 \\
4.66555183946488	-0.199290415606398 \\
4.68227424749164	-0.199310735402358 \\
4.69899665551839	-0.199330059447724 \\
4.71571906354515	-0.199348400246708 \\
4.73244147157191	-0.199365771445828 \\
4.74916387959866	-0.199382187867276 \\
4.76588628762542	-0.199397665387005 \\
4.78260869565217	-0.199412220853464 \\
4.79933110367893	-0.199425872071132 \\
4.81605351170569	-0.199438637665111 \\
4.83277591973244	-0.199450536986552 \\
4.8494983277592	-0.199461590047695 \\
4.86622073578595	-0.199471817476055 \\
4.88294314381271	-0.199481240529053 \\
4.89966555183946	-0.199489880869413 \\
4.91638795986622	-0.199497760535696 \\
4.93311036789298	-0.199504901873352 \\
4.94983277591973	-0.199511327631389 \\
4.96655518394649	-0.199517060828073 \\
4.98327759197324	-0.199522124563196 \\
5	-0.199526542022054 \\
};
\addplot [ultra thick, bblue, forget plot]
table [row sep=\\]{%
0	-1.23973685160996 \\
0.0167224080267559	-1.25120559988892 \\
0.0334448160535117	-1.26146106979764 \\
0.0501672240802676	-1.27061171551408 \\
0.0668896321070234	-1.27875942907202 \\
0.0836120401337793	-1.28599980849671 \\
0.100334448160535	-1.29242244796741 \\
0.117056856187291	-1.29811124089948 \\
0.133779264214047	-1.30314459589762 \\
0.150501672240803	-1.30759571628928 \\
0.167224080267559	-1.31153284184387 \\
0.183946488294314	-1.31501948511719 \\
0.20066889632107	-1.31811465580968 \\
0.217391304347826	-1.3208730794044 \\
0.234113712374582	-1.3233454233241 \\
0.250836120401338	-1.32557848000166 \\
0.267558528428094	-1.32761535985098 \\
0.284280936454849	-1.32949569765565 \\
0.301003344481605	-1.33125582800274 \\
0.317725752508361	-1.33292895329265 \\
0.334448160535117	-1.33454532120657 \\
0.351170568561873	-1.33613237750174 \\
0.367892976588629	-1.33771492587303 \\
0.384615384615385	-1.33931527411982 \\
0.40133779264214	-1.34095338059997 \\
0.418060200668896	-1.34264698930794 \\
0.434782608695652	-1.34441176355119 \\
0.451505016722408	-1.34626141143894 \\
0.468227424749164	-1.34820780883902 \\
0.48494983277592	-1.3502611146373 \\
0.501672240802676	-1.35242988031359 \\
0.518394648829431	-1.35472116287804 \\
0.535117056856187	-1.35714062216561 \\
0.551839464882943	-1.35969261852875 \\
0.568561872909699	-1.36238031092977 \\
0.585284280936455	-1.36520574067802 \\
0.602006688963211	-1.36816991932439 \\
0.618729096989966	-1.37127291210661 \\
0.635451505016722	-1.37451391050077 \\
0.652173913043478	-1.37789131051387 \\
0.668896321070234	-1.38140278172353 \\
0.68561872909699	-1.38504533161447 \\
0.702341137123746	-1.38881537350876 \\
0.719063545150502	-1.39270878340125 \\
0.735785953177257	-1.39672095691558 \\
0.752508361204013	-1.40084686705827 \\
0.769230769230769	-1.40508111094823 \\
0.785953177257525	-1.40941796009509 \\
0.802675585284281	-1.41385140766024 \\
0.819397993311037	-1.41837520761722 \\
0.836120401337793	-1.42298291853175 \\
0.852842809364548	-1.42766794065397 \\
0.869565217391304	-1.43242354956018 \\
0.88628762541806	-1.43724293306092 \\
0.903010033444816	-1.44211921967743 \\
0.919732441471572	-1.44704550762757 \\
0.936454849498328	-1.45201489475072 \\
0.953177257525084	-1.45702050023593 \\
0.969899665551839	-1.46205548837021 \\
0.986622073578595	-1.46711309219151 \\
1.00334448160535	-1.47218663216565 \\
1.02006688963211	-1.47726953500569 \\
1.03678929765886	-1.48235534765271 \\
1.05351170568562	-1.48743775387415 \\
1.07023411371237	-1.49251058936479 \\
1.08695652173913	-1.49756785213421 \\
1.10367892976589	-1.50260371317255 \\
1.12040133779264	-1.50761252786472 \\
1.1371237458194	-1.51258884372853 \\
1.15384615384615	-1.51752740724764 \\
1.17056856187291	-1.52242317114749 \\
1.18729096989967	-1.52727129948213 \\
1.20401337792642	-1.53206717172556 \\
1.22073578595318	-1.53680638664984 \\
1.23745819397993	-1.54148476496089 \\
1.25418060200669	-1.54609835091405 \\
1.27090301003344	-1.5506434136571 \\
1.2876254180602	-1.55511644772113 \\
1.30434782608696	-1.55951417250089 \\
1.32107023411371	-1.56383353151093 \\
1.33779264214047	-1.56807169113037 \\
1.35451505016722	-1.57222603838698 \\
1.37123745819398	-1.57629417846066 \\
1.38795986622074	-1.58027393211372 \\
1.40468227424749	-1.58416333230868 \\
1.42140468227425	-1.58796061989657 \\
1.438127090301	-1.59166424001926 \\
1.45484949832776	-1.59527283784996 \\
1.47157190635451	-1.59878525373636 \\
1.48829431438127	-1.60220051780705 \\
1.50501672240803	-1.60551784542633 \\
1.52173913043478	-1.60873663172808 \\
1.53846153846154	-1.61185644569019 \\
1.55518394648829	-1.61487702442791 \\
1.57190635451505	-1.61779826773241 \\
1.58862876254181	-1.62062023199423 \\
1.60535117056856	-1.62334312367138 \\
1.62207357859532	-1.62596729360438 \\
1.63879598662207	-1.62849323091129 \\
1.65551839464883	-1.63092155662133 \\
1.67224080267559	-1.63325301711273 \\
1.68896321070234	-1.63548847842837 \\
1.7056856187291	-1.63762891998107 \\
1.72240802675585	-1.63967542806435 \\
1.73913043478261	-1.64162918980746 \\
1.75585284280936	-1.64349148735826 \\
1.77257525083612	-1.64526369178334 \\
1.78929765886288	-1.64694725674936 \\
1.80602006688963	-1.64854371306193 \\
1.82274247491639	-1.65005466293306 \\
1.83946488294314	-1.65148177414916 \\
1.8561872909699	-1.65282677432271 \\
1.87290969899666	-1.65409144600819 \\
1.88963210702341	-1.65527762133173 \\
1.90635451505017	-1.65638717679286 \\
1.92307692307692	-1.65742202731737 \\
1.93979933110368	-1.65838412242921 \\
1.95652173913043	-1.65927544140571 \\
1.97324414715719	-1.6600979886651 \\
1.98996655518395	-1.66085378875661 \\
2.0066889632107	-1.66154488240141 \\
2.02341137123746	-1.66217332266284 \\
2.04013377926421	-1.66274117087698 \\
2.05685618729097	-1.66325049257009 \\
2.07357859531773	-1.66370335346394 \\
2.09030100334448	-1.66410181670952 \\
2.10702341137124	-1.66444793931873 \\
2.12374581939799	-1.66474376894342 \\
2.14046822742475	-1.66499134036401 \\
2.15719063545151	-1.66519267317814 \\
2.17391304347826	-1.66534976901274 \\
2.19063545150502	-1.6654646089483 \\
2.20735785953177	-1.66553915071914 \\
2.22408026755853	-1.66557532666831 \\
2.24080267558528	-1.66557504178548 \\
2.25752508361204	-1.66554017165532 \\
2.2742474916388	-1.66547256047841 \\
2.29096989966555	-1.66537401922492 \\
2.30769230769231	-1.66524632440528 \\
2.32441471571906	-1.66509121652675 \\
2.34113712374582	-1.66491039875749 \\
2.35785953177258	-1.66470553552289 \\
2.37458193979933	-1.66447825168507 \\
2.39130434782609	-1.66423013159587 \\
2.40802675585284	-1.66396271824156 \\
2.4247491638796	-1.6636775123967 \\
2.44147157190635	-1.6633759720606 \\
2.45819397993311	-1.66305951199776 \\
2.47491638795987	-1.66272950329889 \\
2.49163879598662	-1.66238727308482 \\
2.50836120401338	-1.66203410433145 \\
2.52508361204013	-1.66167123566019 \\
2.54180602006689	-1.66129986114648 \\
2.55852842809365	-1.66092113061782 \\
2.5752508361204	-1.66053614967033 \\
2.59197324414716	-1.66014597967282 \\
2.60869565217391	-1.65975163826878 \\
2.62541806020067	-1.65935409966112 \\
2.64214046822742	-1.65895429473146 \\
2.65886287625418	-1.65855311173199 \\
2.67558528428094	-1.65815139680389 \\
2.69230769230769	-1.65774995428118 \\
2.70903010033445	-1.65734954743071 \\
2.7257525083612	-1.65695089919183 \\
2.74247491638796	-1.65655469266208 \\
2.75919732441472	-1.65616157183947 \\
2.77591973244147	-1.6557721425503 \\
2.79264214046823	-1.655386973037 \\
2.80936454849498	-1.65500659469381 \\
2.82608695652174	-1.65463150329187 \\
2.84280936454849	-1.65426215979287 \\
2.85953177257525	-1.65389899108022 \\
2.87625418060201	-1.65354239019269 \\
2.89297658862876	-1.65319271828773 \\
2.90969899665552	-1.65285030535293 \\
2.92642140468227	-1.65251545111179 \\
2.94314381270903	-1.65218842530498 \\
2.95986622073579	-1.65186946940069 \\
2.97658862876254	-1.65155879756023 \\
2.9933110367893	-1.65125659757239 \\
3.01003344481605	-1.65096303126135 \\
3.02675585284281	-1.65067823583015 \\
3.04347826086956	-1.65040232509085 \\
3.06020066889632	-1.65013539032465 \\
3.07692307692308	-1.64987750095022 \\
3.09364548494983	-1.64962870540463 \\
3.11036789297659	-1.64938903257244 \\
3.12709030100334	-1.64915849256456 \\
3.1438127090301	-1.64893707752726 \\
3.16053511705686	-1.64872476222641 \\
3.17725752508361	-1.64852150550299 \\
3.19397993311037	-1.64832725101331 \\
3.21070234113712	-1.64814192806716 \\
3.22742474916388	-1.6479654521518 \\
3.24414715719064	-1.64779772615577 \\
3.26086956521739	-1.64763864115134 \\
3.27759197324415	-1.64748807717463 \\
3.2943143812709	-1.64734590376172 \\
3.31103678929766	-1.64721198089921 \\
3.32775919732441	-1.64708615983759 \\
3.34448160535117	-1.64696828377424 \\
3.36120401337793	-1.6468581884306 \\
3.37792642140468	-1.64675570274113 \\
3.39464882943144	-1.64666064965522 \\
3.41137123745819	-1.64657284672123 \\
3.42809364548495	-1.64649210666434 \\
3.44481605351171	-1.64641823790895 \\
3.46153846153846	-1.64635104528888 \\
3.47826086956522	-1.64629033055644 \\
3.49498327759197	-1.64623589290507 \\
3.51170568561873	-1.64618752942456 \\
3.52842809364548	-1.64614503564781 \\
3.54515050167224	-1.64610820600416 \\
3.561872909699	-1.64607683426092 \\
3.57859531772575	-1.6460507139558 \\
3.59531772575251	-1.64602963878889 \\
3.61204013377926	-1.64601340300637 \\
3.62876254180602	-1.64600180176555 \\
3.64548494983278	-1.6459946314898 \\
3.66220735785953	-1.64599169017132 \\
3.67892976588629	-1.64599277767515 \\
3.69565217391304	-1.64599769603503 \\
3.7123745819398	-1.64600624976257 \\
3.72909698996656	-1.64601824603338 \\
3.74581939799331	-1.64603349492976 \\
3.76254180602007	-1.64605180967221 \\
3.77926421404682	-1.64607300686639 \\
3.79598662207358	-1.64609690660651 \\
3.81270903010033	-1.64612333265707 \\
3.82943143812709	-1.64615211262579 \\
3.84615384615385	-1.64618307815089 \\
3.8628762541806	-1.64621606493325 \\
3.87959866220736	-1.64625091286364 \\
3.89632107023411	-1.64628746614628 \\
3.91304347826087	-1.64632557343326 \\
3.92976588628763	-1.64636508779334 \\
3.94648829431438	-1.64640586679355 \\
3.96321070234114	-1.6464477725945 \\
3.97993311036789	-1.64649067203171 \\
3.99665551839465	-1.64653443649616 \\
4.0133779264214	-1.64657894198865 \\
4.03010033444816	-1.64662406910738 \\
4.04682274247492	-1.6466697031743 \\
4.06354515050167	-1.64671573430847 \\
4.08026755852843	-1.64676205710564 \\
4.09698996655518	-1.64680857071944 \\
4.11371237458194	-1.64685517880935 \\
4.1304347826087	-1.64690178963117 \\
4.14715719063545	-1.64694831603574 \\
4.16387959866221	-1.64699467515869 \\
4.18060200668896	-1.64704078845582 \\
4.19732441471572	-1.64708658161987 \\
4.21404682274247	-1.6471319846589 \\
4.23076923076923	-1.6471769318363 \\
4.24749163879599	-1.64722136136133 \\
4.26421404682274	-1.64726521539817 \\
4.2809364548495	-1.64730843996363 \\
4.29765886287625	-1.64735098497645 \\
4.31438127090301	-1.64739280414698 \\
4.33110367892977	-1.6474338547085 \\
4.34782608695652	-1.64747409739088 \\
4.36454849498328	-1.64751349630703 \\
4.38127090301003	-1.64755201900057 \\
4.39799331103679	-1.64758963629941 \\
4.41471571906354	-1.64762632206663 \\
4.4314381270903	-1.64766205316168 \\
4.44816053511706	-1.64769680932456 \\
4.46488294314381	-1.64773057319721 \\
4.48160535117057	-1.64776333016139 \\
4.49832775919732	-1.64779506813361 \\
4.51505016722408	-1.64782577750696 \\
4.53177257525084	-1.6478554510378 \\
4.54849498327759	-1.64788408385918 \\
4.56521739130435	-1.64791167331103 \\
4.5819397993311	-1.64793821876534 \\
4.59866220735786	-1.64796372156279 \\
4.61538461538461	-1.64798818490682 \\
4.63210702341137	-1.64801161385984 \\
4.64882943143813	-1.64803401518199 \\
4.66555183946488	-1.64805539718986 \\
4.68227424749164	-1.64807576968883 \\
4.69899665551839	-1.64809514385853 \\
4.71571906354515	-1.64811353232858 \\
4.73244147157191	-1.64813094886656 \\
4.74916387959866	-1.64814740840861 \\
4.76588628762542	-1.64816292693909 \\
4.78260869565217	-1.64817752140946 \\
4.79933110367893	-1.6481912097226 \\
4.81605351170569	-1.64820401059713 \\
4.83277591973244	-1.64821594347296 \\
4.8494983277592	-1.64822702844663 \\
4.86622073578595	-1.64823728622581 \\
4.88294314381271	-1.64824673814448 \\
4.89966555183946	-1.64825540593802 \\
4.91638795986622	-1.64826331171417 \\
4.93311036789298	-1.64827047788428 \\
4.94983277591973	-1.64827692725975 \\
4.96655518394649	-1.64828268291807 \\
4.98327759197324	-1.64828776801565 \\
5	-1.64829220579179 \\
};
\addplot [ultra thick, bblue, forget plot]
table [row sep=\\]{%
0	0.319705297232424 \\
0.0167224080267559	0.372482538905506 \\
0.0334448160535117	0.423764286738701 \\
0.0501672240802676	0.473541883428301 \\
0.0668896321070234	0.521809210341818 \\
0.0836120401337793	0.568562615224208 \\
0.100334448160535	0.613800829626076 \\
0.117056856187291	0.657524878446801 \\
0.133779264214047	0.699738006443619 \\
0.150501672240803	0.74044558573089 \\
0.167224080267559	0.779655029569597 \\
0.183946488294314	0.817375704131942 \\
0.20066889632107	0.853618839207375 \\
0.217391304347826	0.888397439388048 \\
0.234113712374582	0.921726195044436 \\
0.250836120401338	0.953621392871934 \\
0.267558528428094	0.984100824864509 \\
0.284280936454849	1.01318370348446 \\
0.301003344481605	1.040890573217 \\
0.317725752508361	1.06724322264282 \\
0.334448160535117	1.09226460080424 \\
0.351170568561873	1.11597873059625 \\
0.367892976588629	1.13841062766287 \\
0.384615384615385	1.15958621688305 \\
0.40133779264214	1.17953225487214 \\
0.418060200668896	1.19827624994117 \\
0.434782608695652	1.21584638666868 \\
0.451505016722408	1.23227145066686 \\
0.468227424749164	1.24758075680945 \\
0.48494983277592	1.26180407802182 \\
0.501672240802676	1.27497157571655 \\
0.518394648829431	1.28711373665748 \\
0.535117056856187	1.29826130637409 \\
0.551839464882943	1.3084452271503 \\
0.568561872909699	1.31769658012294 \\
0.585284280936455	1.32604652592365 \\
0.602006688963211	1.33352625036614 \\
0.618729096989966	1.34016691225382 \\
0.635451505016722	1.3459995916234 \\
0.652173913043478	1.35105524233851 \\
0.668896321070234	1.3553646460442 \\
0.68561872909699	1.35895836823496 \\
0.702341137123746	1.36186671701736 \\
0.719063545150502	1.36411970400058 \\
0.735785953177257	1.36574700736384 \\
0.752508361204013	1.36677793683532 \\
0.769230769230769	1.36724140164308 \\
0.785953177257525	1.36716587974921 \\
0.802675585284281	1.36657938918747 \\
0.819397993311037	1.36550946268466 \\
0.836120401337793	1.36398312241021 \\
0.852842809364548	1.36202685799646 \\
0.869565217391304	1.35966660684702 \\
0.88628762541806	1.35692773419318 \\
0.903010033444816	1.3538350175999 \\
0.919732441471572	1.35041263208557 \\
0.936454849498328	1.34668413547699 \\
0.953177257525084	1.34267245870258 \\
0.969899665551839	1.33839989567588 \\
0.986622073578595	1.33388809354935 \\
1.00334448160535	1.32915804679035 \\
1.02006688963211	1.32423009157098 \\
1.03678929765886	1.31912390246733 \\
1.05351170568562	1.31385848933072 \\
1.07023411371237	1.30845219545317 \\
1.08695652173913	1.30292269808797 \\
1.10367892976589	1.29728700961796 \\
1.12040133779264	1.291561479133 \\
1.1371237458194	1.28576179594557 \\
1.15384615384615	1.27990299400023 \\
1.17056856187291	1.27399945687986 \\
1.18729096989967	1.26806492395397 \\
1.20401337792642	1.26211249715784 \\
1.22073578595318	1.25615464882268 \\
1.23745819397993	1.25020323009389 \\
1.25418060200669	1.2442694803937 \\
1.27090301003344	1.23836403704025 \\
1.2876254180602	1.23249694565664 \\
1.30434782608696	1.22667767122958 \\
1.32107023411371	1.22091510956804 \\
1.33779264214047	1.21521759919996 \\
1.35451505016722	1.20959293389234 \\
1.37123745819398	1.20404837543427 \\
1.38795986622074	1.19859066649262 \\
1.40468227424749	1.19322604403548 \\
1.42140468227425	1.18796025341059 \\
1.438127090301	1.18279856187368 \\
1.45484949832776	1.17774577254658 \\
1.47157190635451	1.17280623877217 \\
1.48829431438127	1.16798387884047 \\
1.50501672240803	1.16328218987014 \\
1.52173913043478	1.15870426236317 \\
1.53846153846154	1.15425279506617 \\
1.55518394648829	1.14993010948064 \\
1.57190635451505	1.14573816399101 \\
1.58862876254181	1.14167856842135 \\
1.60535117056856	1.13775259888847 \\
1.62207357859532	1.13396121164835 \\
1.63879598662207	1.1303050571896 \\
1.65551839464883	1.1267844944431 \\
1.67224080267559	1.12339960505169 \\
1.68896321070234	1.12015020646817 \\
1.7056856187291	1.11703586557743 \\
1.72240802675585	1.11405591235634 \\
1.73913043478261	1.11120945286805 \\
1.75585284280936	1.1084953818303 \\
1.77257525083612	1.10591239532914 \\
1.78929765886288	1.10345900364561 \\
1.80602006688963	1.10113354288434 \\
1.82274247491639	1.09893418677116 \\
1.83946488294314	1.09685895841732 \\
1.8561872909699	1.09490574182831 \\
1.87290969899666	1.09307229220048 \\
1.88963210702341	1.09135624666474 \\
1.90635451505017	1.08975513467288 \\
1.92307692307692	1.08826638916688 \\
1.93979933110368	1.08688735498349 \\
1.95652173913043	1.08561529837716 \\
1.97324414715719	1.08444741611818 \\
1.98996655518395	1.08338084498439 \\
2.0066889632107	1.08241266977085 \\
2.02341137123746	1.08153993101169 \\
2.04013377926421	1.08075963289403 \\
2.05685618729097	1.08006875107335 \\
2.07357859531773	1.07946424026261 \\
2.09030100334448	1.07894304012154 \\
2.10702341137124	1.07850208207595 \\
2.12374581939799	1.07813829557968 \\
2.14046822742475	1.07784861463653 \\
2.15719063545151	1.07762998269707 \\
2.17391304347826	1.0774793580562 \\
2.19063545150502	1.07739371888286 \\
2.20735785953177	1.07737006848471 \\
2.22408026755853	1.07740543945667 \\
2.24080267558528	1.07749689764158 \\
2.25752508361204	1.07764154614343 \\
2.2742474916388	1.07783652914203 \\
2.29096989966555	1.07807903545536 \\
2.30769230769231	1.07836630126363 \\
2.32441471571906	1.07869561312919 \\
2.34113712374582	1.07906431069233 \\
2.35785953177258	1.0794697893593 \\
2.37458193979933	1.07990950223259 \\
2.39130434782609	1.08038096205163 \\
2.40802675585284	1.08088174301918 \\
2.4247491638796	1.08140948252011 \\
2.44147157190635	1.08196188243408 \\
2.45819397993311	1.08253671025789 \\
2.47491638795987	1.08313180014161 \\
2.49163879598662	1.08374505368579 \\
2.50836120401338	1.08437444052475 \\
2.52508361204013	1.0850179989378 \\
2.54180602006689	1.08567383640804 \\
2.55852842809365	1.08634012938397 \\
2.5752508361204	1.08701512348233 \\
2.59197324414716	1.08769713374962 \\
2.60869565217391	1.08838454397698 \\
2.62541806020067	1.08907580643647 \\
2.64214046822742	1.08976944191343 \\
2.65886287625418	1.09046403869692 \\
2.67558528428094	1.09115825188458 \\
2.69230769230769	1.09185080307444 \\
2.70903010033445	1.09254047926686 \\
2.7257525083612	1.09322613176616 \\
2.74247491638796	1.09390667554077 \\
2.75919732441472	1.09458108811795 \\
2.77591973244147	1.09524840814128 \\
2.79264214046823	1.09590773453636 \\
2.80936454849498	1.09655822540902 \\
2.82608695652174	1.09719909607135 \\
2.84280936454849	1.09782961779605 \\
2.85953177257525	1.09844911671478 \\
2.87625418060201	1.09905697359895 \\
2.89297658862876	1.0996526205617 \\
2.90969899665552	1.1002355399835 \\
2.92642140468227	1.10080526308863 \\
2.94314381270903	1.1013613696221 \\
2.95986622073579	1.10190348499754 \\
2.97658862876254	1.10243127875857 \\
2.9933110367893	1.10294446309213 \\
3.01003344481605	1.1034427922638 \\
3.02675585284281	1.10392606040453 \\
3.04347826086956	1.10439409949333 \\
3.06020066889632	1.10484677798765 \\
3.07692307692308	1.10528399979038 \\
3.09364548494983	1.10570570283832 \\
3.11036789297659	1.10611185671975 \\
3.12709030100334	1.10650246143701 \\
3.1438127090301	1.10687754610955 \\
3.16053511705686	1.10723716806662 \\
3.17725752508361	1.10758141041425 \\
3.19397993311037	1.10791038084908 \\
3.21070234113712	1.10822421029872 \\
3.22742474916388	1.1085230521124 \\
3.24414715719064	1.1088070800157 \\
3.26086956521739	1.10907648683957 \\
3.27759197324415	1.1093314832501 \\
3.2943143812709	1.10957229690565 \\
3.31103678929766	1.10979917087964 \\
3.32775919732441	1.11001236232217 \\
3.34448160535117	1.11021214134812 \\
3.36120401337793	1.11039879011074 \\
3.37792642140468	1.11057260167298 \\
3.39464882943144	1.11073387867501 \\
3.41137123745819	1.11088293238513 \\
3.42809364548495	1.1110200817602 \\
3.44481605351171	1.11114565260248 \\
3.46153846153846	1.11125997637188 \\
3.47826086956522	1.11136338935869 \\
3.49498327759197	1.11145623182856 \\
3.51170568561873	1.11153884728963 \\
3.52842809364548	1.11161158158043 \\
3.54515050167224	1.1116747821291 \\
3.561872909699	1.11172879723104 \\
3.57859531772575	1.11177397534504 \\
3.59531772575251	1.11181066444349 \\
3.61204013377926	1.11183921138402 \\
3.62876254180602	1.11185996131251 \\
3.64548494983278	1.11187325708748 \\
3.66220735785953	1.11187943877541 \\
3.67892976588629	1.11187884315429 \\
3.69565217391304	1.11187180322981 \\
3.7123745819398	1.11185864773162 \\
3.72909698996656	1.11183970080463 \\
3.74581939799331	1.11181528161255 \\
3.76254180602007	1.11178570395971 \\
3.77926421404682	1.11175127588906 \\
3.79598662207358	1.11171229951057 \\
3.81270903010033	1.1116690707051 \\
3.82943143812709	1.11162187884277 \\
3.84615384615385	1.1115710064786 \\
3.8628762541806	1.11151672929932 \\
3.87959866220736	1.11145931591698 \\
3.89632107023411	1.11139902766846 \\
3.91304347826087	1.11133611839727 \\
3.92976588628763	1.11127083450632 \\
3.94648829431438	1.11120341482651 \\
3.96321070234114	1.11113409046286 \\
3.97993311036789	1.1110630846636 \\
3.99665551839465	1.11099061301867 \\
4.0133779264214	1.11091688337325 \\
4.03010033444816	1.11084209585105 \\
4.04682274247492	1.11076644264975 \\
4.06354515050167	1.11069010792352 \\
4.08026755852843	1.11061326831238 \\
4.09698996655518	1.11053609281197 \\
4.11371237458194	1.11045874286242 \\
4.1304347826087	1.11038137220188 \\
4.14715719063545	1.11030412687168 \\
4.16387959866221	1.1102271457309 \\
4.18060200668896	1.11015056040113 \\
4.19732441471572	1.11007449540649 \\
4.21404682274247	1.10999906804714 \\
4.23076923076923	1.10992438850094 \\
4.24749163879599	1.10985056033738 \\
4.26421404682274	1.1097776805054 \\
4.2809364548495	1.10970583950495 \\
4.29765886287625	1.10963512130824 \\
4.31438127090301	1.10956560354476 \\
4.33110367892977	1.10949735794761 \\
4.34782608695652	1.10943045039968 \\
4.36454849498328	1.1093649411239 \\
4.38127090301003	1.10930088460617 \\
4.39799331103679	1.1092383298399 \\
4.41471571906354	1.10917732074084 \\
4.4314381270903	1.10911789621316 \\
4.44816053511706	1.1090600903432 \\
4.46488294314381	1.10900393236614 \\
4.48160535117057	1.10894944693625 \\
4.49832775919732	1.10889665446827 \\
4.51505016722408	1.10884557123565 \\
4.53177257525084	1.10879620955996 \\
4.54849498327759	1.10874857779017 \\
4.56521739130435	1.1087026805858 \\
4.5819397993311	1.10865851920798 \\
4.59866220735786	1.1086160916261 \\
4.61538461538461	1.10857539269475 \\
4.63210702341137	1.10853641416136 \\
4.64882943143813	1.10849914493489 \\
4.66555183946488	1.10846357132119 \\
4.68227424749164	1.10842967713654 \\
4.69899665551839	1.10839744389927 \\
4.71571906354515	1.10836685070273 \\
4.73244147157191	1.10833787473874 \\
4.74916387959866	1.1083104912434 \\
4.76588628762542	1.10828467369951 \\
4.78260869565217	1.10826039397184 \\
4.79933110367893	1.10823762233427 \\
4.81605351170569	1.10821632769552 \\
4.83277591973244	1.10819647775676 \\
4.8494983277592	1.10817803911969 \\
4.86622073578595	1.10816097736275 \\
4.88294314381271	1.10814525701645 \\
4.89966555183946	1.10813084193783 \\
4.91638795986622	1.1081176953594 \\
4.93311036789298	1.1081057800039 \\
4.94983277591973	1.10809505792334 \\
4.96655518394649	1.10808549072264 \\
4.98327759197324	1.10807703987222 \\
5	1.10806966670137 \\
};

\nextgroupplot[
tick align=inside,
%tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ [$s$]},
xmin=0, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\vartheta}(t)$},
ymin=-1.35275276572414, ymax=1.74091246663991
]
\addplot [ultra thick, color0, forget plot]
table [row sep=\\]{%
0	-1.2121316187985 \\
0.0167224080267559	-1.11180331704147 \\
0.0334448160535117	-1.01616281364097 \\
0.0501672240802676	-0.925068944582901 \\
0.0668896321070234	-0.83838337482139 \\
0.0836120401337793	-0.755970516510016 \\
0.100334448160535	-0.677697439060692 \\
0.117056856187291	-0.603433780489686 \\
0.133779264214047	-0.533051695578833 \\
0.150501672240803	-0.466425785056125 \\
0.167224080267559	-0.403433041594467 \\
0.183946488294314	-0.343952801565087 \\
0.20066889632107	-0.287866705444253 \\
0.217391304347826	-0.235058660468527 \\
0.234113712374582	-0.185414799491671 \\
0.250836120401338	-0.13882346489798 \\
0.267558528428094	-0.0951751896378704 \\
0.284280936454849	-0.0543626602134614 \\
0.301003344481605	-0.0162807033163524 \\
0.317725752508361	0.0191737240519376 \\
0.334448160535117	0.0521015569921211 \\
0.351170568561873	0.0826016259774241 \\
0.367892976588629	0.110770672685576 \\
0.384615384615385	0.136703354747148 \\
0.40133779264214	0.160492259970223 \\
0.418060200668896	0.182227909895825 \\
0.434782608695652	0.201998769258082 \\
0.451505016722408	0.219891251600216 \\
0.468227424749164	0.235989728265995 \\
0.48494983277592	0.250376534033169 \\
0.501672240802676	0.263131972006204 \\
0.518394648829431	0.274334328985733 \\
0.535117056856187	0.284059878032432 \\
0.551839464882943	0.292382887240819 \\
0.568561872909699	0.2993756337705 \\
0.585284280936455	0.305108409360928 \\
0.602006688963211	0.309649533748237 \\
0.618729096989966	0.313065368529076 \\
0.635451505016722	0.315420326721254 \\
0.652173913043478	0.316776889601739 \\
0.668896321070234	0.317195621242532 \\
0.68561872909699	0.316735183389124 \\
0.702341137123746	0.315452354137294 \\
0.719063545150502	0.31340204513271 \\
0.735785953177257	0.310637320692997 \\
0.752508361204013	0.307209418706392 \\
0.769230769230769	0.303167771226872 \\
0.785953177257525	0.29856002675825 \\
0.802675585284281	0.293432073416992 \\
0.819397993311037	0.287828063197268 \\
0.836120401337793	0.281790436543355 \\
0.852842809364548	0.275359948395601 \\
0.869565217391304	0.268575695265697 \\
0.88628762541806	0.261475141757119 \\
0.903010033444816	0.254094149650913 \\
0.919732441471572	0.24646700686271 \\
0.936454849498328	0.238626455900176 \\
0.953177257525084	0.230603725550429 \\
0.969899665551839	0.222428561524056 \\
0.986622073578595	0.214129256587089 \\
1.00334448160535	0.205732683201685 \\
1.02006688963211	0.197264325629401 \\
1.03678929765886	0.188748312853008 \\
1.05351170568562	0.180207451249625 \\
1.07023411371237	0.171663257539376 \\
1.08695652173913	0.163135992713391 \\
1.10367892976589	0.154644695799904 \\
1.12040133779264	0.146207217243443 \\
1.1371237458194	0.137840253068332 \\
1.15384615384615	0.129559379039944 \\
1.17056856187291	0.121379084477376 \\
1.18729096989967	0.113312806245212 \\
1.20401337792642	0.105372962336029 \\
1.22073578595318	0.0975709857773381 \\
1.23745819397993	0.0899173581076609 \\
1.25418060200669	0.0824216432959337 \\
1.27090301003344	0.0750925205315699 \\
1.2876254180602	0.0679378170999037 \\
1.30434782608696	0.0609645410708564 \\
1.32107023411371	0.0541789135289205 \\
1.33779264214047	0.0475864004065286 \\
1.35451505016722	0.0411917441850649 \\
1.37123745819398	0.034998995020127 \\
1.38795986622074	0.0290115410478033 \\
1.40468227424749	0.0232321385978232 \\
1.42140468227425	0.0176629424789345 \\
1.438127090301	0.0123055346491944 \\
1.45484949832776	0.00716095270033703 \\
1.47157190635451	0.00222971809968502 \\
1.48829431438127	-0.0024881358639963 \\
1.50501672240803	-0.00699303782373567 \\
1.52173913043478	-0.0112858519581465 \\
1.53846153846154	-0.0153678518678036 \\
1.55518394648829	-0.0192406955189307 \\
1.57190635451505	-0.0229064012704011 \\
1.58862876254181	-0.0263673239454963 \\
1.60535117056856	-0.029626131179138 \\
1.62207357859532	-0.0326857814129852 \\
1.63879598662207	-0.0355495021573906 \\
1.65551839464883	-0.0382207686358041 \\
1.67224080267559	-0.0407032828503717 \\
1.68896321070234	-0.0430009544320145 \\
1.7056856187291	-0.0451178813549512 \\
1.72240802675585	-0.0470583311009323 \\
1.73913043478261	-0.0488267229308015 \\
1.75585284280936	-0.0504276110089353 \\
1.77257525083612	-0.0518656678003814 \\
1.78929765886288	-0.053145667759058 \\
1.80602006688963	-0.0542724725776475 \\
1.82274247491639	-0.0552510166405308 \\
1.83946488294314	-0.0560862928870748 \\
1.8561872909699	-0.0567833392740654 \\
1.87290969899666	-0.0573472266719608 \\
1.88963210702341	-0.0577830466998106 \\
1.90635451505017	-0.0580959002082662 \\
1.92307692307692	-0.0582908854072565 \\
1.93979933110368	-0.0583730886826773 \\
1.95652173913043	-0.0583475747399709 \\
1.97324414715719	-0.0582193773931124 \\
1.98996655518395	-0.0579934903744717 \\
2.0066889632107	-0.0576748595480177 \\
2.02341137123746	-0.05726837561599 \\
2.04013377926421	-0.0567788669456298 \\
2.05685618729097	-0.0562110927472361 \\
2.07357859531773	-0.055569736667844 \\
2.09030100334448	-0.0548594018131285 \\
2.10702341137124	-0.0540846053546494 \\
2.12374581939799	-0.0532497737652439 \\
2.14046822742475	-0.05235923818131 \\
2.15719063545151	-0.0514172308775201 \\
2.17391304347826	-0.0504278817150723 \\
2.19063545150502	-0.0493952150128261 \\
2.20735785953177	-0.04832314655606 \\
2.22408026755853	-0.0472154813353481 \\
2.24080267558528	-0.0460759115845446 \\
2.25752508361204	-0.0449080149971555 \\
2.2742474916388	-0.0437152532892711 \\
2.29096989966555	-0.0425009710622246 \\
2.30769230769231	-0.041268395041381 \\
2.32441471571906	-0.0400206335046543 \\
2.34113712374582	-0.0387606759679102 \\
2.35785953177258	-0.0374913932907064 \\
2.37458193979933	-0.0362155375947767 \\
2.39130434782609	-0.0349357429311165 \\
2.40802675585284	-0.0336545257914901 \\
2.4247491638796	-0.0323742860259006 \\
2.44147157190635	-0.0310973078289992 \\
2.45819397993311	-0.0298257609011966 \\
2.47491638795987	-0.0285617018402945 \\
2.49163879598662	-0.0273070756816601 \\
2.50836120401338	-0.0260637175971726 \\
2.52508361204013	-0.0248333546044547 \\
2.54180602006689	-0.0236176073117528 \\
2.55852842809365	-0.0224179923717523 \\
2.5752508361204	-0.0212359244640905 \\
2.59197324414716	-0.0200727179952527 \\
2.60869565217391	-0.0189295901332432 \\
2.62541806020067	-0.0178076630919274 \\
2.64214046822742	-0.016707965924674 \\
2.65886287625418	-0.0156314376747772 \\
2.67558528428094	-0.0145789299992206 \\
2.69230769230769	-0.0135512091887487 \\
2.70903010033445	-0.0125489591620129 \\
2.7257525083612	-0.0115727843758353 \\
2.74247491638796	-0.0106232120763813 \\
2.75919732441472	-0.00970069506058338 \\
2.77591973244147	-0.0088056147814373 \\
2.79264214046823	-0.00793828365275959 \\
2.80936454849498	-0.0070989476069408 \\
2.82608695652174	-0.00628778960269564 \\
2.84280936454849	-0.00550493221758269 \\
2.85953177257525	-0.00475044002222013 \\
2.87625418060201	-0.00402432089362806 \\
2.89297658862876	-0.00332653074562094 \\
2.90969899665552	-0.00265697568180649 \\
2.92642140468227	-0.0020155144991493 \\
2.94314381270903	-0.00140196003552047 \\
2.95986622073579	-0.000816083008289139 \\
2.97658862876254	-0.000257614474098558 \\
2.9933110367893	0.000273751817219689 \\
3.01003344481605	0.000778357962056107 \\
3.02675585284281	0.0012565789686725 \\
3.04347826086956	0.00170882005699851 \\
3.06020066889632	0.0021355146109329 \\
3.07692307692308	0.00253712242728917 \\
3.09364548494983	0.00291412770470809 \\
3.11036789297659	0.00326703628710642 \\
3.12709030100334	0.00359637389618945 \\
3.1438127090301	0.00390268432273226 \\
3.16053511705686	0.00418652793046543 \\
3.17725752508361	0.00444847917863522 \\
3.19397993311037	0.00468912503638975 \\
3.21070234113712	0.00490906331445109 \\
3.22742474916388	0.00510890133253129 \\
3.24414715719064	0.00528925398812135 \\
3.26086956521739	0.00545074228227025 \\
3.27759197324415	0.00559399189157856 \\
3.2943143812709	0.00571963191311027 \\
3.31103678929766	0.00582829343513247 \\
3.32775919732441	0.00592060823581223 \\
3.34448160535117	0.00599720760598769 \\
3.36120401337793	0.00605872120334569 \\
3.37792642140468	0.00610577596672395 \\
3.39464882943144	0.00613899509052923 \\
3.41137123745819	0.00615899706204976 \\
3.42809364548495	0.00616639470526352 \\
3.44481605351171	0.00616179424736961 \\
3.46153846153846	0.00614579466057365 \\
3.47826086956522	0.00611898687526695 \\
3.49498327759197	0.00608195305965158 \\
3.51170568561873	0.00603526578892001 \\
3.52842809364548	0.0059794876634921 \\
3.54515050167224	0.00591517073108991 \\
3.561872909699	0.00584285594348466 \\
3.57859531772575	0.00576307252240019 \\
3.59531772575251	0.00567633777333311 \\
3.61204013377926	0.00558315668363178 \\
3.62876254180602	0.00548402154340489 \\
3.64548494983278	0.00537941145076009 \\
3.66220735785953	0.00526979234282328 \\
3.67892976588629	0.00515561673432796 \\
3.69565217391304	0.00503732347782085 \\
3.7123745819398	0.00491533740872093 \\
3.72909698996656	0.00479006954438318 \\
3.74581939799331	0.00466191694452912 \\
3.76254180602007	0.00453126258933517 \\
3.77926421404682	0.00439847515434144 \\
3.79598662207358	0.00426390933880149 \\
3.81270903010033	0.00412790582840585 \\
3.82943143812709	0.00399079127562627 \\
3.84615384615385	0.00385287820490937 \\
3.8628762541806	0.00371446541995072 \\
3.87959866220736	0.00357583805861237 \\
3.89632107023411	0.00343726764810607 \\
3.91304347826087	0.00329901210691349 \\
3.92976588628763	0.00316131622664239 \\
3.94648829431438	0.00302441179156837 \\
3.96321070234114	0.00288851765644384 \\
3.97993311036789	0.00275383984608534 \\
3.99665551839465	0.00262057217837536 \\
4.0133779264214	0.00248889640443647 \\
4.03010033444816	0.00235898251244941 \\
4.04682274247492	0.00223098865959117 \\
4.06354515050167	0.00210506122609726 \\
4.08026755852843	0.0019813358695206 \\
4.09698996655518	0.00185993752973099 \\
4.11371237458194	0.0017409807631033 \\
4.1304347826087	0.00162456974468063 \\
4.14715719063545	0.00151079846706378 \\
4.16387959866221	0.00139975162500309 \\
4.18060200668896	0.00129150471021845 \\
4.19732441471572	0.00118612436266491 \\
4.21404682274247	0.0010836683727903 \\
4.23076923076923	0.000984185965382882 \\
4.24749163879599	0.000887718599612032 \\
4.26421404682274	0.000794300089211296 \\
4.2809364548495	0.000703956947691225 \\
4.29765886287625	0.000616708436633805 \\
4.31438127090301	0.00053256691064388 \\
4.33110367892977	0.000451538456297385 \\
4.34782608695652	0.000373623061068518 \\
4.36454849498328	0.000298814940910704 \\
4.38127090301003	0.000227102582586963 \\
4.39799331103679	0.000158469114028929 \\
4.41471571906354	9.28928449935874e-05 \\
4.4314381270903	3.0347437838303e-05 \\
4.44816053511706	-2.91977955476756e-05 \\
4.46488294314381	-8.57778126369267e-05 \\
4.48160535117057	-0.000139431485149132 \\
4.49832775919732	-0.000190201184595883 \\
4.51505016722408	-0.000238132598414979 \\
4.53177257525084	-0.000283274467933425 \\
4.54849498327759	-0.000325678500690498 \\
4.56521739130435	-0.000365399044975099 \\
4.5819397993311	-0.000402492763781454 \\
4.59866220735786	-0.000437018462680088 \\
4.61538461538461	-0.000469036866559465 \\
4.63210702341137	-0.000498610513825411 \\
4.64882943143813	-0.000525803484128809 \\
4.66555183946488	-0.000550681153920633 \\
4.68227424749164	-0.000573310038014649 \\
4.69899665551839	-0.000593757499060981 \\
4.71571906354515	-0.000612092138409251 \\
4.73244147157191	-0.000628382645504537 \\
4.74916387959866	-0.000642698443602736 \\
4.76588628762542	-0.000655109238766417 \\
4.78260869565217	-0.000665684888669338 \\
4.79933110367893	-0.000674495298710878 \\
4.81605351170569	-0.00068161026799705 \\
4.83277591973244	-0.000687099352530843 \\
4.8494983277592	-0.00069103174088775 \\
4.86622073578595	-0.000693476170315527 \\
4.88294314381271	-0.000694500923778855 \\
4.89966555183946	-0.000694173506649086 \\
4.91638795986622	-0.000692560584691825 \\
4.93311036789298	-0.000689727870441163 \\
4.94983277591973	-0.000685740423211393 \\
4.96655518394649	-0.000680662381262386 \\
4.98327759197324	-0.000674556562612617 \\
5	-0.000667484537165123 \\
};
\addplot [ultra thick, color1, forget plot]
table [row sep=\\]{%
0	0.294331110550186 \\
0.0167224080267559	0.320948762652428 \\
0.0334448160535117	0.346485235012794 \\
0.0501672240802676	0.370905237949608 \\
0.0668896321070234	0.394179263519924 \\
0.0836120401337793	0.4162832832122 \\
0.100334448160535	0.437198426708924 \\
0.117056856187291	0.456910645369636 \\
0.133779264214047	0.475410470391844 \\
0.150501672240803	0.492692700795697 \\
0.167224080267559	0.508756132759135 \\
0.183946488294314	0.523603294459178 \\
0.20066889632107	0.537240193827551 \\
0.217391304347826	0.549676073341319 \\
0.234113712374582	0.560923155978032 \\
0.250836120401338	0.57099644018219 \\
0.267558528428094	0.579913482404071 \\
0.284280936454849	0.587694168406812 \\
0.301003344481605	0.594360517524684 \\
0.317725752508361	0.599936495594076 \\
0.334448160535117	0.604447819853002 \\
0.351170568561873	0.607921789910156 \\
0.367892976588629	0.610387113555739 \\
0.384615384615385	0.611873747361969 \\
0.40133779264214	0.612412740101737 \\
0.418060200668896	0.612036087543828 \\
0.434782608695652	0.610776590818959 \\
0.451505016722408	0.608667724733768 \\
0.468227424749164	0.605743510237453 \\
0.48494983277592	0.602038396107712 \\
0.501672240802676	0.59758714792091 \\
0.518394648829431	0.592424735165471 \\
0.535117056856187	0.586586235815934 \\
0.551839464882943	0.580106741746409 \\
0.568561872909699	0.573021264504806 \\
0.585284280936455	0.565364658594593 \\
0.602006688963211	0.55717154038151 \\
0.618729096989966	0.548476212876153 \\
0.635451505016722	0.539312604381978 \\
0.652173913043478	0.529714200150327 \\
0.668896321070234	0.519713986149242 \\
0.68561872909699	0.509344399045259 \\
0.702341137123746	0.498637271079322 \\
0.719063545150502	0.487623790243141 \\
0.735785953177257	0.476334459939855 \\
0.752508361204013	0.464799057097828 \\
0.769230769230769	0.453046605772625 \\
0.785953177257525	0.441105345058187 \\
0.802675585284281	0.429002700875969 \\
0.819397993311037	0.416765269341981 \\
0.836120401337793	0.404418792415913 \\
0.852842809364548	0.391988143098267 \\
0.869565217391304	0.37949731520747 \\
0.88628762541806	0.366969407278707 \\
0.903010033444816	0.354426618874241 \\
0.919732441471572	0.341890245264977 \\
0.936454849498328	0.329380669766867 \\
0.953177257525084	0.31691736825094 \\
0.969899665551839	0.304518909577822 \\
0.986622073578595	0.292202955303571 \\
1.00334448160535	0.279986266478492 \\
1.02006688963211	0.267884709343374 \\
1.03678929765886	0.255913267744724 \\
1.05351170568562	0.244086050652037 \\
1.07023411371237	0.232416301182348 \\
1.08695652173913	0.220916412244119 \\
1.10367892976589	0.209597940879375 \\
1.12040133779264	0.198471620520702 \\
1.1371237458194	0.187547378326892 \\
1.15384615384615	0.176834353146931 \\
1.17056856187291	0.166340911766348 \\
1.18729096989967	0.156074667902586 \\
1.20401337792642	0.146042501845559 \\
1.22073578595318	0.136250579709106 \\
1.23745819397993	0.126704373771812 \\
1.25418060200669	0.117408683933665 \\
1.27090301003344	0.108367658348585 \\
1.2876254180602	0.0995848147887604 \\
1.30434782608696	0.0910630628828161 \\
1.32107023411371	0.0828047258684119 \\
1.33779264214047	0.0748115623728773 \\
1.35451505016722	0.0670847890640404 \\
1.37123745819398	0.0596251029352049 \\
1.38795986622074	0.0524327028216156 \\
1.40468227424749	0.0455073116303509 \\
1.42140468227425	0.038848199558874 \\
1.438127090301	0.0324542050426738 \\
1.45484949832776	0.0263237562071176 \\
1.47157190635451	0.0204548926908 \\
1.48829431438127	0.0148452877094344 \\
1.50501672240803	0.00949226784698908 \\
1.52173913043478	0.00439283384955707 \\
1.53846153846154	-0.000456318362397968 \\
1.55518394648829	-0.00505877776344123 \\
1.57190635451505	-0.00941839940290969 \\
1.58862876254181	-0.0135392850179224 \\
1.60535117056856	-0.0174257634474657 \\
1.62207357859532	-0.0210823731096772 \\
1.63879598662207	-0.0245138442814153 \\
1.65551839464883	-0.0277250814326758 \\
1.67224080267559	-0.0307211457093746 \\
1.68896321070234	-0.0335072394990922 \\
1.7056856187291	-0.0360886903558132 \\
1.72240802675585	-0.0384709350805823 \\
1.73913043478261	-0.0406595049862917 \\
1.75585284280936	-0.0426600119678962 \\
1.77257525083612	-0.044478134511282 \\
1.78929765886288	-0.0461196037351122 \\
1.80602006688963	-0.0475901912313472 \\
1.82274247491639	-0.0488956968183306 \\
1.83946488294314	-0.050041936500007 \\
1.8561872909699	-0.0510347309054134 \\
1.87290969899666	-0.0518798953959856 \\
1.88963210702341	-0.0525832297389328 \\
1.90635451505017	-0.0531505083564871 \\
1.92307692307692	-0.0535874697426636 \\
1.93979933110368	-0.0538998093557114 \\
1.95652173913043	-0.0540931712465355 \\
1.97324414715719	-0.0541731402941436 \\
1.98996655518395	-0.0541452341861735 \\
2.0066889632107	-0.0540148970790577 \\
2.02341137123746	-0.0537874936775629 \\
2.04013377926421	-0.0534683032215229 \\
2.05685618729097	-0.053062513700771 \\
2.07357859531773	-0.0525752164035339 \\
2.09030100334448	-0.0520114022496066 \\
2.10702341137124	-0.0513759572917467 \\
2.12374581939799	-0.0506736588673943 \\
2.14046822742475	-0.0499091716474796 \\
2.15719063545151	-0.0490870451821749 \\
2.17391304347826	-0.0482117111190913 \\
2.19063545150502	-0.0472874808299585 \\
2.20735785953177	-0.0463185430329232 \\
2.22408026755853	-0.0453089622902159 \\
2.24080267558528	-0.0442626777541021 \\
2.25752508361204	-0.0431835019920698 \\
2.2742474916388	-0.0420751200791004 \\
2.29096989966555	-0.040941088957704 \\
2.30769230769231	-0.0397848373689304 \\
2.32441471571906	-0.0386096657398399 \\
2.34113712374582	-0.0374187463498797 \\
2.35785953177258	-0.0362151237941553 \\
2.37458193979933	-0.0350017154788776 \\
2.39130434782609	-0.0337813126599158 \\
2.40802675585284	-0.0325565813654179 \\
2.4247491638796	-0.0313300636296422 \\
2.44147157190635	-0.0301041788622005 \\
2.45819397993311	-0.0288812253746383 \\
2.47491638795987	-0.0276633820842742 \\
2.49163879598662	-0.0264527103657973 \\
2.50836120401338	-0.0252511560490663 \\
2.52508361204013	-0.0240605513969952 \\
2.54180602006689	-0.0228826170960961 \\
2.55852842809365	-0.0217189649752214 \\
2.5752508361204	-0.0205711002243334 \\
2.59197324414716	-0.0194404233694409 \\
2.60869565217391	-0.018328233462667 \\
2.62541806020067	-0.0172357305828022 \\
2.64214046822742	-0.0161640178659414 \\
2.65886287625418	-0.015114104803028 \\
2.67558528428094	-0.0140869100369435 \\
2.69230769230769	-0.0130832635855861 \\
2.70903010033445	-0.0121039099749082 \\
2.7257525083612	-0.011149511286869 \\
2.74247491638796	-0.0102206495846071 \\
2.75919732441472	-0.00931782980897917 \\
2.77591973244147	-0.00844148299040008 \\
2.79264214046823	-0.00759196870268827 \\
2.80936454849498	-0.00676957774829837 \\
2.82608695652174	-0.00597453573569403 \\
2.84280936454849	-0.00520700578496632 \\
2.85953177257525	-0.00446709102214188 \\
2.87625418060201	-0.0037548360668947 \\
2.89297658862876	-0.00307023173649769 \\
2.90969899665552	-0.00241321731304002 \\
2.92642140468227	-0.00178368313525276 \\
2.94314381270903	-0.00118147209537607 \\
2.95986622073579	-0.000606383476267529 \\
2.97658862876254	-5.81754836035645e-05 \\
2.9933110367893	0.000463432327789179 \\
3.01003344481605	0.000958757475232045 \\
3.02675585284281	0.00142815158742965 \\
3.04347826086956	0.00187199767041567 \\
3.06020066889632	0.00229070799428315 \\
3.07692307692308	0.00268472225929134 \\
3.09364548494983	0.00305450552665053 \\
3.11036789297659	0.00340054546247596 \\
3.12709030100334	0.0037233505082294 \\
3.1438127090301	0.00402344801926191 \\
3.16053511705686	0.00430138270053804 \\
3.17725752508361	0.0045577141366014 \\
3.19397993311037	0.00479301515721216 \\
3.21070234113712	0.00500787013082549 \\
3.22742474916388	0.00520287356637444 \\
3.24414715719064	0.00537862818780138 \\
3.26086956521739	0.00553574342595323 \\
3.27759197324415	0.00567483395975456 \\
3.2943143812709	0.00579651840925836 \\
3.31103678929766	0.00590141789910795 \\
3.32775919732441	0.00599015473963435 \\
3.34448160535117	0.00606335122238904 \\
3.36120401337793	0.0061216284380527 \\
3.37792642140468	0.00616560517050765 \\
3.39464882943144	0.00619589686718131 \\
3.41137123745819	0.00621311465143039 \\
3.42809364548495	0.00621786434222657 \\
3.44481605351171	0.00621074549245457 \\
3.46153846153846	0.00619235073497124 \\
3.47826086956522	0.00616326497400453 \\
3.49498327759197	0.00612406464832816 \\
3.51170568561873	0.00607531687397321 \\
3.52842809364548	0.00601757906329878 \\
3.54515050167224	0.00595139833197305 \\
3.561872909699	0.00587731094177677 \\
3.57859531772575	0.00579584164928453 \\
3.59531772575251	0.00570750351607202 \\
3.61204013377926	0.00561279749533878 \\
3.62876254180602	0.00551221204116595 \\
3.64548494983278	0.00540622259732275 \\
3.66220735785953	0.0052952916284364 \\
3.67892976588629	0.00517986834807916 \\
3.69565217391304	0.00506038846941739 \\
3.7123745819398	0.0049372738384103 \\
3.72909698996656	0.00481093263139306 \\
3.74581939799331	0.00468175920725081 \\
3.76254180602007	0.00455013397758592 \\
3.77926421404682	0.00441642317188008 \\
3.79598662207358	0.00428097916505986 \\
3.81270903010033	0.00414414043325675 \\
3.82943143812709	0.00400623152743126 \\
3.84615384615385	0.00386756297057765 \\
3.8628762541806	0.00372843166463556 \\
3.87959866220736	0.00358912093949155 \\
3.89632107023411	0.00344990060268097 \\
3.91304347826087	0.00331102693530143 \\
3.92976588628763	0.00317274317305639 \\
3.94648829431438	0.00303527962110031 \\
3.96321070234114	0.00289885372676787 \\
3.97993311036789	0.00276367017433941 \\
3.99665551839465	0.00262992150874347 \\
4.0133779264214	0.00249778827139127 \\
4.03010033444816	0.00236743930140114 \\
4.04682274247492	0.0022390316613524 \\
4.06354515050167	0.0021127106864012 \\
4.08026755852843	0.00198861104341793 \\
4.09698996655518	0.00186685673064803 \\
4.11371237458194	0.00174756140982437 \\
4.1304347826087	0.00163082840377782 \\
4.14715719063545	0.00151675089236653 \\
4.16387959866221	0.00140541279947008 \\
4.18060200668896	0.00129688888419809 \\
4.19732441471572	0.00119124509059729 \\
4.21404682274247	0.00108853854586895 \\
4.23076923076923	0.000988817842322538 \\
4.24749163879599	0.000892123839390155 \\
4.26421404682274	0.000798489780873273 \\
4.2809364548495	0.000707941638950115 \\
4.29765886287625	0.000620498158980342 \\
4.31438127090301	0.000536171203400937 \\
4.33110367892977	0.000454966392031935 \\
4.34782608695652	0.000376883268700836 \\
4.36454849498328	0.000301915627859918 \\
4.38127090301003	0.000230051554437069 \\
4.39799331103679	0.000161273793632016 \\
4.41471571906354	9.55602920441825e-05 \\
4.4314381270903	3.2884366929226e-05 \\
4.44816053511706	-2.67849976044193e-05 \\
4.46488294314381	-8.3483071804181e-05 \\
4.48160535117057	-0.000137249025278737 \\
4.49832775919732	-0.000188125512122405 \\
4.51505016722408	-0.000236158488322764 \\
4.53177257525084	-0.000281396950310517 \\
4.54849498327759	-0.00032389284906945 \\
4.56521739130435	-0.000363700764630245 \\
4.5819397993311	-0.000400877579896348 \\
4.59866220735786	-0.000435482309434808 \\
4.61538461538461	-0.000467575876682613 \\
4.63210702341137	-0.000497221009521597 \\
4.64882943143813	-0.000524481967878174 \\
4.66555183946488	-0.000549424299299066 \\
4.68227424749164	-0.000572114681178093 \\
4.69899665551839	-0.00059262063101258 \\
4.71571906354515	-0.000611010896495879 \\
4.73244147157191	-0.000627354308326554 \\
4.74916387959866	-0.000641720422745568 \\
4.76588628762542	-0.000654179072292165 \\
4.78260869565217	-0.000664800234846072 \\
4.79933110367893	-0.000673653930630586 \\
4.81605351170569	-0.000680810067887231 \\
4.83277591973244	-0.000686338306169939 \\
4.8494983277592	-0.00069030793242205 \\
4.86622073578595	-0.000692787777440865 \\
4.88294314381271	-0.000693846213501897 \\
4.89966555183946	-0.000693550830778126 \\
4.91638795986622	-0.000691968375750464 \\
4.93311036789298	-0.000689164637856969 \\
4.94983277591973	-0.000685204749196604 \\
4.96655518394649	-0.000680152917144544 \\
4.98327759197324	-0.000674072025790465 \\
5	-0.000667023708060688 \\
};
\addplot [ultra thick, color2, forget plot]
table [row sep=\\]{%
0	0.0716435264031201 \\
0.0167224080267559	0.136503305252493 \\
0.0334448160535117	0.198558210503947 \\
0.0501672240802676	0.257798493230664 \\
0.0668896321070234	0.314221646322123 \\
0.0836120401337793	0.367832007440201 \\
0.100334448160535	0.418640337961644 \\
0.117056856187291	0.466663380345491 \\
0.133779264214047	0.511923536732148 \\
0.150501672240803	0.554448455374291 \\
0.167224080267559	0.594270669810017 \\
0.183946488294314	0.63142724408158 \\
0.20066889632107	0.665959433480591 \\
0.217391304347826	0.697912354436744 \\
0.234113712374582	0.727334643193854 \\
0.250836120401338	0.754278175575108 \\
0.267558528428094	0.778797770291624 \\
0.284280936454849	0.800950881673915 \\
0.301003344481605	0.820797331582091 \\
0.317725752508361	0.838399052390464 \\
0.334448160535117	0.853819822304703 \\
0.351170568561873	0.86712503155611 \\
0.367892976588629	0.878381444926298 \\
0.384615384615385	0.887656981726643 \\
0.40133779264214	0.895020502326113 \\
0.418060200668896	0.900541607509668 \\
0.434782608695652	0.904290444437023 \\
0.451505016722408	0.906337525346106 \\
0.468227424749164	0.90675355296147 \\
0.48494983277592	0.905609257770784 \\
0.501672240802676	0.902975245210186 \\
0.518394648829431	0.898921843184624 \\
0.535117056856187	0.893518970273056 \\
0.551839464882943	0.886836006826037 \\
0.568561872909699	0.878941668026262 \\
0.585284280936455	0.869903898891684 \\
0.602006688963211	0.859789765400863 \\
0.618729096989966	0.848665353901801 \\
0.635451505016722	0.836595688577582 \\
0.652173913043478	0.823644641225267 \\
0.668896321070234	0.809874857215738 \\
0.68561872909699	0.795347690176108 \\
0.702341137123746	0.780123130638355 \\
0.719063545150502	0.764259755523284 \\
0.735785953177257	0.747814677442966 \\
0.752508361204013	0.730843492349254 \\
0.769230769230769	0.713400248604651 \\
0.785953177257525	0.695537408620641 \\
0.802675585284281	0.677305816125273 \\
0.819397993311037	0.658754679814247 \\
0.836120401337793	0.639931546370413 \\
0.852842809364548	0.620882287151339 \\
0.869565217391304	0.60165109152281 \\
0.88628762541806	0.582280451875521 \\
0.903010033444816	0.562811166589616 \\
0.919732441471572	0.54328234070175 \\
0.936454849498328	0.523731383176758 \\
0.953177257525084	0.504194021981691 \\
0.969899665551839	0.484704313210514 \\
0.986622073578595	0.465294649054531 \\
1.00334448160535	0.445995776319721 \\
1.02006688963211	0.426836813263561 \\
1.03678929765886	0.407845275989444 \\
1.05351170568562	0.389047097970655 \\
1.07023411371237	0.370466651743965 \\
1.08695652173913	0.352126780067112 \\
1.10367892976589	0.334048825223671 \\
1.12040133779264	0.316252655324908 \\
1.1371237458194	0.298756697881924 \\
1.15384615384615	0.281577974249669 \\
1.17056856187291	0.264732131588937 \\
1.18729096989967	0.248233478695415 \\
1.20401337792642	0.232095022610858 \\
1.22073578595318	0.21632850478414 \\
1.23745819397993	0.200944438625204 \\
1.25418060200669	0.185952148731733 \\
1.27090301003344	0.17135980865738 \\
1.2876254180602	0.157174479719944 \\
1.30434782608696	0.143402150970996 \\
1.32107023411371	0.130047778363699 \\
1.33779264214047	0.117115323849274 \\
1.35451505016722	0.104607795644997 \\
1.37123745819398	0.0925272878340885 \\
1.38795986622074	0.0808750186707055 \\
1.40468227424749	0.0696513698496998 \\
1.42140468227425	0.058855927169306 \\
1.438127090301	0.0484875175913446 \\
1.45484949832776	0.0385442469498711 \\
1.47157190635451	0.0290235381082603 \\
1.48829431438127	0.0199221693679798 \\
1.50501672240803	0.0112363092517416 \\
1.52173913043478	0.0029615527122553 \\
1.53846153846154	-0.00490704242601985 \\
1.55518394648829	-0.0123749208238796 \\
1.57190635451505	-0.0194479968274354 \\
1.58862876254181	-0.0261326208936597 \\
1.60535117056856	-0.0324355458163087 \\
1.62207357859532	-0.0383638962750146 \\
1.63879598662207	-0.0439251381840413 \\
1.65551839464883	-0.0491270482235473 \\
1.67224080267559	-0.0539776836939941 \\
1.68896321070234	-0.0584853557591559 \\
1.7056856187291	-0.0626586017613403 \\
1.72240802675585	-0.0665061578781673 \\
1.73913043478261	-0.070036933731543 \\
1.75585284280936	-0.0732599883522065 \\
1.77257525083612	-0.0761845061349245 \\
1.78929765886288	-0.0788197729204113 \\
1.80602006688963	-0.0811751550091438 \\
1.82274247491639	-0.0832600781102251 \\
1.83946488294314	-0.0850840066905901 \\
1.8561872909699	-0.0866564241577222 \\
1.87290969899666	-0.0879868157569948 \\
1.88963210702341	-0.0890846508494007 \\
1.90635451505017	-0.089959366169157 \\
1.92307692307692	-0.0906203478265103 \\
1.93979933110368	-0.0910769188846065 \\
1.95652173913043	-0.0913383249939637 \\
1.97324414715719	-0.0914137210493277 \\
1.98996655518395	-0.091312157498352 \\
2.0066889632107	-0.091042569372844 \\
2.02341137123746	-0.0906137660395705 \\
2.04013377926421	-0.0900344208555805 \\
2.05685618729097	-0.089313061238097 \\
2.07357859531773	-0.0884580593130248 \\
2.09030100334448	-0.0874776254389454 \\
2.10702341137124	-0.0863798004608002 \\
2.12374581939799	-0.0851724490412843 \\
2.14046822742475	-0.0838632528846206 \\
2.15719063545151	-0.0824597063483184 \\
2.17391304347826	-0.0809691115927332 \\
2.19063545150502	-0.0793985744154348 \\
2.20735785953177	-0.0777550001177625 \\
2.22408026755853	-0.076045090789936 \\
2.24080267558528	-0.0742753430241068 \\
2.25752508361204	-0.0724520457870415 \\
2.2742474916388	-0.0705812787600448 \\
2.29096989966555	-0.0686689111340439 \\
2.30769230769231	-0.0667206013021176 \\
2.32441471571906	-0.0647417965443249 \\
2.34113712374582	-0.0627377331712525 \\
2.35785953177258	-0.0607134371967137 \\
2.37458193979933	-0.0586737250030546 \\
2.39130434782609	-0.0566232049687812 \\
2.40802675585284	-0.054566278891939 \\
2.4247491638796	-0.0525071439585275 \\
2.44147157190635	-0.0504497949181164 \\
2.45819397993311	-0.0483980265265177 \\
2.47491638795987	-0.0463554362987014 \\
2.49163879598662	-0.0443254275081929 \\
2.50836120401338	-0.0423112124336344 \\
2.52508361204013	-0.0403158155805555 \\
2.54180602006689	-0.0383420769306325 \\
2.55852842809365	-0.0363926563992553 \\
2.5752508361204	-0.0344700374677804 \\
2.59197324414716	-0.0325765303986105 \\
2.60869565217391	-0.0307142775087615 \\
2.62541806020067	-0.028885257277329 \\
2.64214046822742	-0.027091287663981 \\
2.65886287625418	-0.0253340315639539 \\
2.67558528428094	-0.023615001421671 \\
2.69230769230769	-0.0219355628794228 \\
2.70903010033445	-0.0202969399604734 \\
2.7257525083612	-0.0187002201106948 \\
2.74247491638796	-0.0171463581921351 \\
2.75919732441472	-0.0156361812730123 \\
2.77591973244147	-0.014170393951153 \\
2.79264214046823	-0.0127495824022776 \\
2.80936454849498	-0.0113742188199396 \\
2.82608695652174	-0.0100446673584529 \\
2.84280936454849	-0.00876118861080615 \\
2.85953177257525	-0.00752394373244845 \\
2.87625418060201	-0.00633299687232135 \\
2.89297658862876	-0.00518832302013056 \\
2.90969899665552	-0.00408981175328041 \\
2.92642140468227	-0.00303727153203985 \\
2.94314381270903	-0.00203043215279971 \\
2.95986622073579	-0.00106895114366572 \\
2.97658862876254	-0.000152417964654598 \\
2.9933110367893	0.000719641968557661 \\
3.01003344481605	0.0015477646863101 \\
3.02675585284281	0.00233254273769394 \\
3.04347826086956	0.00307462064320862 \\
3.06020066889632	0.00377469139087919 \\
3.07692307692308	0.00443349340280308 \\
3.09364548494983	0.00505180710262189 \\
3.11036789297659	0.00563045032197087 \\
3.12709030100334	0.0061702752684751 \\
3.1438127090301	0.00667216543798605 \\
3.16053511705686	0.00713703302640916 \\
3.17725752508361	0.00756581481092056 \\
3.19397993311037	0.00795946943958532 \\
3.21070234113712	0.0083189745977755 \\
3.22742474916388	0.00864532469605917 \\
3.24414715719064	0.00893952765948932 \\
3.26086956521739	0.0092026024235181 \\
3.27759197324415	0.00943557651118908 \\
3.2943143812709	0.00963948386930971 \\
3.31103678929766	0.00981536247624495 \\
3.32775919732441	0.00996425214864016 \\
3.34448160535117	0.01008719254155 \\
3.36120401337793	0.0101852211883719 \\
3.37792642140468	0.0102593716632584 \\
3.39464882943144	0.0103106718661566 \\
3.41137123745819	0.0103401423837133 \\
3.42809364548495	0.0103487948621256 \\
3.44481605351171	0.0103376304121556 \\
3.46153846153846	0.0103076385180403 \\
3.47826086956522	0.0102597956958799 \\
3.49498327759197	0.0101950642701698 \\
3.51170568561873	0.0101143909523466 \\
3.52842809364548	0.0100187062056744 \\
3.54515050167224	0.00990892326107681 \\
3.561872909699	0.00978593719235341 \\
3.57859531772575	0.00965062383543775 \\
3.59531772575251	0.00950383947308061 \\
3.61204013377926	0.00934642014907371 \\
3.62876254180602	0.00917918102025231 \\
3.64548494983278	0.00900291550907546 \\
3.66220735785953	0.00881839535553392 \\
3.67892976588629	0.00862637016688239 \\
3.69565217391304	0.00842756700471193 \\
3.7123745819398	0.00822268977691268 \\
3.72909698996656	0.00801241956739072 \\
3.74581939799331	0.00779741439198737 \\
3.76254180602007	0.00757830898429391 \\
3.77926421404682	0.00735571440696545 \\
3.79598662207358	0.00713021859788145 \\
3.81270903010033	0.00690238629834898 \\
3.82943143812709	0.00667275901101148 \\
3.84615384615385	0.00644185483074483 \\
3.8628762541806	0.00621016912294427 \\
3.87959866220736	0.00597817460683862 \\
3.89632107023411	0.00574632143985098 \\
3.91304347826087	0.00551503721245821 \\
3.92976588628763	0.00528472775015615 \\
3.94648829431438	0.00505577730617422 \\
3.96321070234114	0.00482854868410339 \\
3.97993311036789	0.00460338339717932 \\
3.99665551839465	0.00438060270759181 \\
4.0133779264214	0.00416050785408235 \\
4.03010033444816	0.00394338055470603 \\
4.04682274247492	0.00372948288480767 \\
4.06354515050167	0.00351905736025707 \\
4.08026755852843	0.00331232870132141 \\
4.09698996655518	0.00310950383358447 \\
4.11371237458194	0.00291077244204449 \\
4.1304347826087	0.00271630696839778 \\
4.14715719063545	0.00252626293841064 \\
4.16387959866221	0.00234078043957492 \\
4.18060200668896	0.00215998427412661 \\
4.19732441471572	0.00198398454232438 \\
4.21404682274247	0.00181287664060205 \\
4.23076923076923	0.00164674173201808 \\
4.24749163879599	0.00148564808239738 \\
4.26421404682274	0.00132965125655912 \\
4.2809364548495	0.00117879469199751 \\
4.29765886287625	0.00103310977452675 \\
4.31438127090301	0.000892616411734283 \\
4.33110367892977	0.000757324099779583 \\
4.34782608695652	0.000627232201741822 \\
4.36454849498328	0.000502330492250032 \\
4.38127090301003	0.000382599224590652 \\
4.39799331103679	0.00026800974719107 \\
4.41471571906354	0.000158525405368386 \\
4.4314381270903	5.41018238458887e-05 \\
4.44816053511706	-4.5312599381665e-05 \\
4.46488294314381	-0.000139776561085391 \\
4.48160535117057	-0.000229355261111193 \\
4.49832775919732	-0.000314119711037319 \\
4.51505016722408	-0.000394146429499654 \\
4.53177257525084	-0.000469517006278293 \\
4.54849498327759	-0.000540317958650592 \\
4.56521739130435	-0.000606640188892959 \\
4.5819397993311	-0.000668578440693403 \\
4.59866220735786	-0.000726231013547145 \\
4.61538461538461	-0.00077969939130462 \\
4.63210702341137	-0.000829088067747177 \\
4.64882943143813	-0.000874504092622207 \\
4.66555183946488	-0.000916056664263612 \\
4.68227424749164	-0.000953856866451783 \\
4.69899665551839	-0.000988017185289927 \\
4.71571906354515	-0.00101865215957256 \\
4.73244147157191	-0.00104587646785167 \\
4.74916387959866	-0.00106980600021584 \\
4.76588628762542	-0.00109055710906057 \\
4.78260869565217	-0.00110824639075923 \\
4.79933110367893	-0.00112299051375443 \\
4.81605351170569	-0.00113490596143428 \\
4.83277591973244	-0.00114410880426049 \\
4.8494983277592	-0.00115071449311841 \\
4.86622073578595	-0.00115483771998983 \\
4.88294314381271	-0.00115659241383223 \\
4.89966555183946	-0.00115609120135279 \\
4.91638795986622	-0.00115344530424151 \\
4.93311036789298	-0.00114876435017682 \\
4.94983277591973	-0.00114215687241745 \\
4.96655518394649	-0.00113372986403619 \\
4.98327759197324	-0.00112358811347647 \\
5	-0.00111183432475701 \\
};
\addplot [ultra thick, bblue, forget plot]
table [row sep=\\]{%
0	1.57434971754674 \\
0.0167224080267559	1.51756246317367 \\
0.0334448160535117	1.46206699669499 \\
0.0501672240802676	1.40783766918639 \\
0.0668896321070234	1.35485096186369 \\
0.0836120401337793	1.30308528021377 \\
0.100334448160535	1.25252074427317 \\
0.117056856187291	1.20313897526555 \\
0.133779264214047	1.15492295584563 \\
0.150501672240803	1.10785684607281 \\
0.167224080267559	1.06192583331189 \\
0.183946488294314	1.01711599122541 \\
0.20066889632107	0.973414154187793 \\
0.217391304347826	0.930807798395538 \\
0.234113712374582	0.889284913933487 \\
0.250836120401338	0.84883392958446 \\
0.267558528428094	0.809443626973182 \\
0.284280936454849	0.771103032807799 \\
0.301003344481605	0.733801351938034 \\
0.317725752508361	0.697527908794232 \\
0.334448160535117	0.662272073386577 \\
0.351170568561873	0.628023219784908 \\
0.367892976588629	0.594770670274488 \\
0.384615384615385	0.56250365908351 \\
0.40133779264214	0.531211289439365 \\
0.418060200668896	0.500882506798524 \\
0.434782608695652	0.471506068468641 \\
0.451505016722408	0.443070523473105 \\
0.468227424749164	0.415564191277095 \\
0.48494983277592	0.388975149399124 \\
0.501672240802676	0.363291226117243 \\
0.518394648829431	0.338499980906446 \\
0.535117056856187	0.314588708931712 \\
0.551839464882943	0.291544439108178 \\
0.568561872909699	0.26935392597201 \\
0.585284280936455	0.248003662444008 \\
0.602006688963211	0.227479879891706 \\
0.618729096989966	0.207768551032761 \\
0.635451505016722	0.188855406837582 \\
0.652173913043478	0.170725939077085 \\
0.668896321070234	0.153365413531217 \\
0.68561872909699	0.136758886407103 \\
0.702341137123746	0.120891211058729 \\
0.719063545150502	0.105747057505123 \\
0.735785953177257	0.0913109279372165 \\
0.752508361204013	0.0775671675475682 \\
0.769230769230769	0.0644999870053215 \\
0.785953177257525	0.0520934768771189 \\
0.802675585284281	0.0403316228022769 \\
0.819397993311037	0.0291983276758601 \\
0.836120401337793	0.0186774254846367 \\
0.852842809364548	0.00875270002494548 \\
0.869565217391304	-0.000592095178388593 \\
0.88628762541806	-0.00937322274674294 \\
0.903010033444816	-0.0176069412986809 \\
0.919732441471572	-0.0253094879863366 \\
0.936454849498328	-0.0324970638693613 \\
0.953177257525084	-0.0391858142977549 \\
0.969899665551839	-0.0453918129305107 \\
0.986622073578595	-0.0511310470999788 \\
1.00334448160535	-0.0564194017701383 \\
1.02006688963211	-0.0612726451455015 \\
1.03678929765886	-0.0657064108535922 \\
1.05351170568562	-0.0697361855611982 \\
1.07023411371237	-0.0733772970495033 \\
1.08695652173913	-0.0766448990422338 \\
1.10367892976589	-0.0795539584276654 \\
1.12040133779264	-0.0821192453202653 \\
1.1371237458194	-0.0843553208390792 \\
1.15384615384615	-0.086276525635203 \\
1.17056856187291	-0.0878969711684696 \\
1.18729096989967	-0.0892305298912264 \\
1.20401337792642	-0.0902908257420311 \\
1.22073578595318	-0.0910912267148829 \\
1.23745819397993	-0.0916448372017519 \\
1.25418060200669	-0.0919644908147539 \\
1.27090301003344	-0.0920627443077599 \\
1.2876254180602	-0.0919518719751155 \\
1.30434782608696	-0.0916438601523119 \\
1.32107023411371	-0.0911504028534671 \\
1.33779264214047	-0.0904828980655736 \\
1.35451505016722	-0.089652444107392 \\
1.37123745819398	-0.0886698367811969 \\
1.38795986622074	-0.0875455674374637 \\
1.40468227424749	-0.086289821182619 \\
1.42140468227425	-0.0849124750796758 \\
1.438127090301	-0.0834230978511248 \\
1.45484949832776	-0.0818309497259217 \\
1.47157190635451	-0.08014498251815 \\
1.48829431438127	-0.0783738400335417 \\
1.50501672240803	-0.0765258595140311 \\
1.52173913043478	-0.0746090730897306 \\
1.53846153846154	-0.0726312094811272 \\
1.55518394648829	-0.0705996962718352 \\
1.57190635451505	-0.0685216627323607 \\
1.58862876254181	-0.0664039427227242 \\
1.60535117056856	-0.0642530778492228 \\
1.62207357859532	-0.0620753211826794 \\
1.63879598662207	-0.0598766411543766 \\
1.65551839464883	-0.0576627256875403 \\
1.67224080267559	-0.0554389865740386 \\
1.68896321070234	-0.0532105641705227 \\
1.7056856187291	-0.0509823322484367 \\
1.72240802675585	-0.0487589030614644 \\
1.73913043478261	-0.0465446325939162 \\
1.75585284280936	-0.0443436259731229 \\
1.77257525083612	-0.0421597430427235 \\
1.78929765886288	-0.0399966041447513 \\
1.80602006688963	-0.0378575958831698 \\
1.82274247491639	-0.0357458770589977 \\
1.83946488294314	-0.0336643847641366 \\
1.8561872909699	-0.0316158405692499 \\
1.87290969899666	-0.0296027565346306 \\
1.88963210702341	-0.0276274414704687 \\
1.90635451505017	-0.025692007230429 \\
1.92307692307692	-0.0237983753691427 \\
1.93979933110368	-0.0219482830584509 \\
1.95652173913043	-0.0201432894469452 \\
1.97324414715719	-0.0183847819792453 \\
1.98996655518395	-0.0166739830676246 \\
2.0066889632107	-0.0150119561733353 \\
2.02341137123746	-0.0133996118682988 \\
2.04013377926421	-0.0118377141003792 \\
2.05685618729097	-0.0103268865385865 \\
2.07357859531773	-0.00886761890629149 \\
2.09030100334448	-0.00746027249059913 \\
2.10702341137124	-0.00610508624968479 \\
2.12374581939799	-0.00480218271624847 \\
2.14046822742475	-0.00355157420118065 \\
2.15719063545151	-0.00235316799250822 \\
2.17391304347826	-0.00120677200023396 \\
2.19063545150502	-0.000112100244578754 \\
2.20735785953177	0.000931221291140539 \\
2.22408026755853	0.00192364965847818 \\
2.24080267558528	0.00286571998103573 \\
2.25752508361204	0.00375804032775113 \\
2.2742474916388	0.00460128662331341 \\
2.29096989966555	0.00539619767919016 \\
2.30769230769231	0.00614357095210899 \\
2.32441471571906	0.00684425788414751 \\
2.34113712374582	0.00749915946425715 \\
2.35785953177258	0.00810922149532077 \\
2.37458193979933	0.00867543102134487 \\
2.39130434782609	0.00919881217656056 \\
2.40802675585284	0.00968042233506112 \\
2.4247491638796	0.0101213481081427 \\
2.44147157190635	0.0105227018413797 \\
2.45819397993311	0.0108856182491071 \\
2.47491638795987	0.0112112510013422 \\
2.49163879598662	0.0115007695346269 \\
2.50836120401338	0.0117553560489938 \\
2.52508361204013	0.0119762024817684 \\
2.54180602006689	0.0121645075515952 \\
2.55852842809365	0.0123214743039866 \\
2.5752508361204	0.0124483074803869 \\
2.59197324414716	0.0125462110474543 \\
2.60869565217391	0.0126163859599007 \\
2.62541806020067	0.0126600279737091 \\
2.64214046822742	0.0126783254801455 \\
2.65886287625418	0.0126724576693592 \\
2.67558528428094	0.0126435927174405 \\
2.69230769230769	0.0125928859587143 \\
2.70903010033445	0.0125214783603051 \\
2.7257525083612	0.0124304950858768 \\
2.74247491638796	0.0123210439820057 \\
2.75919732441472	0.0121942143102181 \\
2.77591973244147	0.0120510756842957 \\
2.79264214046823	0.0118926768343853 \\
2.80936454849498	0.011720044553396 \\
2.82608695652174	0.0115341830941763 \\
2.84280936454849	0.0113360733222466 \\
2.85953177257525	0.0111266718604231 \\
2.87625418060201	0.0109069098856784 \\
2.89297658862876	0.0106776934478296 \\
2.90969899665552	0.0104399028074109 \\
2.92642140468227	0.0101943919880192 \\
2.94314381270903	0.00994198772796601 \\
2.95986622073579	0.00968348999557227 \\
2.97658862876254	0.00941967178553807 \\
2.9933110367893	0.00915127894323227 \\
3.01003344481605	0.00887902941339317 \\
3.02675585284281	0.00860361365714127 \\
3.04347826086956	0.00832569499514088 \\
3.06020066889632	0.00804590957263865 \\
3.07692307692308	0.00776486608301171 \\
3.09364548494983	0.0074831458450966 \\
3.11036789297659	0.00720130370051724 \\
3.12709030100334	0.00691986806513416 \\
3.1438127090301	0.00663934104123954 \\
3.16053511705686	0.00636019822328337 \\
3.17725752508361	0.00608288997268813 \\
3.19397993311037	0.00580784159142564 \\
3.21070234113712	0.00553545369465107 \\
3.22742474916388	0.00526610203427206 \\
3.24414715719064	0.00500013872763779 \\
3.26086956521739	0.00473789269648398 \\
3.27759197324415	0.00447967015599718 \\
3.2943143812709	0.00422575458654314 \\
3.31103678929766	0.00397640773106816 \\
3.32775919732441	0.00373187033759495 \\
3.34448160535117	0.00349236266267433 \\
3.36120401337793	0.00325808470515296 \\
3.37792642140468	0.00302921683862257 \\
3.39464882943144	0.00280592084557222 \\
3.41137123745819	0.00258834038924737 \\
3.42809364548495	0.00237660147801347 \\
3.44481605351171	0.00217081279688061 \\
3.46153846153846	0.00197106690371321 \\
3.47826086956522	0.00177744069483398 \\
3.49498327759197	0.00158999598924706 \\
3.51170568561873	0.00140877979442574 \\
3.52842809364548	0.00123382535098615 \\
3.54515050167224	0.0010651526859204 \\
3.561872909699	0.000902769174092498 \\
3.57859531772575	0.000746669972535239 \\
3.59531772575251	0.000596838849412306 \\
3.61204013377926	0.000453248746579191 \\
3.62876254180602	0.000315862316132876 \\
3.64548494983278	0.000184632297805153 \\
3.66220735785953	5.9502348590901e-05 \\
3.67892976588629	-5.95924559397207e-05 \\
3.69565217391304	-0.000172725116924746 \\
3.7123745819398	-0.000279976298002746 \\
3.72909698996656	-0.000381433632348473 \\
3.74581939799331	-0.0004771912501698 \\
3.76254180602007	-0.000567349316580913 \\
3.77926421404682	-0.000652013640812661 \\
3.79598662207358	-0.000731295064691105 \\
3.81270903010033	-0.000805309040896701 \\
3.82943143812709	-0.000874175215634329 \\
3.84615384615385	-0.000938017054958298 \\
3.8628762541806	-0.000996961337529126 \\
3.87959866220736	-0.00105113777787824 \\
3.89632107023411	-0.00110067865800989 \\
3.91304347826087	-0.0011457184871166 \\
3.92976588628763	-0.00118639358478855 \\
3.94648829431438	-0.0012228417540158 \\
3.96321070234114	-0.00125520196268517 \\
3.97993311036789	-0.00128361403826531 \\
3.99665551839465	-0.00130821833284529 \\
4.0133779264214	-0.00132915544535804 \\
4.03010033444816	-0.00134656594520273 \\
4.04682274247492	-0.00136059012641151 \\
4.06354515050167	-0.00137136777111476 \\
4.08026755852843	-0.0013790378842923 \\
4.09698996655518	-0.00138373848853352 \\
4.11371237458194	-0.00138560641913195 \\
4.1304347826087	-0.00138477709520906 \\
4.14715719063545	-0.00138138432424204 \\
4.16387959866221	-0.00137556019254614 \\
4.18060200668896	-0.00136743488314136 \\
4.19732441471572	-0.00135713653344118 \\
4.21404682274247	-0.00134479103729177 \\
4.23076923076923	-0.00133052191241927 \\
4.24749163879599	-0.00131445027829087 \\
4.26421404682274	-0.00129669471494254 \\
4.2809364548495	-0.00127737117634856 \\
4.29765886287625	-0.0012565928194919 \\
4.31438127090301	-0.00123446993897794 \\
4.33110367892977	-0.00121111000634073 \\
4.34782608695652	-0.00118661756970069 \\
4.36454849498328	-0.00116109421470516 \\
4.38127090301003	-0.00113463840134765 \\
4.39799331103679	-0.00110734546581019 \\
4.41471571906354	-0.00107930771296317 \\
4.4314381270903	-0.00105061434484249 \\
4.44816053511706	-0.00102135145867188 \\
4.46488294314381	-0.00099160191233067 \\
4.48160535117057	-0.000961445382160988 \\
4.49832775919732	-0.000930958470730884 \\
4.51505016722408	-0.00090021467224986 \\
4.53177257525084	-0.000869284399832476 \\
4.54849498327759	-0.000838234863583347 \\
4.56521739130435	-0.000807130179278317 \\
4.5819397993311	-0.000776031489068374 \\
4.59866220735786	-0.000744996951843966 \\
4.61538461538461	-0.000714081791166928 \\
4.63210702341137	-0.000683338198641211 \\
4.64882943143813	-0.000652815475239115 \\
4.66555183946488	-0.00062256014881861 \\
4.68227424749164	-0.000592615989449833 \\
4.69899665551839	-0.00056302401083152 \\
4.71571906354515	-0.000533822675260748 \\
4.73244147157191	-0.000505047527643341 \\
4.74916387959866	-0.000476731777975387 \\
4.76588628762542	-0.000448906153951828 \\
4.78260869565217	-0.000421598978554007 \\
4.79933110367893	-0.000394836105698316 \\
4.81605351170569	-0.000368641116445292 \\
4.83277591973244	-0.00034303542576603 \\
4.8494983277592	-0.000318038324418735 \\
4.86622073578595	-0.000293667012448398 \\
4.88294314381271	-0.00026993655778992 \\
4.89966555183946	-0.000246860151288632 \\
4.91638795986622	-0.000224449119947649 \\
4.93311036789298	-0.00020271299038216 \\
4.94983277591973	-0.000181659546171233 \\
4.96655518394649	-0.000161294903084392 \\
4.98327759197324	-0.000141623588442947 \\
5	-0.000122648605645217 \\
};
\addplot [ultra thick, bblue, forget plot]
table [row sep=\\]{%
0	-0.362186576478472 \\
0.0167224080267559	-0.324219844887094 \\
0.0334448160535117	-0.289597582050706 \\
0.0501672240802676	-0.258118608191221 \\
0.0668896321070234	-0.22959068233111 \\
0.0836120401337793	-0.203830214438066 \\
0.100334448160535	-0.180661946582359 \\
0.117056856187291	-0.159918619748218 \\
0.133779264214047	-0.141440736071149 \\
0.150501672240803	-0.125076250735753 \\
0.167224080267559	-0.110680304721388 \\
0.183946488294314	-0.0981149629317968 \\
0.20066889632107	-0.0872489646278157 \\
0.217391304347826	-0.0779574790979194 \\
0.234113712374582	-0.0701218541320771 \\
0.250836120401338	-0.063629406965246 \\
0.267558528428094	-0.0583732062117476 \\
0.284280936454849	-0.0542518380607613 \\
0.301003344481605	-0.0511692044180431 \\
0.317725752508361	-0.0490343282922904 \\
0.334448160535117	-0.0477611481865444 \\
0.351170568561873	-0.0472683381276047 \\
0.367892976588629	-0.0474791192407677 \\
0.384615384615385	-0.0483210850126483 \\
0.40133779264214	-0.0497260246662082 \\
0.418060200668896	-0.0516297587017666 \\
0.434782608695652	-0.0539719750455532 \\
0.451505016722408	-0.0566960726853975 \\
0.468227424749164	-0.0597490074439863 \\
0.48494983277592	-0.0630811450345722 \\
0.501672240802676	-0.066646119337986 \\
0.518394648829431	-0.0704006870938886 \\
0.535117056856187	-0.0743045974432167 \\
0.551839464882943	-0.0783204609997728 \\
0.568561872909699	-0.0824136188165123 \\
0.585284280936455	-0.0865520239125753 \\
0.602006688963211	-0.0907061197197955 \\
0.618729096989966	-0.0948487226666258 \\
0.635451505016722	-0.0989549141183297 \\
0.652173913043478	-0.103001928327735 \\
0.668896321070234	-0.106969048256659 \\
0.68561872909699	-0.110837505734039 \\
0.702341137123746	-0.114590379866261 \\
0.719063545150502	-0.118212504216412 \\
0.735785953177257	-0.121690374860643 \\
0.752508361204013	-0.125012058849402 \\
0.769230769230769	-0.128167111323447 \\
0.785953177257525	-0.131146491197332 \\
0.802675585284281	-0.133942479944086 \\
0.819397993311037	-0.136548606838346 \\
0.836120401337793	-0.138959572230214 \\
0.852842809364548	-0.14117117631682 \\
0.869565217391304	-0.143180251277134 \\
0.88628762541806	-0.144984592357203 \\
0.903010033444816	-0.146582895588733 \\
0.919732441471572	-0.147974696264873 \\
0.936454849498328	-0.149160307881086 \\
0.953177257525084	-0.150140767581817 \\
0.969899665551839	-0.150917781345282 \\
0.986622073578595	-0.151493670235451 \\
1.00334448160535	-0.151871321140975 \\
1.02006688963211	-0.152054138438219 \\
1.03678929765886	-0.152045999812828 \\
1.05351170568562	-0.151851211538476 \\
1.07023411371237	-0.1514744657979 \\
1.08695652173913	-0.150920802007077 \\
1.10367892976589	-0.150195569068022 \\
1.12040133779264	-0.149304388278127 \\
1.1371237458194	-0.148253119476605 \\
1.15384615384615	-0.14704782875059 \\
1.17056856187291	-0.145694757130577 \\
1.18729096989967	-0.144200291496541 \\
1.20401337792642	-0.142570937149465 \\
1.22073578595318	-0.140813291541147 \\
1.23745819397993	-0.138934019731546 \\
1.25418060200669	-0.13693983119028 \\
1.27090301003344	-0.134837458089893 \\
1.2876254180602	-0.132633634907212 \\
1.30434782608696	-0.130335079490058 \\
1.32107023411371	-0.127948475226188 \\
1.33779264214047	-0.125480454414905 \\
1.35451505016722	-0.122937582992068 \\
1.37123745819398	-0.120326346317777 \\
1.38795986622074	-0.117653135941885 \\
1.40468227424749	-0.114924237549383 \\
1.42140468227425	-0.11214582007673 \\
1.438127090301	-0.109323925487394 \\
1.45484949832776	-0.106464459578634 \\
1.47157190635451	-0.103573183809196 \\
1.48829431438127	-0.100655708144659 \\
1.50501672240803	-0.0977174841905078 \\
1.52173913043478	-0.094763799468101 \\
1.53846153846154	-0.091799772546259 \\
1.55518394648829	-0.0888303487249893 \\
1.57190635451505	-0.0858602962354742 \\
1.58862876254181	-0.0828942033049793 \\
1.60535117056856	-0.0799364760857342 \\
1.62207357859532	-0.0769913366113945 \\
1.63879598662207	-0.0740628215283915 \\
1.65551839464883	-0.0711547814839565 \\
1.67224080267559	-0.068270881110079 \\
1.68896321070234	-0.0654145989432128 \\
1.7056856187291	-0.062589228147598 \\
1.72240802675585	-0.0597978778336881 \\
1.73913043478261	-0.0570434744587894 \\
1.75585284280936	-0.0543287634527013 \\
1.77257525083612	-0.0516563114336625 \\
1.78929765886288	-0.0490285089648583 \\
1.80602006688963	-0.0464475729877431 \\
1.82274247491639	-0.0439155498003535 \\
1.83946488294314	-0.0414343184568477 \\
1.8561872909699	-0.0390055944139034 \\
1.87290969899666	-0.0366309326993092 \\
1.88963210702341	-0.0343117318089236 \\
1.90635451505017	-0.0320492377297772 \\
1.92307692307692	-0.0298445489404655 \\
1.93979933110368	-0.02769861965903 \\
1.95652173913043	-0.0256122642937555 \\
1.97324414715719	-0.0235861619030434 \\
1.98996655518395	-0.0216208613621633 \\
2.0066889632107	-0.0197167855845318 \\
2.02341137123746	-0.0178742358186009 \\
2.04013377926421	-0.0160933964219645 \\
2.05685618729097	-0.0143743398736739 \\
2.07357859531773	-0.0127170318801775 \\
2.09030100334448	-0.0111213351990756 \\
2.10702341137124	-0.0095870145970393 \\
2.12374581939799	-0.00811374157533928 \\
2.14046822742475	-0.00670109969099511 \\
2.15719063545151	-0.00534858837891589 \\
2.17391304347826	-0.00405562760698638 \\
2.19063545150502	-0.00282156239306835 \\
2.20735785953177	-0.00164566786917983 \\
2.22408026755853	-0.000527153308114244 \\
2.24080267558528	0.000534833823815949 \\
2.25752508361204	0.00154120352269404 \\
2.2742474916388	0.00249291883786878 \\
2.29096989966555	0.00339099154235421 \\
2.30769230769231	0.00423647878115153 \\
2.32441471571906	0.00503047900131773 \\
2.34113712374582	0.00577412813177478 \\
2.35785953177258	0.00646859530996727 \\
2.37458193979933	0.00711508005073354 \\
2.39130434782609	0.00771480857292131 \\
2.40802675585284	0.00826903047750699 \\
2.4247491638796	0.00877901515161292 \\
2.44147157190635	0.00924604875771196 \\
2.45819397993311	0.00967143133791348 \\
2.47491638795987	0.0100564738022239 \\
2.49163879598662	0.0104024951397204 \\
2.50836120401338	0.010710819799685 \\
2.52508361204013	0.0109827750107606 \\
2.54180602006689	0.0112196881407706 \\
2.55852842809365	0.0114228845828288 \\
2.5752508361204	0.0115936854281082 \\
2.59197324414716	0.0117334053486828 \\
2.60869565217391	0.0118433505601279 \\
2.62541806020067	0.0119248169126743 \\
2.64214046822742	0.0119790880298732 \\
2.65886287625418	0.0120074336613189 \\
2.67558528428094	0.0120111080925162 \\
2.69230769230769	0.0119913485781342 \\
2.70903010033445	0.0119493739951163 \\
2.7257525083612	0.0118863835834158 \\
2.74247491638796	0.0118035556560443 \\
2.75919732441472	0.0117020465047967 \\
2.77591973244147	0.0115829894745181 \\
2.79264214046823	0.0114474939188634 \\
2.80936454849498	0.011296644310567 \\
2.82608695652174	0.0111314997281201 \\
2.84280936454849	0.0109530931538886 \\
2.85953177257525	0.0107624307731149 \\
2.87625418060201	0.0105604909949277 \\
2.89297658862876	0.0103482247370408 \\
2.90969899665552	0.0101265549104519 \\
2.92642140468227	0.00989637608524731 \\
2.94314381270903	0.00965855363420049 \\
2.95986622073579	0.00941392424615906 \\
2.97658862876254	0.00916329581551703 \\
2.9933110367893	0.00890744735959538 \\
3.01003344481605	0.00864712841917427 \\
3.02675585284281	0.00838305950946062 \\
3.04347826086956	0.00811593250676431 \\
3.06020066889632	0.00784641069782729 \\
3.07692307692308	0.00757512860985975 \\
3.09364548494983	0.00730269216259145 \\
3.11036789297659	0.00702967956495017 \\
3.12709030100334	0.00675664144630236 \\
3.1438127090301	0.00648410103644272 \\
3.16053511705686	0.00621255405894106 \\
3.17725752508361	0.00594246999643736 \\
3.19397993311037	0.00567429232688444 \\
3.21070234113712	0.00540843894527932 \\
3.22742474916388	0.00514530207160285 \\
3.24414715719064	0.00488524947212685 \\
3.26086956521739	0.00462862494191636 \\
3.27759197324415	0.00437574883351311 \\
3.2943143812709	0.00412691809533066 \\
3.31103678929766	0.00388240727841118 \\
3.32775919732441	0.00364246930154521 \\
3.34448160535117	0.00340733598973787 \\
3.36120401337793	0.00317721835459973 \\
3.37792642140468	0.00295230725280106 \\
3.39464882943144	0.00273277442546205 \\
3.41137123745819	0.00251877300205681 \\
3.42809364548495	0.00231043799578624 \\
3.44481605351171	0.00210788667139608 \\
3.46153846153846	0.00191121973589298 \\
3.47826086956522	0.00172052183214641 \\
3.49498327759197	0.00153586214425872 \\
3.51170568561873	0.00135729469737715 \\
3.52842809364548	0.00118485940129567 \\
3.54515050167224	0.00101858262309118 \\
3.561872909699	0.000858477766543303 \\
3.57859531772575	0.000704545728570395 \\
3.59531772575251	0.00055677573283574 \\
3.61204013377926	0.00041514590703546 \\
3.62876254180602	0.00027962383442511 \\
3.64548494983278	0.000150166952336258 \\
3.66220735785953	2.67233816111699e-05 \\
3.67892976588629	-9.07675585844257e-05 \\
3.69565217391304	-0.000202374833760019 \\
3.7123745819398	-0.000308175264646391 \\
3.72909698996656	-0.000408252832327959 \\
3.74581939799331	-0.000502698195126047 \\
3.76254180602007	-0.00059160821628964 \\
3.77926421404682	-0.000675085560676497 \\
3.79598662207358	-0.000753238082223523 \\
3.81270903010033	-0.000826178393254672 \\
3.82943143812709	-0.000894023438512158 \\
3.84615384615385	-0.000956894111211904 \\
3.8628762541806	-0.00101491474533439 \\
3.87959866220736	-0.00106821273128439 \\
3.89632107023411	-0.00111691814044676 \\
3.91304347826087	-0.00116116337718021 \\
3.92976588628763	-0.00120108276098221 \\
3.94648829431438	-0.00123681219345375 \\
3.96321070234114	-0.00126848883326626 \\
3.97993311036789	-0.00129625078464829 \\
3.99665551839465	-0.00132023676332482 \\
4.0133779264214	-0.00134058581316212 \\
4.03010033444816	-0.00135743702645611 \\
4.04682274247492	-0.00137092929014924 \\
4.06354515050167	-0.00138120104293734 \\
4.08026755852843	-0.00138839001629202 \\
4.09698996655518	-0.001392633022358 \\
4.11371237458194	-0.0013940657463793 \\
4.1304347826087	-0.00139282251197079 \\
4.14715719063545	-0.0013890360818406 \\
4.16387959866221	-0.00138283755136064 \\
4.18060200668896	-0.00137435616179087 \\
4.19732441471572	-0.00136371915596458 \\
4.21404682274247	-0.00135105157513399 \\
4.23076923076923	-0.00133647612398279 \\
4.24749163879599	-0.00132011315102447 \\
4.26421404682274	-0.00130208050365549 \\
4.2809364548495	-0.00128249343997513 \\
4.29765886287625	-0.00126146445336997 \\
4.31438127090301	-0.00123910320577064 \\
4.33110367892977	-0.00121551656870316 \\
4.34782608695652	-0.00119080851998644 \\
4.36454849498328	-0.00116508010343416 \\
4.38127090301003	-0.00113842926248648 \\
4.39799331103679	-0.00111095084132906 \\
4.41471571906354	-0.00108273667799844 \\
4.4314381270903	-0.00105387553090719 \\
4.44816053511706	-0.00102445307592151 \\
4.46488294314381	-0.000994551768853117 \\
4.48160535117057	-0.000964250903112111 \\
4.49832775919732	-0.000933626718010482 \\
4.51505016722408	-0.000902752362540829 \\
4.53177257525084	-0.000871697921885561 \\
4.54849498327759	-0.000840530293204856 \\
4.56521739130435	-0.000809313294373811 \\
4.5819397993311	-0.000778107784853259 \\
4.59866220735786	-0.000746971654871604 \\
4.61538461538461	-0.000715959872759395 \\
4.63210702341137	-0.000685124386551882 \\
4.64882943143813	-0.000654514265479751 \\
4.66555183946488	-0.000624175817459831 \\
4.68227424749164	-0.000594152603567928 \\
4.69899665551839	-0.000564485438448915 \\
4.71571906354515	-0.000535212596277095 \\
4.73244147157191	-0.000506369440378959 \\
4.74916387959866	-0.000477989009800192 \\
4.76588628762542	-0.000450101869651778 \\
4.78260869565217	-0.000422736188392013 \\
4.79933110367893	-0.000395917672332775 \\
4.81605351170569	-0.00036966976224247 \\
4.83277591973244	-0.000344013739978931 \\
4.8494983277592	-0.000318968769849905 \\
4.86622073578595	-0.000294551931643782 \\
4.88294314381271	-0.000270778178487666 \\
4.89966555183946	-0.000247660592215604 \\
4.91638795986622	-0.000225210396072341 \\
4.93311036789298	-0.000203437017814116 \\
4.94983277591973	-0.000182348147456347 \\
4.96655518394649	-0.000161949811921819 \\
4.98327759197324	-0.00014224645359826 \\
5	-0.000123240994868458 \\
};
\addplot [ultra thick, bblue, forget plot]
table [row sep=\\]{%
0	1.60029131971427 \\
0.0167224080267559	1.55573147249287 \\
0.0334448160535117	1.51087394736526 \\
0.0501672240802676	1.46579589447223 \\
0.0668896321070234	1.42057216330728 \\
0.0836120401337793	1.37527522057707 \\
0.100334448160535	1.32997508005701 \\
0.117056856187291	1.28473923588599 \\
0.133779264214047	1.23963262919052 \\
0.150501672240803	1.19471760150612 \\
0.167224080267559	1.15005386521886 \\
0.183946488294314	1.10569848150803 \\
0.20066889632107	1.06170584933695 \\
0.217391304347826	1.01812769929564 \\
0.234113712374582	0.975013080954894 \\
0.250836120401338	0.932408387797786 \\
0.267558528428094	0.890357374774788 \\
0.284280936454849	0.848901159251514 \\
0.301003344481605	0.808078251522813 \\
0.317725752508361	0.767924591035583 \\
0.334448160535117	0.728473570851566 \\
0.351170568561873	0.689756085523848 \\
0.367892976588629	0.651800567140432 \\
0.384615384615385	0.614633036406718 \\
0.40133779264214	0.578277147133435 \\
0.418060200668896	0.542754242700702 \\
0.434782608695652	0.508083408095 \\
0.451505016722408	0.474281529645291 \\
0.468227424749164	0.441363352333554 \\
0.48494983277592	0.409341543368323 \\
0.501672240802676	0.378226758796465 \\
0.518394648829431	0.348027698047444 \\
0.535117056856187	0.318751178004733 \\
0.551839464882943	0.29040220000498 \\
0.568561872909699	0.262984009848911 \\
0.585284280936455	0.236498174950439 \\
0.602006688963211	0.210944648658737 \\
0.618729096989966	0.186321835626966 \\
0.635451505016722	0.162626668167669 \\
0.652173913043478	0.139854668379933 \\
0.668896321070234	0.118000018249035 \\
0.68561872909699	0.0970556311065816 \\
0.702341137123746	0.0770132129768823 \\
0.719063545150502	0.057863333853915 \\
0.735785953177257	0.0395954939494583 \\
0.752508361204013	0.0221981844042653 \\
0.769230769230769	0.00565895667764927 \\
0.785953177257525	-0.0100355164718573 \\
0.802675585284281	-0.0248993807866887 \\
0.819397993311037	-0.0389475357487116 \\
0.836120401337793	-0.0521955782764652 \\
0.852842809364548	-0.0646597437723908 \\
0.869565217391304	-0.0763568475809411 \\
0.88628762541806	-0.0873042324854865 \\
0.903010033444816	-0.097519712856047 \\
0.919732441471572	-0.107021522253477 \\
0.936454849498328	-0.115828264508861 \\
0.953177257525084	-0.123958862561483 \\
0.969899665551839	-0.131432511296231 \\
0.986622073578595	-0.138268632476627 \\
1.00334448160535	-0.144486830449354 \\
1.02006688963211	-0.150106850215808 \\
1.03678929765886	-0.155148533802231 \\
1.05351170568562	-0.159631782526994 \\
1.07023411371237	-0.163576520869658 \\
1.08695652173913	-0.167002658760688 \\
1.10367892976589	-0.16993005708644 \\
1.12040133779264	-0.172378496772923 \\
1.1371237458194	-0.174367646982107 \\
1.15384615384615	-0.175917034985175 \\
1.17056856187291	-0.177046019687547 \\
1.18729096989967	-0.177773765078617 \\
1.20401337792642	-0.178119214914521 \\
1.22073578595318	-0.178101070375275 \\
1.23745819397993	-0.17773776837706 \\
1.25418060200669	-0.177047461140887 \\
1.27090301003344	-0.176047997801029 \\
1.2876254180602	-0.174756907247885 \\
1.30434782608696	-0.173191381861435 \\
1.32107023411371	-0.171368263121103 \\
1.33779264214047	-0.169304028598783 \\
1.35451505016722	-0.16701477974083 \\
1.37123745819398	-0.164516231114091 \\
1.38795986622074	-0.1618237012078 \\
1.40468227424749	-0.158952104021969 \\
1.42140468227425	-0.155915941266602 \\
1.438127090301	-0.152729296619072 \\
1.45484949832776	-0.149405830690572 \\
1.47157190635451	-0.145958776795884 \\
1.48829431438127	-0.142400937634181 \\
1.50501672240803	-0.138744683303295 \\
1.52173913043478	-0.135001949926538 \\
1.53846153846154	-0.131184239016572 \\
1.55518394648829	-0.127302617780466 \\
1.57190635451505	-0.123367720324735 \\
1.58862876254181	-0.119389749407317 \\
1.60535117056856	-0.11537847893546 \\
1.62207357859532	-0.111343257117208 \\
1.63879598662207	-0.1072930102247 \\
1.65551839464883	-0.103236246972649 \\
1.67224080267559	-0.0991810634909089 \\
1.68896321070234	-0.0951351486266152 \\
1.7056856187291	-0.0911057898462308 \\
1.72240802675585	-0.087099879699613 \\
1.73913043478261	-0.0831239225334615 \\
1.75585284280936	-0.0791840415103521 \\
1.77257525083612	-0.0752859861229077 \\
1.78929765886288	-0.0714351402313321 \\
1.80602006688963	-0.0676365299089998 \\
1.82274247491639	-0.0638948317714048 \\
1.83946488294314	-0.060214381708377 \\
1.8561872909699	-0.0565991838538251 \\
1.87290969899666	-0.0530529191014631 \\
1.88963210702341	-0.0495789542893787 \\
1.90635451505017	-0.0461803514891899 \\
1.92307692307692	-0.0428598782259457 \\
1.93979933110368	-0.0396200159280746 \\
1.95652173913043	-0.0364629695176846 \\
1.97324414715719	-0.0333906769598392 \\
1.98996655518395	-0.0304048195864781 \\
2.0066889632107	-0.0275068312487665 \\
2.02341137123746	-0.0246979074870634 \\
2.04013377926421	-0.0219790151848347 \\
2.05685618729097	-0.0193509024394472 \\
2.07357859531773	-0.0168141084688068 \\
2.09030100334448	-0.0143689719026544 \\
2.10702341137124	-0.0120156403538936 \\
2.12374581939799	-0.00975407963504769 \\
2.14046822742475	-0.00758408363121674 \\
2.15719063545151	-0.00550528223722857 \\
2.17391304347826	-0.00351715024253524 \\
2.19063545150502	-0.00161901596489967 \\
2.20735785953177	0.000189929411702571 \\
2.22408026755853	0.00191062401595118 \\
2.24080267558528	0.0035441274988633 \\
2.25752508361204	0.00509161290295977 \\
2.2742474916388	0.00655435853930168 \\
2.29096989966555	0.00793374004383234 \\
2.30769230769231	0.00923122377853639 \\
2.32441471571906	0.0104483593767772 \\
2.34113712374582	0.0115867726726534 \\
2.35785953177258	0.0126481580556992 \\
2.37458193979933	0.0136342729082453 \\
2.39130434782609	0.0145469309396617 \\
2.40802675585284	0.0153879960484342 \\
2.4247491638796	0.0161593758660288 \\
2.44147157190635	0.0168630161788171 \\
2.45819397993311	0.0175008955672104 \\
2.47491638795987	0.0180750199293388 \\
2.49163879598662	0.0185874173773971 \\
2.50836120401338	0.0190401334356539 \\
2.52508361204013	0.0194352261793384 \\
2.54180602006689	0.01977476147494 \\
2.55852842809365	0.0200608090694723 \\
2.5752508361204	0.0202954383661144 \\
2.59197324414716	0.0204807144932336 \\
2.60869565217391	0.0206186946813754 \\
2.62541806020067	0.0207114247655395 \\
2.64214046822742	0.0207609357362346 \\
2.65886287625418	0.0207692407787798 \\
2.67558528428094	0.0207383323695076 \\
2.69230769230769	0.0206701793675269 \\
2.70903010033445	0.0205667245667073 \\
2.7257525083612	0.0204298823954695 \\
2.74247491638796	0.0202615365123051 \\
2.75919732441472	0.0200635377843151 \\
2.77591973244147	0.0198377025884471 \\
2.79264214046823	0.0195858108529827 \\
2.80936454849498	0.0193096043881523 \\
2.82608695652174	0.0190107859287397 \\
2.84280936454849	0.0186910177988174 \\
2.85953177257525	0.0183519205677225 \\
2.87625418060201	0.0179950711633054 \\
2.89297658862876	0.0176220033851114 \\
2.90969899665552	0.0172342068784446 \\
2.92642140468227	0.0168331264482501 \\
2.94314381270903	0.0164201604133276 \\
2.95986622073579	0.0159966614641475 \\
2.97658862876254	0.0155639363726798 \\
2.9933110367893	0.0151232457487499 \\
3.01003344481605	0.0146758028681292 \\
3.02675585284281	0.0142227743855041 \\
3.04347826086956	0.0137652809294134 \\
3.06020066889632	0.0133043970885339 \\
3.07692307692308	0.0128411510072153 \\
3.09364548494983	0.0123765245538591 \\
3.11036789297659	0.0119114548161214 \\
3.12709030100334	0.011446834228839 \\
3.1438127090301	0.0109835107968554 \\
3.16053511705686	0.0105222878175468 \\
3.17725752508361	0.0100639260004811 \\
3.19397993311037	0.00960914378983683 \\
3.21070234113712	0.00915861801141185 \\
3.22742474916388	0.00871298362316925 \\
3.24414715719064	0.00827283575915019 \\
3.26086956521739	0.00783873048407278 \\
3.27759197324415	0.00741118562938125 \\
3.2943143812709	0.00699068078136579 \\
3.31103678929766	0.0065776589484431 \\
3.32775919732441	0.00617252781060829 \\
3.34448160535117	0.00577566057702917 \\
3.36120401337793	0.00538739640030342 \\
3.37792642140468	0.00500804144428653 \\
3.39464882943144	0.00463787061044761 \\
3.41137123745819	0.00427712834123969 \\
3.42809364548495	0.00392602941043001 \\
3.44481605351171	0.00358475949482537 \\
3.46153846153846	0.00325347716505099 \\
3.47826086956522	0.0029323146763565 \\
3.49498327759197	0.00262137895349909 \\
3.51170568561873	0.00232075205170783 \\
3.52842809364548	0.00203049289723983 \\
3.54515050167224	0.00175063821969176 \\
3.561872909699	0.0014812034973006 \\
3.57859531772575	0.00122218369247423 \\
3.59531772575251	0.000973554635849754 \\
3.61204013377926	0.000735273971679471 \\
3.62876254180602	0.000507282059996943 \\
3.64548494983278	0.000289502616771303 \\
3.66220735785953	8.18440965187225e-05 \\
3.67892976588629	-0.000115799465041065 \\
3.69565217391304	-0.000303547603296985 \\
3.7123745819398	-0.000481532726341578 \\
3.72909698996656	-0.000649898959024345 \\
3.74581939799331	-0.000808801349836417 \\
3.76254180602007	-0.000958405095316924 \\
3.77926421404682	-0.00109888488211414 \\
3.79598662207358	-0.00123042386725013 \\
3.81270903010033	-0.00135321297048794 \\
3.82943143812709	-0.00146745017421521 \\
3.84615384615385	-0.00157333989522423 \\
3.8628762541806	-0.00167109213906027 \\
3.87959866220736	-0.00176092186810954 \\
3.89632107023411	-0.00184304838387793 \\
3.91304347826087	-0.00191769475576848 \\
3.92976588628763	-0.00198508712587829 \\
3.94648829431438	-0.00204545416081089 \\
3.96321070234114	-0.00209902651738607 \\
3.97993311036789	-0.00214603633050531 \\
3.99665551839465	-0.00218671665535883 \\
4.0133779264214	-0.00222130100151593 \\
4.03010033444816	-0.0022500228705333 \\
4.04682274247492	-0.00227311534203075 \\
4.06354515050167	-0.00229081067610563 \\
4.08026755852843	-0.00230333987456643 \\
4.09698996655518	-0.00231093233523869 \\
4.11371237458194	-0.00231381550904557 \\
4.1304347826087	-0.00231221451545401 \\
4.14715719063545	-0.00230635181467628 \\
4.16387959866221	-0.00229644702677292 \\
4.18060200668896	-0.00228271662564329 \\
4.19732441471572	-0.00226537370078116 \\
4.21404682274247	-0.00224462762459469 \\
4.23076923076923	-0.00222068383019842 \\
4.24749163879599	-0.00219374377585607 \\
4.26421404682274	-0.0021640047076984 \\
4.2809364548495	-0.00213165951451978 \\
4.29765886287625	-0.00209689644052445 \\
4.31438127090301	-0.00205989897563207 \\
4.33110367892977	-0.00202084592191053 \\
4.34782608695652	-0.00197991122477413 \\
4.36454849498328	-0.00193726390722975 \\
4.38127090301003	-0.00189306779622396 \\
4.39799331103679	-0.00184748152533139 \\
4.41471571906354	-0.0018006586892411 \\
4.4314381270903	-0.00175274772352009 \\
4.44816053511706	-0.00170389190081782 \\
4.46488294314381	-0.00165422910507272 \\
4.48160535117057	-0.00160389192777607 \\
4.49832775919732	-0.00155300784786274 \\
4.51505016722408	-0.00150169917320529 \\
4.53177257525084	-0.00145008308565448 \\
4.54849498327759	-0.00139827143663348 \\
4.56521739130435	-0.00134637092830269 \\
4.5819397993311	-0.0012944833148212 \\
4.59866220735786	-0.00124270538566223 \\
4.61538461538461	-0.00119112904518399 \\
4.63210702341137	-0.00113984115064618 \\
4.64882943143813	-0.00108892374784073 \\
4.66555183946488	-0.00103845426693991 \\
4.68227424749164	-0.000988505547589244 \\
4.69899665551839	-0.000939145840736334 \\
4.71571906354515	-0.000890439150770677 \\
4.73244147157191	-0.000842444623221791 \\
4.74916387959866	-0.000795217517721262 \\
4.76588628762542	-0.000748808961154481 \\
4.78260869565217	-0.000703266076811723 \\
4.79933110367893	-0.000658631876532044 \\
4.81605351170569	-0.00061494558792663 \\
4.83277591973244	-0.000572242832252239 \\
4.8494983277592	-0.00053055569393268 \\
4.86622073578595	-0.000489912776143712 \\
4.88294314381271	-0.000450339131424443 \\
4.89966555183946	-0.000411856686895317 \\
4.91638795986622	-0.000374484266049693 \\
4.93311036789298	-0.000338237694324152 \\
4.94983277591973	-0.000303129894894093 \\
4.96655518394649	-0.000269171013745631 \\
4.98327759197324	-0.000236368551519625 \\
5	-0.000204727471056313 \\
};
\end{groupplot}

\end{tikzpicture}
